Giant Dipole Resonance Parameters of Ground-State Photoabsorption: Experimental Values with Uncertainties

Updated values and corresponding uncertainties of Isovector Giant Dipole Resonance (GDR) parameters which are obtained by the least-squares fitting of theoretical photoabsorption cross sections to experimental data are presented. The theoretical photoabsorption cross sections are taken as a sum of the components corresponding to the excitation of the GDR and quasideuteron photodisintegration. The current compilation is an extension and improvement of the earlier compilations of Lorentzian parameters for ground-state photoneutron and photoabsorption cross sections and covers experimental data made available up to June 2017.

==> (inline-0) <==
\begin{longtable}{@{\extracolsep\fill}lllllllllll@{}}
\caption{Experimental values and uncertainties of GDR parameters within Standard Lorentzian (SLO) approach.}
 Nucl &  Id & {~~~$E_{r,1}$} &  {~~~$\Gamma_{r,1}$} &  {~~~$s_{1}$}  & {~~~$E_{r,2}$} & {~~~$\Gamma_{r,2}$} & {~~~$s_{2}$} & {~~~~$s$}  &
    {$\varepsilon_{min}-\varepsilon_{max}$} & ~~Ref \\
    &        & ~{(MeV)}  &    ~{(MeV)}   &        & ~{(MeV)} &  ~{(MeV) }   &  &   & ~~~{(MeV)} &  \\
\hline\\
\endfirsthead
\caption[]{(continued)}
 Nucl &  Id & {~~~$E_{r,1}$} &  {~~~$\Gamma_{r,1}$} &  {~~~$s_{1}$}  & {~~~$E_{r,2}$} & {~~~$\Gamma_{r,2}$} & {~~~$s_{2}$} & {~~~~$s$}  &
    {$\varepsilon_{min}-\varepsilon_{max}$} & ~~Ref \\
    &        & ~{(MeV)}  &    ~{(MeV)}   &        & ~{(MeV)} &  ~{(MeV) }   &  &   & ~~~{(MeV)} &  \\
\hline\\
\endhead
\\                                                                                                                                                                                                                                 $^{  6} {\rm Li}$ &  2   & 23.69  \textit{   16 } &   5.26  \textit{   79 } &  0.341  \textit{   31 } &                         &                         &                          & 0.341  \textit{31  } & 21.5 - 27.0 & 1986Var \\
%            &  2   & 12.55  \textit{    4 } &  13.72  \textit{    1 } &  0.408  \textit{  150 } &                         &                         &                          & 0.408  \textit{    4  } &  5.5 - 27.0 & 1986Var \\
            &  4   & 12.18  \textit{    5 } &  11.58  \textit{    1 } &  0.334  \textit{  150 } &                         &                         &                          & 0.334  \textit{    4  } &  5.6 - 24.7 & 1965Be1 \\
$^{  7} {\rm Li}$ &  0   & 18.59  \textit{   21 } &  16.28  \textit{  116 } &  0.907  \textit{   51 } &                         &                         &                          & 0.907  \textit{   51  } & 13.2 - 25.6 & 1985Ahr \\
            &  2a  & 16.39  \textit{   11 } &  16.03  \textit{   42 } &  0.858  \textit{   22 } &                         &                         &                          & 0.858  \textit{   22  } & 13.5 - 25.0 & 1986Var \\
            &  2b  & 16.40  \textit{   11 } &  16.03  \textit{   42 } &  0.858  \textit{   22 } &                         &                         &                          & 0.858  \textit{   22  } & 13.5 - 25.0 & 1986Var \\
            &  4a  & 16.34  \textit{    7 } &  10.42  \textit{   24 } &  0.236  \textit{    4 } &                         &                         &                          & 0.236  \textit{    4  } & 10.1 - 24.7 & 1973Bra \\
            &  4b  & 16.26  \textit{   10 } &  11.17  \textit{   41 } &  0.248  \textit{    7 } &                         &                         &                          & 0.248  \textit{    7  } & 10.1 - 24.7 & 1973Bra \\
$^{  9} {\rm Be}$ &  0   & 23.75  \textit{   10 } &   9.47  \textit{   33 } &  0.577  \textit{   17 } &                         &                         &                          & 0.577  \textit{   17  } & 17.5 - 26.0 & 1975Ahr \\
$^{ 10} {\rm B }$ &  4a  & 21.72  \textit{   10 } &   9.08  \textit{   16 } &  0.441  \textit{    8 } &                         &                         &                          & 0.441  \textit{    8  } &  8.5 - 24.9 & 1987Ahs \\
            &  4b  & 22.54  \textit{   32 } &  10.81  \textit{   63 } &  0.518  \textit{   26 } &                         &                         &                          & 0.518  \textit{   26  } &  8.5 - 24.9 & 1987Ahs \\
$^{ 12} {\rm C }$ &  0   & 22.86  \textit{    2 } &   3.61  \textit{    7 } &  0.671  \textit{   10 } &                         &                         &                          & 0.671  \textit{   10  } & 20.1 - 25.0 & 1969Bez \\
            &  1   & 22.88  \textit{    2 } &   3.06  \textit{    1 } &  0.573  \textit{   70 } &                         &                         &                          & 0.573  \textit{   10  } & 13.2 - 24.0 & 1975Ahr \\
            &  3a  & 23.14  \textit{    5 } &   2.89  \textit{   11 } &  0.546  \textit{   13 } &                         &                         &                          & 0.546  \textit{   13  } & 20.2 - 25.0 & 2002Ish \\
            &  3b  & 23.09  \textit{    7 } &   2.95  \textit{   15 } &  0.549  \textit{   21 } &                         &                         &                          & 0.549  \textit{   21  } & 20.2 - 25.0 & 2002Ish \\
            &  4   & 22.79  \textit{    7 } &   3.62  \textit{   28 } &  0.494  \textit{   27 } &                         &                         &                          & 0.494  \textit{   27  } & 14.0 - 24.9 & 1963Bur \\
$^{ 13} {\rm C }$ &  3a  & 24.60  \textit{   13 } &   8.43  \textit{   41 } &  0.868  \textit{   22 } &                         &                         &                          & 0.868  \textit{   22  } & 14.5 - 29.0 & 2002Ish \\
            &  3b  & 24.40  \textit{   17 } &   7.70  \textit{   63 } &  0.828  \textit{   36 } &                         &                         &                          & 0.828  \textit{   36  } & 14.5 - 29.0 & 2002Ish \\
$^{ 14} {\rm C }$ &  3a  & 15.41  \textit{   26 } &   5.82  \textit{   90 } &  0.333  \textit{   47 } &  26.13  \textit{   15 } &   7.78  \textit{   92 } &   0.483  \textit{   46 } & 0.816  \textit{   66  } & 14.5 - 30.0 & 2002Ish \\
            &  3b  & 16.68  \textit{   57 } &   3.10  \textit{   67 } &  0.177  \textit{   23 } &  25.87  \textit{   17 } &   6.84  \textit{   84 } &   0.490  \textit{   46 } & 0.667  \textit{   51  } &  9.0 - 30.0 & 2002Ish \\
$^{{\rm nat}} {\rm C }$ &  0   & 23.12  \textit{    2 } &   4.19  \textit{    6 } &  0.705  \textit{    7 } &                         &                         &                          & 0.705  \textit{    7  } & 19.5 - 25.6 & 1985Ahr \\
            &  0   & 23.38  \textit{    1 } &   4.17  \textit{    4 } &  0.728  \textit{    5 } &                         &                         &                          & 0.728  \textit{    5  } & 19.0 - 26.0 & 1975Ahr \\
            &  0   & 23.14  \textit{    2 } &   4.03  \textit{    7 } &  0.678  \textit{    8 } &                         &                         &                          & 0.678  \textit{    8  } & 19.1 - 25.8 & 1972Ahr \\
            &  1a  & 23.61  \textit{   11 } &   2.56  \textit{   17 } &  0.442  \textit{   13 } &                         &                         &                          & 0.442  \textit{   13  } & 19.1 - 26.0 & 1965Wyc \\
            &  1b  & 24.04  \textit{   20 } &   3.40  \textit{   36 } &  0.480  \textit{   27 } &                         &                         &                          & 0.480  \textit{   27  } & 19.1 - 26.0 & 1965Wyc \\
$^{ 14} {\rm N }$ &  0   & 23.05  \textit{    3 } &   6.95  \textit{   13 } &  1.193  \textit{   16 } &                         &                         &                          & 1.193  \textit{   16  } & 18.2 - 28.0 & 1969Bez \\
            &  3a  & 23.39  \textit{    8 } &   4.83  \textit{   17 } &  0.729  \textit{   15 } &                         &                         &                          & 0.729  \textit{   15  } & 15.0 - 28.0 & 2002Ish \\
            &  3b  & 23.13  \textit{   18 } &   4.83  \textit{   35 } &  0.725  \textit{   47 } &                         &                         &                          & 0.725  \textit{   47  } & 15.0 - 28.0 & 2002Ish \\
$^{ 15} {\rm N }$ &  3a  & 24.78  \textit{   26 } &  12.82  \textit{   63 } &  1.242  \textit{   56 } &                         &                         &                          & 1.242  \textit{   56  } & 14.5 - 28.0 & 2002Ish \\
            &  3b  & 24.96  \textit{   39 } &  12.47  \textit{  134 } &  1.259  \textit{  111 } &                         &                         &                          & 1.259  \textit{  111  } & 14.5 - 28.0 & 2002Ish \\
$^{ 16} {\rm O }$ &  0   & 23.70  \textit{    4 } &   5.36  \textit{   12 } &  0.981  \textit{   16 } &                         &                         &                          & 0.981  \textit{   16  } & 18.1 - 26.0 & 1975Ahr \\
            &  0   & 23.66  \textit{    4 } &   5.44  \textit{   12 } &  0.985  \textit{   16 } &                         &                         &                          & 0.985  \textit{   16  } & 18.2 - 25.9 & 1972Ahr \\
            &  0   & 23.37  \textit{    4 } &   5.54  \textit{   14 } &  0.957  \textit{   19 } &                         &                         &                          & 0.957  \textit{   19  } & 18.5 - 26.0 & 1969Bez \\
            &  0   & 22.92  \textit{    5 } &   4.73  \textit{   17 } &  1.021  \textit{   28 } &                         &                         &                          & 1.021  \textit{   28  } & 18.9 - 25.9 & 1963Bur \\
            &  1a  & 23.92  \textit{   10 } &   2.58  \textit{   11 } &  0.444  \textit{   15 } &                         &                         &                          & 0.444  \textit{   15  } & 18.2 - 25.6 & 1965Wyc \\
            &  1b  & 24.04  \textit{   13 } &   2.90  \textit{   18 } &  0.469  \textit{   22 } &                         &                         &                          & 0.469  \textit{   22  } & 18.2 - 25.6 & 1965Wyc \\
            &  3a  & 23.71  \textit{    7 } &   3.98  \textit{   12 } &  0.762  \textit{   17 } &                         &                         &                          & 0.762  \textit{   17  } & 18.2 - 26.0 & 2002Ish \\
            &  3b  & 23.89  \textit{   11 } &   4.59  \textit{   23 } &  0.820  \textit{   29 } &                         &                         &                          & 0.820  \textit{   29  } & 18.2 - 26.0 & 2002Ish \\
$^{ 17} {\rm O }$ &  3a  & 23.40  \textit{   10 } &   5.48  \textit{   31 } &  0.739  \textit{   24 } &                         &                         &                          & 0.739  \textit{   24  } & 18.5 - 26.5 & 2002Ish \\
            &  3b  & 23.38  \textit{   13 } &   5.57  \textit{   49 } &  0.740  \textit{   36 } &                         &                         &                          & 0.740  \textit{   36  } & 18.5 - 26.5 & 2002Ish \\
$^{ 18} {\rm O }$
            &  3a  & 19.08  \textit{   14 } &   2.12  \textit{   57 } &  0.064  \textit{   18 } &  24.10  \textit{   16 } &   5.25  \textit{   83 } &   0.417  \textit{   49 } & 0.481  \textit{   52  } & 18.5 - 26.0 & 2002Ish \\
%            &  3b  & 16.61  \textit{   65 } &   7.82  \textit{ 2.04 } &  0.263  \textit{   64 } &  24.07  \textit{   20 } &   4.71  \textit{  111 } &   0.337  \textit{   71 } & 0.600  \textit{   96  } & 11.5 - 26.0 & 2002Ish \\ % CORRECTION removed from table because of bad fit
$^{{\rm nat}} {\rm O }$ &  0   & 23.60  \textit{    4 } &   5.82  \textit{   12 } &  1.031  \textit{   15 } &                         &                         &                          & 1.031  \textit{   15  } & 18.9 - 27.9 & 1985Ahr \\
            &  0   & 23.84  \textit{    3 } &   6.08  \textit{    9 } &  1.101  \textit{   12 } &                         &                         &                          & 1.101  \textit{   12  } & 18.6 - 27.8 & 1975Ahr \\
%            &  2   & 23.60  \textit{    4 } &   5.82  \textit{   12 } &  1.031  \textit{   15 } &                         &                         &                          & 1.031  \textit{   15  } & 18.9 - 27.9 & 1985Ahr \\
$^{ 19} {\rm F }$
            &  3a  & 21.61  \textit{   36 } &  12.57  \textit{    7 } &  1.152  \textit{  580 } &                         &                         &                          & 1.152  \textit{   67  } & 10.0 - 24.0 & 2002Ish \\
%            &  3b  & 24.03  \textit{  181 } &  17.73  \textit{   47 } &  1.703  \textit{ 3200 } &                         &                         &                          & 1.703  \textit{  471  } & 10.0 - 24.0 & 2002Ish \\   % CORRECTION removed from table because of bad fit
$^{ 23} {\rm Na }$ &  0   & 17.43  \textit{   13 } &   3.10  \textit{   42 } &  0.175  \textit{   35 } &  21.13  \textit{   10 } &   4.51  \textit{   52 } &   0.555  \textit{   63 } & 0.730  \textit{   72  } & 14.2 - 23.0 & 1981Ish \\
            &  1a  & 19.56  \textit{   27 } &   6.99  \textit{   65 } &  0.516  \textit{   50 } &  24.77  \textit{   14 } &   2.81  \textit{   85 } &   0.135  \textit{   41 } & 0.650  \textit{   65  } & 14.5 - 25.9 & 1965Wyc \\
            &  1b  & 19.76  \textit{   30 } &   7.55  \textit{   90 } &  0.549  \textit{   63 } &  24.80  \textit{   13 } &   2.45  \textit{   77 } &   0.112  \textit{   37 } & 0.661  \textit{   73  } & 14.5 - 25.9 & 1965Wyc \\
            &  3a  & 17.45  \textit{   15 } &   3.08  \textit{   33 } &  0.178  \textit{   34 } &  20.98  \textit{   12 } &   4.34  \textit{   49 } &   0.492  \textit{   55 } & 0.670  \textit{   65  } & 14.3 - 23.0 & 2002Ish \\
            &  3b  & 17.39  \textit{   22 } &   2.90  \textit{   69 } &  0.161  \textit{   48 } &  20.94  \textit{   14 } &   4.55  \textit{   59 } &   0.519  \textit{   71 } & 0.680  \textit{   86  } & 14.3 - 23.0 & 2002Ish \\
            &  4   & 17.88  \textit{    9 } &   4.59  \textit{   21 } &  0.151  \textit{   11 } &  24.34  \textit{   20 } &   9.22  \textit{   55 } &   0.368  \textit{   25 } & 0.518  \textit{   27  } & 12.6 - 25.7 & 1971Alv \\
$^{ 24} {\rm Mg}$ &  0   & 19.51  \textit{   12 } &   2.71  \textit{   40 } &  0.253  \textit{   58 } &  23.88  \textit{   36 } &   8.86  \textit{  144 } &   0.974  \textit{  163 } & 1.227  \textit{  173  } & 16.5 - 27.0 & 1966Dol \\
            &  3a  & 19.81  \textit{    5 } &   2.72  \textit{   12 } &  0.359  \textit{   17 } &  24.42  \textit{    9 } &   4.76  \textit{   34 } &   0.416  \textit{   27 } & 0.775  \textit{   32  } & 16.3 - 27.0 & 2003Var \\
            &  3b  & 19.79  \textit{    6 } &   2.98  \textit{   18 } &  0.383  \textit{   24 } &  24.54  \textit{    9 } &   4.85  \textit{   44 } &   0.415  \textit{   36 } & 0.798  \textit{   43  } & 16.3 - 27.0 & 2003Var \\
            &  3a  & 19.88  \textit{    7 } &   2.81  \textit{   18 } &  0.371  \textit{   26 } &  24.69  \textit{   11 } &   4.74  \textit{   58 } &   0.451  \textit{   46 } & 0.822  \textit{   53  } & 15.2 - 27.0 & 2002Ish \\
            &  3b  & 19.85  \textit{    7 } &   2.79  \textit{   19 } &  0.373  \textit{   25 } &  24.71  \textit{   10 } &   4.69  \textit{   53 } &   0.451  \textit{   44 } & 0.824  \textit{   50  } & 15.2 - 27.0 & 2002Ish \\
$^{ 25} {\rm Mg}$ &  3a  & 22.06  \textit{   10 } &   6.09  \textit{   15 } &  0.894  \textit{   20 } &                         &                         &                          & 0.894  \textit{   20  } &  9.0 - 24.2 & 2002Ish \\
            &  3b  & 22.09  \textit{   16 } &   6.30  \textit{   30 } &  0.902  \textit{   34 } &                         &                         &                          & 0.902  \textit{   34  } &  9.0 - 24.2 & 2002Ish \\
            &  4   & 23.26  \textit{   22 } &   9.56  \textit{   44 } &  0.947  \textit{   52 } &                         &                         &                          & 0.947  \textit{   52  } & 14.1 - 23.9 & 1971Alv \\
$^{ 26} {\rm Mg}$ &  3a  & 17.38  \textit{    5 } &   2.15  \textit{   17 } &  0.144  \textit{   11 } &  23.64  \textit{    8 } &   7.25  \textit{   31 } &   1.149  \textit{   38 } & 1.294  \textit{   39  } & 16.1 - 26.5 & 2003Var \\
            &  3b  & 17.37  \textit{   12 } &   1.68  \textit{   29 } &  0.113  \textit{   17 } &  23.58  \textit{    8 } &   7.75  \textit{   37 } &   1.222  \textit{   45 } & 1.335  \textit{   48  } & 16.1 - 26.5 & 2003Var \\
            &  3a  & 17.48  \textit{   11 } &   1.89  \textit{   33 } &  0.117  \textit{   19 } &  23.65  \textit{   18 } &   6.93  \textit{   64 } &   1.023  \textit{   74 } & 1.140  \textit{   77  } & 16.4 - 26.0 & 2002Ish \\
            &  3b  & 17.50  \textit{   24 } &   1.41  \textit{   50 } &  0.088  \textit{   27 } &  23.61  \textit{   19 } &   7.47  \textit{   76 } &   1.095  \textit{   89 } & 1.183  \textit{   93  } & 16.4 - 26.0 & 2002Ish \\
            &  4   & 17.42  \textit{    3 } &   2.53  \textit{   11 } &  0.164  \textit{    7 } &  22.86  \textit{   12 } &   5.05  \textit{   29 } &   0.428  \textit{   27 } & 0.592  \textit{   27  } & 16.0 - 25.7 & 1971Fu2 \\
$^{{\rm nat}} {\rm Mg}$ &  1a  & 22.55  \textit{   21 } &   7.97  \textit{   37 } &  0.726  \textit{   26 } &                         &                         &                          & 0.726  \textit{   26  } & 15.1 - 26.6 & 1965Wyc \\
            &  1b  & 20.08  \textit{   16 } &   4.04  \textit{   36 } &  0.499  \textit{   31 } &                         &                         &                          & 0.499  \textit{   31  } & 15.1 - 26.6 & 1965Wyc \\
$^{ 27} {\rm Al}$ &  0   & 20.73  \textit{    8 } &   7.45  \textit{   26 } &  1.128  \textit{   30 } &                         &                         &                          & 1.128  \textit{   30  } & 14.0 - 24.1 & 1985Ahr \\
            &  0   & 20.71  \textit{    6 } &   7.57  \textit{   20 } &  1.138  \textit{   23 } &                         &                         &                          & 1.138  \textit{   23  } & 14.2 - 24.4 & 1975Ahr \\
            &  0   & 20.85  \textit{    6 } &   7.19  \textit{   22 } &  1.078  \textit{   24 } &                         &                         &                          & 1.078  \textit{   24  } & 14.2 - 24.4 & 1972Ahr \\
            &  0   & 20.84  \textit{    6 } &   7.50  \textit{   19 } &  1.122  \textit{   23 } &                         &                         &                          & 1.122  \textit{   23  } & 14.2 - 24.4 & 1975Ahr \\
%            &  2   & 20.78  \textit{    7 } &   7.88  \textit{   30 } &  1.180  \textit{   32 } &                         &                         &                          & 1.180  \textit{   32  } & 16.3 - 25.4 & 1985Ahr \\
            &  3a  & 20.58  \textit{    7 } &   4.46  \textit{   11 } &  0.772  \textit{   16 } &                         &                         &                          & 0.772  \textit{   16  } & 14.2 - 23.0 & 2002Ish \\
            &  4   & 20.77  \textit{    2 } &   5.96  \textit{    4 } &  0.328  \textit{    2 } &                         &                         &                          & 0.328  \textit{    2  } & 14.0 - 24.4 & 1966Fu1 \\
$^{ 28} {\rm Si}$ &  3a  & 19.81  \textit{   12 } &   2.56  \textit{   20 } &  0.371  \textit{   73 } &  21.81  \textit{   16 } &   3.15  \textit{   36 } &   0.474  \textit{   89 } & 0.845  \textit{  115  } & 16.7 - 23.0 & 2003Var \\
            &  3b  & 19.73  \textit{   21 } &   2.24  \textit{   86 } &  0.238  \textit{  183 } &  21.56  \textit{   36 } &   4.03  \textit{   68 } &   0.676  \textit{  236 } & 0.914  \textit{  299  } & 16.7 - 23.0 & 2003Var \\
            &  3a  & 18.84  \textit{   13 } &   1.57  \textit{   19 } &  0.152  \textit{   32 } &  20.95  \textit{   10 } &   3.01  \textit{   19 } &   0.515  \textit{   41 } & 0.667  \textit{   52  } & 16.8 - 23.0 & 2002Ish \\
            &  3b  & 19.05  \textit{   32 } &   1.82  \textit{   57 } &  0.158  \textit{   86 } &  20.93  \textit{   22 } &   3.48  \textit{   30 } &   0.548  \textit{  100 } & 0.706  \textit{  131  } & 16.8 - 23.0 & 2002Ish \\
$^{ 29} {\rm Si}$ &  3a  & 20.70  \textit{    8 } &   5.60  \textit{   17 } &  0.810  \textit{   19 } &                         &                         &                          & 0.810  \textit{   19  } & 14.2 - 23.0 & 2002Ish \\
            &  3b  & 20.73  \textit{   12 } &   5.76  \textit{   34 } &  0.821  \textit{   32 } &                         &                         &                          & 0.821  \textit{   32  } & 14.2 - 23.0 & 2002Ish \\
$^{ 30} {\rm Si}$ &  3a  & 20.86  \textit{   13 } &   7.40  \textit{   31 } &  0.767  \textit{   27 } &                         &                         &                          & 0.767  \textit{   27  } & 14.2 - 23.0 & 2002Ish \\
            &  3b  & 20.91  \textit{   19 } &   7.51  \textit{   58 } &  0.778  \textit{   48 } &                         &                         &                          & 0.778  \textit{   48  } & 14.2 - 23.0 & 2002Ish \\
$^{{\rm nat}} {\rm Si}$ &  0   & 20.35  \textit{    3 } &   4.53  \textit{    9 } &  0.871  \textit{   18 } &  25.16  \textit{   19 } &   2.86  \textit{   67 } &   0.112  \textit{   25 } & 0.983  \textit{   31  } & 16.4 - 25.8 & 1975Ahr \\
$^{ 32} {\rm S }$ &  0   & 19.51  \textit{    8 } &   4.83  \textit{   31 } &  0.560  \textit{   25 } &                         &                         &                          & 0.560  \textit{   25  } & 14.7 - 23.0 & 1968Dol \\
            &  3a  & 21.17  \textit{    9 } &   5.08  \textit{   12 } &  0.967  \textit{   25 } &                         &                         &                          & 0.967  \textit{   25  } & 14.4 - 23.0 & 2002Ish \\
            &  3b  & 21.51  \textit{   14 } &   5.67  \textit{   30 } &  1.082  \textit{   50 } &                         &                         &                          & 1.082  \textit{   50  } & 14.4 - 23.0 & 2002Ish \\
$^{ 34} {\rm S }$ &  0   & 20.89  \textit{   47 } &   9.61  \textit{   77 } &  1.501  \textit{  149 } &                         &                         &                          & 1.501  \textit{  149  } & 12.0 - 25.0 & 1986Ass \\
            &  3a  & 21.13  \textit{   10 } &  12.58  \textit{   36 } &  1.755  \textit{   41 } &                         &                         &                          & 1.755  \textit{   41  } & 14.1 - 25.1 & 2003Var \\
            &  3b  & 21.57  \textit{   19 } &  11.07  \textit{   63 } &  1.652  \textit{   82 } &                         &                         &                          & 1.652  \textit{   82  } & 12.3 - 25.1 & 2003Var \\
            &  3a  & 21.29  \textit{   11 } &   6.43  \textit{    3 } &  1.094  \textit{  190 } &                         &                         &                          & 1.094  \textit{   27  } & 11.0 - 25.0 & 2002Ish \\
            &  3b  & 21.57  \textit{   22 } &   7.29  \textit{    8 } &  1.191  \textit{  620 } &                         &                         &                          & 1.191  \textit{   79  } & 11.0 - 25.0 & 2002Ish \\
$^{{\rm nat}} {\rm S }$ &  0   & 20.31  \textit{   10 } &   5.48  \textit{   37 } &  0.858  \textit{   44 } &                         &                         &                          & 0.858  \textit{   44  } & 17.2 - 23.6 & 1965Wyc \\
$^{ 40} {\rm Ar}$ &  3a  & 19.86  \textit{   15 } &   9.12  \textit{   31 } &  1.372  \textit{   36 } &                         &                         &                          & 1.372  \textit{   36  } & 10.5 - 25.0 & 2002Ish \\
            &  3b  & 20.12  \textit{   37 } &  10.65  \textit{   87 } &  1.471  \textit{  103 } &                         &                         &                          & 1.471  \textit{  103  } & 10.5 - 25.0 & 2002Ish \\
$^{{\rm nat}} {\rm K }$ &  13  & 21.12  \textit{    2 } &   6.89  \textit{    8 } &  0.418  \textit{    4 } &                         &                         &                          & 0.418  \textit{    4  } & 16.0 - 25.9 & 1974Ve1 \\
$^{ 40} {\rm Ca}$ &  0   & 20.58  \textit{   11 } &   6.23  \textit{   46 } &  1.709  \textit{   92 } &                         &                         &                          & 1.709  \textit{   92  } & 17.2 - 23.7 & 1966Dol \\
            &  3a  & 20.12  \textit{    5 } &   5.08  \textit{   20 } &  1.198  \textit{   27 } &                         &                         &                          & 1.198  \textit{   27  } & 17.2 - 24.0 & 2003Ero \\
            &  3b  & 20.06  \textit{   10 } &   5.10  \textit{   33 } &  1.197  \textit{   54 } &                         &                         &                          & 1.197  \textit{   54  } & 17.2 - 24.0 & 2003Ero \\
$^{ 42} {\rm Ca}$ &  3a  & 20.11  \textit{   10 } &   8.07  \textit{   40 } &  1.455  \textit{   50 } &                         &                         &                          & 1.455  \textit{   50  } & 15.2 - 23.0 & 2003Ero \\
            &  3b  & 20.23  \textit{   16 } &   7.63  \textit{   68 } &  1.426  \textit{  101 } &                         &                         &                          & 1.426  \textit{  101  } & 15.2 - 23.0 & 2003Ero \\
$^{ 44} {\rm Ca}$ &  3a  & 19.60  \textit{   18 } &  11.33  \textit{   76 } &  1.732  \textit{   78 } &                         &                         &                          & 1.732  \textit{   78  } & 15.5 - 26.0 & 2003Ero \\
            &  3b  & 19.95  \textit{   33 } &  10.39  \textit{   97 } &  1.603  \textit{  123 } &                         &                         &                          & 1.603  \textit{  123  } & 12.5 - 26.0 & 2003Ero \\
$^{ 48} {\rm Ca}$ &  0   & 19.70  \textit{   14 } &   6.23  \textit{   90 } &  1.474  \textit{  180 } &                         &                         &                          & 1.474  \textit{  180  } & 17.9 - 21.6 & 1987OKe \\
            &  3a  & 19.75  \textit{   13 } &   7.11  \textit{   55 } &  1.353  \textit{   66 } &                         &                         &                          & 1.353  \textit{   66  } & 15.5 - 23.0 & 2003Ero \\
            &  3b  & 19.62  \textit{   22 } &   6.60  \textit{   85 } &  1.293  \textit{  128 } &                         &                         &                          & 1.293  \textit{  128  } & 15.5 - 23.0 & 2003Ero \\
$^{{\rm nat}} {\rm Ca}$ &  0   & 20.06  \textit{    2 } &   4.89  \textit{    7 } &  1.205  \textit{   12 } &                         &                         &                          & 1.205  \textit{   12  } & 15.1 - 24.0 & 1975Ahr \\
            &  0   & 19.93  \textit{    3 } &   4.89  \textit{    8 } &  1.163  \textit{   14 } &                         &                         &                          & 1.163  \textit{   14  } & 15.2 - 24.0 & 1972Ahr \\
            &  0   & 19.59  \textit{    3 } &   4.61  \textit{    9 } &  1.032  \textit{   13 } &                         &                         &                          & 1.032  \textit{   13  } & 15.0 - 24.0 & 1968Bez \\
            &  1a  & 20.52  \textit{    8 } &   3.32  \textit{   15 } &  0.674  \textit{   17 } &                         &                         &                          & 0.674  \textit{   17  } & 15.4 - 24.0 & 1965Wyc \\
            &  1b  & 20.29  \textit{   12 } &   3.22  \textit{   24 } &  0.668  \textit{   31 } &                         &                         &                          & 0.668  \textit{   31  } & 15.4 - 24.0 & 1965Wyc \\
            &  2   & 19.98  \textit{    4 } &   4.82  \textit{    2 } &  1.128  \textit{  110 } &                         &                         &                          & 1.128  \textit{   19  } &  9.4 - 24.0 & 1985Ahr \\
$^{ 46} {\rm Ti}$ &  3a  & 19.96  \textit{    8 } &   6.92  \textit{   19 } &  1.246  \textit{   22 } &                         &                         &                          & 1.246  \textit{   22  } & 13.2 - 25.0 & 2002Ish \\
            &  3b  & 19.79  \textit{   20 } &   7.54  \textit{   52 } &  1.282  \textit{   73 } &                         &                         &                          & 1.282  \textit{   73  } & 13.2 - 25.0 & 2002Ish \\
$^{ 48} {\rm Ti}$ &  3a  & 19.78  \textit{   17 } &   8.42  \textit{   53 } &  1.179  \textit{   56 } &                         &                         &                          & 1.179  \textit{   56  } & 14.5 - 23.0 & 2002Ish \\
            &  3b  & 19.90  \textit{   38 } &   9.21  \textit{ 1.24 } &  1.248  \textit{  150 } &                         &                         &                          & 1.248  \textit{  150  } & 14.5 - 23.0 & 2002Ish \\
$^{ 51} {\rm V }$
            &  4   & 17.90  \textit{    6 } &   4.55  \textit{   14 } &  0.569  \textit{   36 } &  21.26  \textit{   13 } &   4.37  \textit{   76 } &   0.239  \textit{   52 } & 0.808  \textit{   63  } & 14.1 - 22.9 & 1962Fu1 \\  % CORRECTION set first
            &  3a  & 17.71  \textit{   13 } &   3.46  \textit{ 1.14 } &  0.279  \textit{  179 } &  22.03  \textit{   59 } &  11.41  \textit{  185 } &   1.739  \textit{  392 } & 2.018  \textit{  431  } & 15.2 - 25.0 & 2003Var \\
            &  3b  & 17.76  \textit{   23 } &   4.08  \textit{ 1.52 } &  0.447  \textit{  349 } &  22.37  \textit{   60 } &   8.83  \textit{  473 } &   1.292  \textit{  827 } & 1.739  \textit{  898  } & 15.2 - 25.0 & 2003Var \\
            &  4a  & 17.36  \textit{    4 } &   2.84  \textit{    6 } &  0.332  \textit{    7 } &  19.93  \textit{    2 } &   1.10  \textit{    5 } &   0.143  \textit{    6 } & 0.475  \textit{    9  } & 11.0 - 24.5 & 1969Gor \\
            &  4b  & 18.38  \textit{    2 } &   3.93  \textit{    5 } &  0.597  \textit{    6 } & 110.63  \textit{19790} &  47.90  \textit{7379 } &   0.000  \textit{  141 } & 0.597  \textit{  141  } & 11.0 - 24.5 & 1969Gor \\
$^{ 52} {\rm Cr}$ &  3a  & 19.16  \textit{    7 } &   6.19  \textit{   20 } &  1.020  \textit{   22 } &                         &                         &                          & 1.020  \textit{   22  } & 14.3 - 23.0 & 2002Ish \\
            &  3b  & 19.24  \textit{   18 } &   6.88  \textit{   51 } &  1.068  \textit{   66 } &                         &                         &                          & 1.068  \textit{   66  } & 14.3 - 23.0 & 2002Ish \\
            &  4a  & 18.24  \textit{    4 } &   5.04  \textit{    9 } &  0.791  \textit{   11 } &                         &                         &                          & 0.791  \textit{   11  } & 14.1 - 23.0 & 1969Gor \\
            &  4b  & 18.55  \textit{    5 } &   5.91  \textit{   14 } &  0.929  \textit{   20 } &                         &                         &                          & 0.929  \textit{   20  } & 14.1 - 23.0 & 1969Gor \\
$^{ 55} {\rm Mn}$ &  4   & 16.43  \textit{    6 } &   2.95  \textit{   32 } &  0.153  \textit{   31 } &  19.77  \textit{   17 } &   8.61  \textit{   43 } &   0.860  \textit{   59 } & 1.013  \textit{   67  } & 14.0 - 23.0 & 1979Al2 \\
            &  4   & 16.87  \textit{   14 } &   3.26  \textit{   44 } &  0.305  \textit{   94 } &  19.80  \textit{   41 } &   6.49  \textit{   71 } &   0.677  \textit{  129 } & 0.982  \textit{  159  } & 14.1 - 22.8 & 1974Car \\
            &  4a  & 15.96  \textit{    8 } &   3.76  \textit{   18 } &  0.323  \textit{   31 } &  18.91  \textit{   11 } &   5.00  \textit{   21 } &   0.446  \textit{   36 } & 0.769  \textit{   47  } & 10.1 - 23.0 & 1970Is1 \\
            &  4b  & 15.97  \textit{    8 } &   3.78  \textit{   19 } &  0.329  \textit{   35 } &  18.93  \textit{   12 } &   4.94  \textit{   31 } &   0.438  \textit{   45 } & 0.767  \textit{   57  } & 10.1 - 23.0 & 1970Is1 \\
$^{ 54} {\rm Fe}$ &  0   & 19.35  \textit{    8 } &   5.50  \textit{   28 } &  1.570  \textit{   49 } &                         &                         &                          & 1.570  \textit{   49  } & 16.0 - 23.0 & 1978Nor \\
$^{ 59} {\rm Co}$             &  4   & 16.43  \textit{    7 } &   2.73  \textit{   37 } &  0.138  \textit{   39 } &  18.64  \textit{   20 } &   7.31  \textit{   31 } &   0.747  \textit{   52 } & 0.885  \textit{   65  } & 14.0 - 20.9 & 1979Al2 \\
%            &  4   & 15.26  \textit{    8 } &   2.03  \textit{   36 } &  0.108  \textit{   29 } &  17.61  \textit{   16 } &   7.19  \textit{   26 } &   0.929  \textit{   38 } & 1.036  \textit{   48  } & 12.5 - 23.9 & 1964Baz \\  % old
            &  4   & 15.35  \textit{    11 } &   3.00  \textit{   50 } & 0.260  \textit{   86 } &  18.21  \textit{   30 } &   5.93  \textit{   73 } &   0.674  \textit{   126 } & 0.934  \textit{   152  } & 14.1 - 22.8 & 1964Baz \\  % new
            &  4a  & 16.21  \textit{    4 } &   2.79  \textit{   18 } &  0.169  \textit{   21 } &  18.83  \textit{    8 } &   6.48  \textit{   11 } &   0.724  \textit{   26 } & 0.893  \textit{   34  } & 12.1 - 24.0 & 1969Gor \\
            &  4b  & 16.21  \textit{    4 } &   2.79  \textit{   18 } &  0.169  \textit{   20 } &  18.83  \textit{    8 } &   6.49  \textit{   11 } &   0.725  \textit{   26 } & 0.893  \textit{   33  } & 12.1 - 24.0 & 1969Gor \\
$^{ 58} {\rm Ni}$ &  3a  & 18.78  \textit{    5 } &   5.57  \textit{   15 } &  0.885  \textit{   14 } &                         &                         &                          & 0.885  \textit{   14  } & 14.1 - 22.0 & 2003Var \\
            &  3b  & 18.66  \textit{   10 } &   5.50  \textit{   30 } &  0.873  \textit{   38 } &                         &                         &                          & 0.873  \textit{   38  } & 14.1 - 22.0 & 2003Var \\
            &  3a  & 18.98  \textit{   10 } &   6.50  \textit{   32 } &  0.987  \textit{   32 } &                         &                         &                          & 0.987  \textit{   32  } & 14.4 - 22.0 & 2002Ish \\
            &  3b  & 18.74  \textit{   20 } &   6.18  \textit{   63 } &  0.945  \textit{   78 } &                         &                         &                          & 0.945  \textit{   78  } & 14.4 - 22.0 & 2002Ish \\
            &  4   & 18.26  \textit{    6 } &   6.95  \textit{   17 } &  0.294  \textit{    6 } &                         &                         &                          & 0.294  \textit{    6  } & 12.2 - 21.8 & 1974Fu3 \\
            &  4   & 18.79  \textit{    2 } &   7.92  \textit{    6 } &  0.401  \textit{    3 } &                         &                         &                          & 0.401  \textit{    3  } & 14.1 - 22.0 & 1970Gor \\
$^{ 60} {\rm Ni}$ &  3a  & 16.69  \textit{   18 } &   3.47  \textit{   41 } &  0.382  \textit{  104 } &  19.57  \textit{   28 } &   5.26  \textit{   62 } &   0.656  \textit{  137 } & 1.038  \textit{  172  } & 12.1 - 21.0 & 2003Var \\
            &  3b  & 16.46  \textit{   19 } &   2.69  \textit{   96 } &  0.211  \textit{  143 } &  19.05  \textit{   43 } &   5.93  \textit{   80 } &   0.870  \textit{  204 } & 1.080  \textit{  249  } & 12.1 - 21.0 & 2003Var \\
            &  4   & 16.30  \textit{    9 } &   2.45  \textit{   70 } &  0.147  \textit{   85 } &  18.49  \textit{   39 } &   6.26  \textit{   48 } &   0.592  \textit{  120 } & 0.739  \textit{  147  } & 14.0 - 20.9 & 1974Fu3 \\
            &  4   & 16.56  \textit{    6 } &   2.54  \textit{   14 } &  0.168  \textit{   17 } &  19.13  \textit{    8 } &   5.15  \textit{    8 } &   0.508  \textit{   18 } & 0.675  \textit{   24  } & 11.4 - 22.0 & 1970Gor \\
$^{ 63} {\rm Cu}$ &  3a  & 16.43  \textit{   28 } &   4.84  \textit{   72 } &  0.646  \textit{  213 } &  20.15  \textit{   34 } &   5.52  \textit{  289 } &   0.456  \textit{  333 } & 1.102  \textit{  395  } & 14.0 - 21.0 & 2003Var \\
            &  3b  & 16.35  \textit{   64 } &   4.59  \textit{ 2.57 } &  0.566  \textit{  742 } &  20.12  \textit{  101 } &   6.75  \textit{ 1042 } &   0.602  \textit{ 1362 } & 1.168  \textit{ 1551  } & 14.0 - 21.0 & 2003Var \\
            &  3a  & 16.28  \textit{   50 } &   3.70  \textit{  238 } &  0.400  \textit{  592 } &  20.23  \textit{   90 } &   7.23  \textit{  958 } &   0.790  \textit{ 1349 } & 1.190  \textit{ 1474  } & 14.5 - 21.0 & 2002Ish \\
            &  3b  & 16.29  \textit{   58 } &   3.80  \textit{  279 } &  0.424  \textit{  666 } &  20.26  \textit{  102 } &   6.84  \textit{ 1084 } &   0.737  \textit{ 1511 } & 1.161  \textit{ 1651  } & 14.5 - 21.0 & 2002Ish \\
            &  4   & 16.25  \textit{   10 } &   4.64  \textit{   31 } &  0.469  \textit{   53 } &  19.62  \textit{   19 } &   4.47  \textit{  120 } &   0.191  \textit{   69 } & 0.660  \textit{   87  } & 14.2 - 20.7 & 1964Fu1 \\
            &  5   & 16.19  \textit{   34 } &   2.39  \textit{  224 } &  0.107  \textit{  171 } &  17.93  \textit{  171 } &  11.36  \textit{  505 } &   0.891  \textit{  253 } & 0.997  \textit{  306  } & 14.2 - 20.7 & 2016Va1 \\
            &  6   & 16.72  \textit{   10 } &   4.17  \textit{   16 } &  0.460  \textit{   42 } &  19.08  \textit{   15 } &   3.43  \textit{   40 } &   0.166  \textit{   41 } & 0.626  \textit{   59  } & 14.0 - 21.0 & 1968Su1 \\
$^{ 65} {\rm Cu}$ &  3a  & 16.92  \textit{    7 } &   8.09  \textit{   38 } &  1.139  \textit{   37 } &                         &                         &                          & 1.139  \textit{   37  } & 14.2 - 21.0 & 2003Var \\
            &  3b  & 16.85  \textit{   26 } &   7.46  \textit{  119 } &  1.079  \textit{  154 } &                         &                         &                          & 1.079  \textit{  154  } & 14.2 - 21.0 & 2003Var \\
            &  3a  & 17.14  \textit{   22 } &  10.27  \textit{  150 } &  1.537  \textit{  176 } &                         &                         &                          & 1.537  \textit{  176  } & 14.5 - 21.0 & 2002Ish \\
            &  3b  & 16.96  \textit{   37 } &   8.31  \textit{  206 } &  1.317  \textit{  277 } &                         &                         &                          & 1.317  \textit{  277  } & 14.5 - 21.0 & 2002Ish \\
            &  4   & 16.68  \textit{    6 } &   6.78  \textit{   27 } &  0.822  \textit{   27 } &                         &                         &                          & 0.822  \textit{   27  } & 14.2 - 19.9 & 1964Fu1 \\
            &  5   & 17.02  \textit{   18 } &   8.71  \textit{   80 } &  1.030  \textit{   71 } &                         &                         &                          & 1.030  \textit{   71  } & 14.2 - 20.9 & 2016Va1 \\
$^{{\rm nat}} {\rm Cu}$ &  1a  & 18.12  \textit{   10 } &   5.61  \textit{   19 } &  0.919  \textit{   22 } &                         &                         &                          & 0.919  \textit{   22  } & 14.4 - 24.9 & 1965Wyc \\
            &  1b  & 17.90  \textit{   25 } &   6.14  \textit{   68 } &  0.965  \textit{   91 } &                         &                         &                          & 0.965  \textit{   91  } & 14.4 - 24.9 & 1965Wyc \\
            &  4   & 17.24  \textit{    4 } &   8.12  \textit{   16 } &  0.899  \textit{   12 } &                         &                         &                          & 0.899  \textit{   12  } & 14.2 - 24.7 & 1964Ful \\
            &  4a  & 17.17  \textit{    8 } &   9.97  \textit{   31 } &  1.460  \textit{   35 } &                         &                         &                          & 1.460  \textit{   35  } & 14.1 - 25.0 & 1970Is2 \\
            &  4b  & 17.03  \textit{    7 } &   8.24  \textit{   39 } &  1.248  \textit{   48 } &                         &                         &                          & 1.248  \textit{   48  } & 14.1 - 25.0 & 1970Is2 \\
            &  4a  & 15.16  \textit{  103 } &  12.81  \textit{  151 } &  1.613  \textit{  223 } &                         &                         &                          & 1.613  \textit{  223  } & 14.6 - 23.2 & 1968Tom \\
            &  4b  & 14.98  \textit{  149 } &  13.44  \textit{  306 } &  1.696  \textit{  421 } &                         &                         &                          & 1.696  \textit{  421  } & 14.6 - 23.2 & 1968Tom \\
$^{ 64} {\rm Zn}$ &  8   & 16.23  \textit{   13 } &   3.25  \textit{   48 } &  0.220  \textit{   74 } &  19.16  \textit{   25 } &   5.91  \textit{   89 } &   0.533  \textit{  119 } & 0.753  \textit{  140  } & 14.0 - 20.8 & 1976Ca1 \\
$^{ 65} {\rm Zn}$ &  1a  & 16.17  \textit{   11 } &   3.06  \textit{   44 } &  0.173  \textit{   47 } &  19.04  \textit{   21 } &   6.50  \textit{   34 } &   0.585  \textit{   62 } & 0.758  \textit{   78  } & 12.0 - 21.0 & 2003Rod \\
            &  1b  & 16.21  \textit{   22 } &   3.32  \textit{   97 } &  0.208  \textit{  127 } &  19.16  \textit{   45 } &   6.12  \textit{  126 } &   0.529  \textit{  188 } & 0.737  \textit{  227  } & 12.0 - 21.0 & 2003Rod \\
$^{ 70} {\rm Ge}$ &  0   & 15.16  \textit{   18 } &   5.92  \textit{   45 } &  1.432  \textit{   81 } &                         &                         &                          & 1.432  \textit{   81  } & 10.0 - 20.0 & 1975Mcc \\
            &  8   & 16.76  \textit{    8 } &   7.55  \textit{   34 } &  1.006  \textit{   35 } &                         &                         &                          & 1.006  \textit{   35  } & 13.1 - 20.8 & 1976Ca1 \\
$^{ 72} {\rm Ge}$ &  0   & 17.88  \textit{   16 } &   5.71  \textit{   39 } &  1.409  \textit{   70 } &                         &                         &                          & 1.409  \textit{   70  } & 10.0 - 24.0 & 1975Mcc \\
            &  8   & 16.63  \textit{    6 } &   7.48  \textit{   25 } &  1.173  \textit{   30 } &                         &                         &                          & 1.173  \textit{   30  } & 13.1 - 20.8 & 1976Ca1 \\
$^{ 74} {\rm Ge}$
            &  8   & 14.51  \textit{   11 } &   2.01  \textit{   81 } &  0.074  \textit{   55 } &  17.03  \textit{   27 } &   7.97  \textit{   49 } &   1.158  \textit{  108 } & 1.232  \textit{  121  } & 13.1 - 20.8 & 1976Ca1 \\  % CORRECTION set first data
            &  0   & 14.49  \textit{  149 } &   3.47  \textit{  323 } &  0.151  \textit{  320 } &  16.99  \textit{   77 } &   7.72  \textit{  209 } &   1.383  \textit{  425 } & 1.533  \textit{  532  } & 12.0 - 20.0 & 1975Mcc \\
$^{ 76} {\rm Ge}$
            &  8   & 15.48  \textit{   38 } &   4.37  \textit{  211 } &  0.381  \textit{  462 } &  18.87  \textit{  228 } &  10.99  \textit{  242 } &   1.104  \textit{  595 } & 1.485  \textit{  753  } & 13.1 - 20.8 & 1976Ca1 \\  % CORRECTION set first
            &  0   & 16.40  \textit{   16 } &   7.04  \textit{   43 } &  1.140  \textit{  108 } &  24.63  \textit{  107 } &  10.86  \textit{  346 } &   0.748  \textit{  296 } & 1.888  \textit{  315  } & 10.0 - 24.0 & 1975Mcc \\
$^{ 75} {\rm As}$ &  4   & 14.98  \textit{   13 } &   3.66  \textit{   53 } &  0.217  \textit{   82 } &  17.59  \textit{   28 } &   7.12  \textit{   39 } &   0.760  \textit{  109 } & 0.977  \textit{  136  } & 13.1 - 20.9 & 1969Be1 \\
            &  8   & 15.19  \textit{   29 } &   4.43  \textit{  102 } &  0.419  \textit{  273 } &  18.12  \textit{   80 } &   7.66  \textit{  126 } &   0.819  \textit{  353 } & 1.238  \textit{  446  } & 13.1 - 20.8 & 1976Ca1 \\
$^{ 76} {\rm Se}$ &  0   & 15.67  \textit{    8 } &   6.33  \textit{   32 } &  1.337  \textit{   50 } &                         &                         &                          & 1.337  \textit{   50  } & 13.1 - 19.7 & 1978Gur \\
            &  8   & 16.69  \textit{    8 } &   9.38  \textit{   40 } &  1.398  \textit{   48 } &                         &                         &                          & 1.398  \textit{   48  } & 13.1 - 20.8 & 1976Ca1 \\
$^{ 78} {\rm Se}$ &  8   & 14.97  \textit{   16 } &   3.91  \textit{   61 } &  0.376  \textit{  113 } &  18.42  \textit{   28 } &   6.19  \textit{ 100 } &   0.671  \textit{  161 } & 1.047  \textit{  197  } & 13.1 - 20.8 & 1976Ca1 \\
$^{ 80} {\rm Se}$ &  5   & 16.60  \textit{    6 } &   6.80  \textit{   25 } &  1.255  \textit{   35 } &                         &                         &                          & 1.255  \textit{   35  } & 13.1 - 20.0 & 2016Va1 \\
            &  8   & 16.16  \textit{   11 } &   5.51  \textit{   36 } &  1.004  \textit{   63 } &                         &                         &                          & 1.004  \textit{   63  } & 13.1 - 17.0 & 1976Ca1 \\
$^{ 82} {\rm Se}$ &  0   & 16.00  \textit{    5 } &   5.68  \textit{   21 } &  1.308  \textit{   35 } &                         &                         &                          & 1.308  \textit{   35  } & 13.1 - 19.9 & 1978Gur \\
            &  8   & 16.63  \textit{    5 } &   5.80  \textit{   17 } &  1.125  \textit{   24 } &                         &                         &                          & 1.125  \textit{   24  } & 13.1 - 20.8 & 1976Ca1 \\
$^{{\rm nat}} {\rm Rb}$ &  4   & 16.73  \textit{    2 } &   4.25  \textit{    4 } &  1.012  \textit{    9 } &                         &                         &                          & 1.012  \textit{    9  } & 10.6 - 17.9 & 1971Lep \\
$^{{\rm nat}} {\rm Sr}$ &  4   & 16.79  \textit{    1 } &   4.32  \textit{    4 } &  1.079  \textit{    8 } &                         &                         &                          & 1.079  \textit{    8  } & 10.9 - 17.9 & 1971Lep \\
$^{ 89} {\rm Y }$
            &  4   & 16.74  \textit{    1 } &   4.23  \textit{    3 } &  1.135  \textit{    7 } &                         &                         &                          & 1.135  \textit{    7  } & 14.0 - 19.0 & 1971Le1 \\  % CORRECTION set first
            &  3a  & 16.80  \textit{    6 } &   4.49  \textit{   28 } &  1.253  \textit{   55 } &                         &                         &                          & 1.253  \textit{   55  } & 15.3 - 19.0 & 2003Var \\
            &  3b  & 16.80  \textit{   22 } &   4.50  \textit{  101 } &  1.255  \textit{  255 } &                         &                         &                          & 1.255  \textit{  255  } & 15.3 - 19.0 & 2003Var \\
            &  4   & 17.52  \textit{    1 } &   4.61  \textit{    4 } &  0.376  \textit{    3 } &                         &                         &                          & 0.376  \textit{    3  } & 15.3 - 19.0 & 1999Bel \\
            &  4   & 16.78  \textit{    1 } &   3.92  \textit{    2 } &  0.861  \textit{    3 } &                         &                         &                          & 0.861  \textit{    3  } & 14.0 - 18.9 & 1967Be2 \\
            &  12  & 16.83  \textit{    3 } &   3.68  \textit{    8 } &  0.893  \textit{   16 } &                         &                         &                          & 0.893  \textit{   16  } & 14.0 - 18.1 & 1972You \\
$^{ 90} {\rm Zr}$ &  3a  & 16.82  \textit{    5 } &   3.99  \textit{   23 } &  1.192  \textit{   47 } &                         &                         &                          & 1.192  \textit{   47  } & 14.9 - 18.5 & 2003Var \\
            &  3b  & 16.79  \textit{   15 } &   3.85  \textit{   62 } &  1.164  \textit{  164 } &                         &                         &                          & 1.164  \textit{  164  } & 14.9 - 18.5 & 2003Var \\
            &  4   & 16.84  \textit{    2 } &   4.10  \textit{    8 } &  0.958  \textit{   15 } &                         &                         &                          & 0.958  \textit{   15  } & 15.0 - 18.5 & 1972Ask \\
            &  4   & 16.84  \textit{    1 } &   3.99  \textit{    3 } &  0.861  \textit{    5 } &                         &                         &                          & 0.861  \textit{    5  } & 14.0 - 18.9 & 1967Be2 \\
            &  8   & 16.73  \textit{    1 } &   4.14  \textit{    3 } &  1.025  \textit{    6 } &                         &                         &                          & 1.025  \textit{    6  } & 14.0 - 19.0 & 1971Le1 \\
$^{ 91} {\rm Zr}$ &  4   & 16.58  \textit{    2 } &   4.17  \textit{    7 } &  0.892  \textit{   10 } &                         &                         &                          & 0.892  \textit{   10  } & 14.0 - 18.9 & 1967Be2 \\
            &  5   & 16.58  \textit{    8 } &   4.12  \textit{   30 } &  0.884  \textit{   42 } &                         &                         &                          & 0.884  \textit{   42  } & 14.0 - 18.9 & 2015Var \\
$^{ 92} {\rm Zr}$ &  4   & 16.26  \textit{    2 } &   4.64  \textit{    9 } &  0.885  \textit{   12 } &                         &                         &                          & 0.885  \textit{   12  } & 14.0 - 18.9 & 1967Be2 \\
$^{ 94} {\rm Zr}$ &  4   & 16.21  \textit{    2 } &   5.25  \textit{   11 } &  0.956  \textit{   15 } &                         &                         &                          & 0.956  \textit{   15  } & 14.0 - 18.9 & 1967Be2 \\
            &  5   & 16.35  \textit{   10 } &   5.18  \textit{   48 } &  0.993  \textit{   64 } &                         &                         &                          & 0.993  \textit{   64  } & 14.0 - 19.0 & 2015Var \\
$^{ 93} {\rm Nb}$ &  8   & 16.58  \textit{    1 } &   4.95  \textit{    6 } &  1.132  \textit{   10 } &                         &                         &                          & 1.132  \textit{   10  } & 14.0 - 19.0 & 1971Le1 \\
$^{ 92} {\rm Mo}$ &  3a  & 17.16  \textit{    6 } &   4.68  \textit{   22 } &  1.287  \textit{   42 } &                         &                         &                          & 1.287  \textit{   42  } & 14.4 - 19.0 & 2003Var \\
            &  3b  & 17.10  \textit{   14 } &   4.34  \textit{   55 } &  1.227  \textit{  135 } &                         &                         &                          & 1.227  \textit{  135  } & 14.4 - 19.0 & 2003Var \\
            &  4   & 16.82  \textit{    1 } &   4.11  \textit{    4 } &  0.756  \textit{    5 } &                         &                         &                          & 0.756  \textit{    5  } & 14.0 - 18.9 & 1974Be3 \\
            &  4a  & 16.55  \textit{    4 } &   5.03  \textit{   21 } &  0.944  \textit{   27 } &                         &                         &                          & 0.944  \textit{   27  } & 14.5 - 19.0 & 1970Is3 \\
            &  4b  & 16.51  \textit{    4 } &   4.99  \textit{   26 } &  0.950  \textit{   36 } &                         &                         &                          & 0.950  \textit{   36  } & 14.5 - 19.0 & 1970Is3 \\
$^{ 94} {\rm Mo}$ &  4   & 16.53  \textit{    2 } &   5.12  \textit{    5 } &  1.113  \textit{    8 } &                         &                         &                          & 1.113  \textit{    8  } &  9.6 - 18.9 & 1974Be3 \\
$^{ 96} {\rm Mo}$ &  4   & 16.11  \textit{    4 } &   5.64  \textit{   15 } &  1.155  \textit{   29 } &                         &                         &                          & 1.155  \textit{   29  } & 13.2 - 17.0 & 1974Be3 \\
$^{ 98} {\rm Mo}$ &  4   & 15.79  \textit{    3 } &   5.90  \textit{   16 } &  1.211  \textit{   24 } &                         &                         &                          & 1.211  \textit{   24  } & 13.2 - 18.9 & 1974Be3 \\
            &  4a  & 15.54  \textit{    5 } &   5.32  \textit{   21 } &  1.300  \textit{   33 } &                         &                         &                          & 1.300  \textit{   33  } & 13.1 - 19.0 & 1970Is3 \\
            &  4b  & 15.53  \textit{    9 } &   5.44  \textit{   37 } &  1.346  \textit{   72 } &                         &                         &                          & 1.346  \textit{   72  } & 13.1 - 19.0 & 1970Is3 \\
$^{100} {\rm Mo}$ &  9   & 15.72  \textit{    3 } &   7.68  \textit{   14 } &  1.404  \textit{   19 } &                         &                         &                          & 1.404  \textit{   19  } & 12.1 - 20.0 & 1974Be3 \\
$^{103} {\rm Rh}$ &  3a  & 16.24  \textit{    7 } &   7.49  \textit{   39 } &  1.486  \textit{   57 } &                         &                         &                          & 1.486  \textit{   57  } & 13.1 - 19.0 & 2003Var \\
            &  3b  & 16.23  \textit{   17 } &   7.60  \textit{   81 } &  1.500  \textit{  138 } &                         &                         &                          & 1.500  \textit{  138  } & 13.1 - 19.0 & 2003Var \\
            &  4   & 16.14  \textit{    3 } &   7.22  \textit{   17 } &  1.414  \textit{   26 } &                         &                         &                          & 1.414  \textit{   26  } & 13.2 - 18.9 & 1974Le1 \\
            &  4   & 16.55  \textit{   18 } &   5.92  \textit{    9 } &  1.576  \textit{  360 } &                         &                         &                          & 1.576  \textit{   86  } & 10.0 - 19.0 & 1962Bog \\
$^{108} {\rm Pd}$ &  0   & 14.97  \textit{   43 } &   5.42  \textit{   46 } &  0.771  \textit{  263 } &  18.13  \textit{   36 } &   4.03  \textit{  285 } &   0.413  \textit{  382 } & 1.184  \textit{  464  } & 10.0 - 19.0 & 1969Dea \\
$^{{\rm nat}} {\rm Pd}$ &  4   & 15.89  \textit{    3 } &   6.30  \textit{    9 } &  1.279  \textit{   16 } &                         &                         &                          & 1.279  \textit{   16  } & 10.2 - 17.8 & 1971Lep \\
$^{107} {\rm Ag}$ &  4   & 15.83  \textit{    4 } &   6.49  \textit{   12 } &  1.193  \textit{   17 } &                         &                         &                          & 1.193  \textit{   17  } &  9.5 - 19.0 & 1969Ish \\
            &  4   & 15.89  \textit{    4 } &   6.65  \textit{   18 } &  0.986  \textit{   23 } &                         &                         &                          & 0.986  \textit{   23  } & 13.1 - 18.7 & 1969Be1 \\
            &  4a  & 15.68  \textit{    6 } &   5.56  \textit{    3 } &  1.384  \textit{  180 } &                         &                         &                          & 1.384  \textit{   32  } & 10.0 - 19.0 & 1962Bog \\
            &  4b  & 15.60  \textit{    9 } &   5.43  \textit{    5 } &  1.343  \textit{  220 } &                         &                         &                          & 1.343  \textit{   48  } & 10.0 - 19.0 & 1962Bog \\
$^{109} {\rm Ag}$ &  4   & 13.54  \textit{   19 } &   3.49  \textit{  167 } &  0.275  \textit{  165 } &  16.62  \textit{   18 } &   4.41  \textit{   46 } &   0.490  \textit{  124 } & 0.765  \textit{  206  } & 13.1 - 19.0 & 1969Ish \\
$^{{\rm nat}} {\rm Ag}$ &  4   & 16.06  \textit{    2 } &   7.33  \textit{    8 } &  1.441  \textit{   12 } &                         &                         &                          & 1.441  \textit{   12  } & 13.2 - 18.9 & 1971Lep \\
$^{{\rm nat}} {\rm Cd}$ &  4   & 15.77  \textit{    1 } &   5.70  \textit{    4 } &  1.227  \textit{    7 } &                         &                         &                          & 1.227  \textit{    7  } & 10.2 - 17.8 & 1971Lep \\
$^{115} {\rm In}$ &  4   & 15.72  \textit{    1 } &   5.57  \textit{    6 } &  1.273  \textit{   10 } &                         &                         &                          & 1.273  \textit{   10  } & 13.2 - 17.8 & 1974Le1 \\
            &  4   & 15.63  \textit{    1 } &   5.22  \textit{    5 } &  1.285  \textit{   10 } &                         &                         &                          & 1.285  \textit{   10  } & 13.1 - 17.8 & 1969Fu1 \\
            &  4   & 15.39  \textit{   14 } &   4.67  \textit{    7 } &  1.374  \textit{  270 } &                         &                         &                          & 1.374  \textit{   69  } & 10.0 - 18.0 & 1962Bog \\
            &  5   & 15.53  \textit{    6 } &   4.79  \textit{   28 } &  1.180  \textit{   47 } &                         &                         &                          & 1.180  \textit{   47  } & 13.1 - 17.8 & 2013Var \\
$^{112} {\rm Sn}$ &  4   & 15.62  \textit{    5 } &   5.01  \textit{    3 } &  1.246  \textit{  130 } &                         &                         &                          & 1.246  \textit{   25  } & 10.9 - 18.0 & 1974Sor \\
            &  5   & 15.63  \textit{    5 } &   5.30  \textit{   23 } &  1.300  \textit{   43 } &                         &                         &                          & 1.300  \textit{   43  } & 13.1 - 18.0 & 2009Var \\
$^{114} {\rm Sn}$ &  4   & 15.82  \textit{    4 } &   6.08  \textit{   19 } &  1.378  \textit{   36 } &                         &                         &                          & 1.378  \textit{   36  } & 13.1 - 18.0 & 1975Sor \\
            &  5   & 15.77  \textit{    4 } &   5.91  \textit{   18 } &  1.337  \textit{   34 } &                         &                         &                          & 1.337  \textit{   34  } & 13.1 - 18.0 & 2009Var \\
$^{116} {\rm Sn}$ &  4   & 15.55  \textit{    1 } &   5.06  \textit{    6 } &  1.254  \textit{   11 } &                         &                         &                          & 1.254  \textit{   11  } & 13.1 - 17.9 & 1974Le1 \\
            &  4   & 15.67  \textit{    2 } &   4.17  \textit{    7 } &  1.017  \textit{   11 } &                         &                         &                          & 1.017  \textit{   11  } & 13.0 - 18.0 & 1969Fu1 \\
            &  4a  & 15.73  \textit{    3 } &   5.59  \textit{   13 } &  1.299  \textit{   25 } &                         &                         &                          & 1.299  \textit{   25  } & 13.1 - 18.0 & 1975Sor \\
            &  4b  & 15.73  \textit{    3 } &   5.61  \textit{   14 } &  1.304  \textit{   26 } &                         &                         &                          & 1.304  \textit{   26  } & 13.1 - 18.0 & 1975Sor \\
            &  5   & 15.58  \textit{    1 } &   4.73  \textit{    3 } &  1.162  \textit{    6 } &                         &                         &                          & 1.162  \textit{    6  } & 13.1 - 18.0 & 2009Var \\
$^{117} {\rm Sn}$ &  4   & 15.64  \textit{    2 } &   5.02  \textit{    9 } &  1.181  \textit{   17 } &                         &                         &                          & 1.181  \textit{   17  } & 13.2 - 17.8 & 1974Le1 \\
            &  4   & 15.65  \textit{    1 } &   5.00  \textit{    6 } &  1.153  \textit{    9 } &                         &                         &                          & 1.153  \textit{    9  } & 13.1 - 17.9 & 1969Fu1 \\
            &  4a  & 15.60  \textit{    3 } &   5.16  \textit{   13 } &  1.216  \textit{   25 } &                         &                         &                          & 1.216  \textit{   25  } & 13.1 - 18.0 & 1975Sor \\
            &  4b  & 15.63  \textit{    4 } &   5.27  \textit{   16 } &  1.242  \textit{   33 } &                         &                         &                          & 1.242  \textit{   33  } & 13.1 - 18.0 & 1975Sor \\
            &  5   & 15.64  \textit{    1 } &   4.98  \textit{    3 } &  1.166  \textit{    5 } &                         &                         &                          & 1.166  \textit{    5  } & 13.1 - 18.0 & 2009Var \\
$^{118} {\rm Sn}$ &  4   & 15.43  \textit{    1 } &   4.84  \textit{    6 } &  1.221  \textit{   11 } &                         &                         &                          & 1.221  \textit{   11  } & 13.1 - 17.9 & 1974Le1 \\
            &  4   & 15.59  \textit{    1 } &   4.75  \textit{    4 } &  1.097  \textit{    7 } &                         &                         &                          & 1.097  \textit{    7  } & 13.1 - 17.9 & 1969Fu1 \\
            &  4a  & 15.37  \textit{    4 } &   6.02  \textit{   19 } &  1.478  \textit{   40 } &                         &                         &                          & 1.478  \textit{   40  } & 13.1 - 18.0 & 1974Sor \\
            &  4b  & 15.38  \textit{    4 } &   6.08  \textit{   23 } &  1.491  \textit{   50 } &                         &                         &                          & 1.491  \textit{   50  } & 13.1 - 18.0 & 1974Sor \\
            &  5   & 15.48  \textit{    1 } &   4.56  \textit{    2 } &  1.086  \textit{    3 } &                         &                         &                          & 1.086  \textit{    3  } & 13.1 - 18.0 & 2009Var \\
$^{119} {\rm Sn}$ &  4   & 15.53  \textit{    2 } &   4.78  \textit{    6 } &  1.085  \textit{   11 } &                         &                         &                          & 1.085  \textit{   11  } & 13.0 - 17.9 & 1969Fu1 \\
            &  4a  & 14.74  \textit{    3 } &   4.75  \textit{   13 } &  0.971  \textit{   21 } &                         &                         &                          & 0.971  \textit{   21  } & 13.1 - 17.9 & 1975Sor \\
            &  4b  & 14.72  \textit{    4 } &   4.60  \textit{   16 } &  0.945  \textit{   29 } &                         &                         &                          & 0.945  \textit{   29  } & 13.1 - 17.9 & 1975Sor \\
            &  5   & 15.58  \textit{    1 } &   5.23  \textit{    5 } &  1.190  \textit{    8 } &                         &                         &                          & 1.190  \textit{    8  } & 13.1 - 18.0 & 2009Var \\
$^{120} {\rm Sn}$ &  4   & 15.37  \textit{    1 } &   5.08  \textit{    6 } &  1.295  \textit{   12 } &                         &                         &                          & 1.295  \textit{   12  } & 13.1 - 17.9 & 1974Le1 \\
            &  4   & 15.40  \textit{    1 } &   4.86  \textit{    4 } &  1.219  \textit{    8 } &                         &                         &                          & 1.219  \textit{    8  } & 13.1 - 17.9 & 1969Fu1 \\
            &  4a  & 15.30  \textit{    4 } &   5.84  \textit{   21 } &  1.465  \textit{   43 } &                         &                         &                          & 1.465  \textit{   43  } & 13.1 - 18.0 & 1974Sor \\
            &  4b  & 15.27  \textit{    6 } &   5.72  \textit{   29 } &  1.435  \textit{   66 } &                         &                         &                          & 1.435  \textit{   66  } & 13.1 - 18.0 & 1974Sor \\
            &  5   & 15.34  \textit{    1 } &   4.79  \textit{    2 } &  1.206  \textit{    4 } &                         &                         &                          & 1.206  \textit{    4  } & 13.1 - 18.0 & 2009Var \\
$^{122} {\rm Sn}$ &  4a  & 15.34  \textit{    3 } &   4.73  \textit{   11 } &  1.120  \textit{   22 } &                         &                         &                          & 1.120  \textit{   22  } & 13.1 - 18.0 & 1975Sor \\
            &  4b  & 15.35  \textit{    5 } &   4.74  \textit{   15 } &  1.125  \textit{   36 } &                         &                         &                          & 1.125  \textit{   36  } & 13.1 - 18.0 & 1975Sor \\
            &  5   & 15.25  \textit{    2 } &   4.72  \textit{    7 } &  1.082  \textit{   10 } &                         &                         &                          & 1.082  \textit{   10  } & 13.1 - 18.0 & 2009Var \\
$^{124} {\rm Sn}$ &  3a  & 15.31  \textit{    5 } &   4.94  \textit{   22 } &  1.173  \textit{   34 } &                         &                         &                          & 1.173  \textit{   34  } & 13.1 - 18.0 & 2003Var \\
            &  3b  & 15.29  \textit{    8 } &   4.86  \textit{   36 } &  1.162  \textit{   66 } &                         &                         &                          & 1.162  \textit{   66  } & 13.1 - 18.0 & 2003Var \\
            &  4   & 15.27  \textit{    2 } &   4.77  \textit{    8 } &  1.150  \textit{   14 } &                         &                         &                          & 1.150  \textit{   14  } & 13.2 - 17.8 & 1974Le1 \\
            &  4   & 15.18  \textit{    2 } &   4.79  \textit{    7 } &  1.183  \textit{   14 } &                         &                         &                          & 1.183  \textit{   14  } & 13.1 - 17.8 & 1969Fu1 \\
            &  4a  & 15.19  \textit{    4 } &   5.45  \textit{   18 } &  1.254  \textit{   30 } &                         &                         &                          & 1.254  \textit{   30  } & 13.1 - 18.0 & 1975Sor \\
            &  4b  & 15.19  \textit{    6 } &   5.43  \textit{   23 } &  1.253  \textit{   49 } &                         &                         &                          & 1.253  \textit{   49  } & 13.1 - 18.0 & 1975Sor \\
            &  5   & 15.17  \textit{    1 } &   4.87  \textit{    3 } &  1.163  \textit{    4 } &                         &                         &                          & 1.163  \textit{    4  } & 13.1 - 18.0 & 2009Var \\
$^{{\rm nat}} {\rm Sb}$ &  4   & 15.48  \textit{    1 } &   5.01  \textit{    3 } &  1.242  \textit{    6 } &                         &                         &                          & 1.242  \textit{    6  } & 10.2 - 17.8 & 1971Lep \\
$^{124} {\rm Te}$ &  6   & 15.23  \textit{    2 } &   5.50  \textit{    8 } &  1.337  \textit{   15 } &                         &                         &                          & 1.337  \textit{   15  } & 12.0 - 18.9 & 1976Le2 \\
$^{126} {\rm Te}$ &  6   & 15.15  \textit{    2 } &   5.36  \textit{    7 } &  1.358  \textit{   13 } &                         &                         &                          & 1.358  \textit{   13  } & 12.0 - 18.9 & 1976Le2 \\
$^{128} {\rm Te}$ &  6   & 15.12  \textit{    2 } &   5.30  \textit{    8 } &  1.367  \textit{   14 } &                         &                         &                          & 1.367  \textit{   14  } & 12.0 - 18.9 & 1976Le2 \\
$^{130} {\rm Te}$ &  6   & 15.11  \textit{    2 } &   4.98  \textit{    7 } &  1.334  \textit{   13 } &                         &                         &                          & 1.334  \textit{   13  } & 12.0 - 18.9 & 1976Le2 \\
$^{127} {\rm I }$
            &  4   & 14.77  \textit{    3 } &   4.09  \textit{    5 } &  0.795  \textit{   23 } &  17.30  \textit{   10 } &   3.69  \textit{   30 } &   0.173  \textit{   24 } & 0.968  \textit{   33  } & 12.0 - 20.0 & 1999Bel \\   % old
%            &  4   & 14.74  \textit{    5 } &   4.03  \textit{    11 } &  0.756  \textit{   71 } &  17.21  \textit{   18 } &   4.42  \textit{   136 } &   0.228  \textit{   108 } & 0.984  \textit{   130  } & 12.1 - 17.9 & 1999Bel \\  % new
            &  4   & 13.91  \textit{    9 } &   1.10  \textit{   63 } &  0.052  \textit{   38 } &  15.20  \textit{   10 } &   4.73  \textit{   10 } &   1.088  \textit{   49 } & 1.140  \textit{   62  } & 12.2 - 20.0 & 1989Ras \\
            &  4   & 14.45  \textit{   20 } &   3.72  \textit{   37 } &  0.713  \textit{  215 } &  16.58  \textit{   46 } &   4.72  \textit{   61 } &   0.565  \textit{  234 } & 1.278  \textit{  318  } &  8.8 - 19.8 & 1969Be6 \\
            &  4   & 14.25  \textit{   15 } &   3.28  \textit{   39 } &  0.340  \textit{  122 } &  16.30  \textit{   30 } &   5.15  \textit{   34 } &   0.632  \textit{  142 } & 0.972  \textit{  187  } & 12.1 - 19.9 & 1966Br1 \\
            &  5   & 14.20  \textit{   28 } &   3.17  \textit{   79 } &  0.367  \textit{  259 } &  16.21  \textit{   53 } &   5.22  \textit{   48 } &   0.810  \textit{  298 } & 1.177  \textit{  395  } & 12.1 - 19.9 & 2006Var \\
            &  8   & 14.61  \textit{   20 } &   2.62  \textit{  104 } &  0.163  \textit{  196 } &  15.72  \textit{   50 } &   6.19  \textit{  115 } &   1.012  \textit{  142 } & 1.175  \textit{  243  } & 12.1 - 16.9 & 1987Ber \\
$^{133} {\rm Cs}$ &  4   & 15.33  \textit{    1 } &   5.28  \textit{    2 } &  1.351  \textit{    4 } &                         &                         &                          & 1.351  \textit{    4  } & 12.0 - 19.0 & 1974Le1 \\
            &  4   & 15.24  \textit{    2 } &   4.97  \textit{    8 } &  1.155  \textit{   12 } &                         &                         &                          & 1.155  \textit{   12  } & 12.1 - 18.7 & 1969Be1 \\
            &  5   & 15.16  \textit{   13 } &   4.83  \textit{   49 } &  1.241  \textit{   74 } &                         &                         &                          & 1.241  \textit{   74  } & 12.1 - 19.0 & 2016Va2 \\
$^{138} {\rm Ba}$
            &  5   & 15.13  \textit{    9 } &   4.51  \textit{   32 } &  1.126  \textit{   46 } &                         &                         &                          & 1.126  \textit{   46  } & 12.1 - 18.7 & 2016Va2 \\   % CORRECTION  set first
            &  4   & 15.25  \textit{    1 } &   4.58  \textit{    5 } &  1.176  \textit{    9 } &                         &                         &                          & 1.176  \textit{    9  } & 12.1 - 18.7 & 1970Be8 \\
$^{{\rm nat}} {\rm Ba}$ &  4   & 15.29  \textit{    1 } &   4.93  \textit{    3 } &  1.370  \textit{    6 } &                         &                         &                          & 1.370  \textit{    6  } & 10.1 - 17.8 & 1971Be4 \\
$^{139} {\rm La}$ &  4   & 15.24  \textit{    2 } &   4.82  \textit{    9 } &  1.379  \textit{   15 } &                         &                         &                          & 1.379  \textit{   15  } & 12.0 - 18.9 & 1972De1 \\
            &  4   & 15.23  \textit{    1 } &   4.45  \textit{    4 } &  1.159  \textit{    8 } &                         &                         &                          & 1.159  \textit{    8  } & 12.0 - 18.9 & 1971Be4 \\
%            &  4   & 15.11  \textit{    1 } &   3.96  \textit{    4 } &  1.045  \textit{    7 } &                         &                         &                          & 1.045  \textit{    7  } & 12.0 - 18.9 & 1971Be4 \\
            &  4   & 15.13  \textit{    2 } &   4.45  \textit{    8 } &  1.253  \textit{   17 } &                         &                         &                          & 1.253  \textit{   17  } & 12.1 - 19.0 & 1968Be5 \\
            &  4a  & 14.43  \textit{    7 } &   3.60  \textit{   20 } &  0.783  \textit{   23 } &                         &                         &                          & 0.783  \textit{   23  } & 12.5 - 19.0 & 1964Ric \\
            &  4b  & 14.45  \textit{   12 } &   3.38  \textit{   35 } &  0.767  \textit{   52 } &                         &                         &                          & 0.767  \textit{   52  } & 12.5 - 19.0 & 1964Ric \\
$^{140} {\rm Ce}$ &  6   & 15.03  \textit{    1 } &   4.39  \textit{    4 } &  1.292  \textit{    9 } &                         &                         &                          & 1.292  \textit{    9  } & 12.0 - 18.9 & 1976Le2 \\
$^{142} {\rm Ce}$ &  6   & 14.85  \textit{    2 } &   5.08  \textit{    8 } &  1.284  \textit{   15 } &                         &                         &                          & 1.284  \textit{   15  } & 12.0 - 18.9 & 1976Le2 \\
$^{141} {\rm Pr}$ &  4   & 15.19  \textit{    1 } &   4.23  \textit{    8 } &  1.106  \textit{   18 } &                         &                         &                          & 1.106  \textit{   18  } & 12.1 - 16.9 & 1987Ber \\
            &  4   & 15.14  \textit{    2 } &   4.40  \textit{    6 } &  1.083  \textit{   10 } &                         &                         &                          & 1.083  \textit{   10  } & 12.1 - 18.7 & 1966Br1 \\
            &  4a  & 14.66  \textit{    7 } &   3.82  \textit{   21 } &  0.844  \textit{   25 } &                         &                         &                          & 0.844  \textit{   25  } & 12.5 - 19.0 & 1964Ric \\
            &  4b  & 14.70  \textit{   14 } &   3.75  \textit{   40 } &  0.840  \textit{   62 } &                         &                         &                          & 0.840  \textit{   62  } & 12.5 - 19.0 & 1964Ric \\
            &  12  & 15.35  \textit{    2 } &   4.05  \textit{    4 } &  1.021  \textit{    8 } &                         &                         &                          & 1.021  \textit{    8  } & 12.0 - 18.1 & 1972You \\
            &  12  & 15.04  \textit{    1 } &   4.47  \textit{    3 } &  1.179  \textit{    5 } &                         &                         &                          & 1.179  \textit{    5  } & 12.0 - 16.9 & 1971Be4 \\
            &  12  & 15.23  \textit{    1 } &   3.98  \textit{    4 } &  1.031  \textit{    7 } &                         &                         &                          & 1.031  \textit{    7  } & 12.1 - 19.0 & 1970Su1 \\
            &  13  & 15.39  \textit{    2 } &   3.80  \textit{    6 } &  1.039  \textit{   12 } &                         &                         &                          & 1.039  \textit{   12  } & 12.0 - 18.9 & 1972De1 \\
$^{142} {\rm Nd}$
%&  3a  & 14.93  \textit{    3 } &   4.54  \textit{   12 } &  1.229  \textit{   17 } &                         &                         &                          & 1.229  \textit{   17  } & 12.0 - 19.0 & 2003Var \\  % old
            &  3a  & 14.95  \textit{    5 } &   4.46  \textit{   17 } &   1.215  \textit{   30 } &                         &                         &                          & 1.215  \textit{   30  } & 13.1 - 18.0 & 2003Var \\  % new
%            &  3b  & 14.94  \textit{   11 } &   4.52  \textit{   35 } &  1.227  \textit{   76 } &                         &                         &                          & 1.227  \textit{   76  } & 12.0 - 19.0 & 2003Var \\  % old
            &  3b  & 14.94  \textit{   12 } &   4.48  \textit{   47 } &  1.218  \textit{   106 } &                         &                         &                          & 1.218  \textit{   106  } & 13.1 - 18.0 & 2003Var \\  % new
            &  4   & 14.94  \textit{    1 } &   4.41  \textit{    3 } &  1.195  \textit{    7 } &                         &                         &                          & 1.195  \textit{    7  } & 12.0 - 18.9 & 1971Ca1 \\
$^{143} {\rm Nd}$ &  4   & 15.00  \textit{    2 } &   4.73  \textit{    8 } &  1.236  \textit{   14 } &                         &                         &                          & 1.236  \textit{   14  } & 12.0 - 19.0 & 1971Ca1 \\
$^{144} {\rm Nd}$ &  4   & 15.04  \textit{    2 } &   5.25  \textit{    7 } &  1.239  \textit{   12 } &                         &                         &                          & 1.239  \textit{   12  } & 12.0 - 18.9 & 1971Ca1 \\
$^{145} {\rm Nd}$ &  4   & 14.94  \textit{    4 } &   6.27  \textit{   18 } &  1.378  \textit{   28 } &                         &                         &                          & 1.378  \textit{   28  } & 12.0 - 18.9 & 1971Ca1 \\
$^{146} {\rm Nd}$ &  4   & 14.73  \textit{    2 } &   5.74  \textit{   10 } &  1.314  \textit{   17 } &                         &                         &                          & 1.314  \textit{   17  } & 12.0 - 18.9 & 1971Ca1 \\
            &  4a  & 13.94  \textit{    3 } &   3.89  \textit{    9 } &  1.002  \textit{   14 } &                         &                         &                          & 1.002  \textit{   14  } & 12.2 - 19.0 & 1971Vas \\
            &  4b  & 13.92  \textit{    4 } &   3.86  \textit{   13 } &  0.994  \textit{   28 } &                         &                         &                          & 0.994  \textit{   28  } & 12.2 - 19.0 & 1971Vas \\
$^{148} {\rm Nd}$ &  4   & 12.78  \textit{   26 } &   4.03  \textit{   69 } &  0.326  \textit{  126 } &  15.49  \textit{   19 } &   5.22  \textit{   39 } &   0.827  \textit{  143 } & 1.153  \textit{  191  } & 10.8 - 18.6 & 1971Ca1 \\
            &  4   & 13.67  \textit{    3 } &   2.68  \textit{   19 } &  0.855  \textit{   53 } &  15.96  \textit{    4 } &   1.22  \textit{   18 } &   0.137  \textit{   26 } & 0.992  \textit{   59  } & 13.0 - 17.0 & 1969Vas \\
$^{150} {\rm Nd}$ &  4   & 12.30  \textit{    6 } &   3.38  \textit{   26 } &  0.432  \textit{   46 } &  16.03  \textit{    9 } &   5.12  \textit{   31 } &   0.821  \textit{   62 } & 1.253  \textit{   77  } & 10.8 - 18.6 & 1971Ca1 \\
$^{144} {\rm Sm}$ &  4   & 15.31  \textit{    2 } &   4.42  \textit{    7 } &  1.251  \textit{   13 } &                         &                         &                          & 1.251  \textit{   13  } & 12.1 - 18.9 & 1974Ca5 \\
$^{148} {\rm Sm}$ &  4   & 14.82  \textit{    1 } &   5.06  \textit{    5 } &  1.242  \textit{    9 } &                         &                         &                          & 1.242  \textit{    9  } & 12.1 - 18.9 & 1974Ca5 \\
            &  4a  & 14.01  \textit{    2 } &   3.80  \textit{    1 } &  0.919  \textit{   50 } &                         &                         &                          & 0.919  \textit{   11  } &  7.7 - 19.0 & 1971Vas \\
            &  4b  & 13.99  \textit{    3 } &   3.76  \textit{    1 } &  0.907  \textit{   60 } &                         &                         &                          & 0.907  \textit{   15  } &  7.7 - 19.0 & 1971Vas \\
$^{150} {\rm Sm}$ &  4   & 14.59  \textit{    3 } &   5.92  \textit{   11 } &  1.324  \textit{   18 } &                         &                         &                          & 1.324  \textit{   18  } & 12.1 - 18.9 & 1974Ca5 \\
            &  4   & 13.92  \textit{    3 } &   4.49  \textit{   10 } &  1.160  \textit{   19 } &                         &                         &                          & 1.160  \textit{   19  } & 12.2 - 19.0 & 1969Vas \\
$^{152} {\rm Sm}$ &  4   & 12.39  \textit{    3 } &   2.99  \textit{   12 } &  0.377  \textit{   21 } &  15.73  \textit{    4 } &   5.15  \textit{   13 } &   0.853  \textit{   28 } & 1.230  \textit{   35  } & 10.9 - 18.8 & 1974Ca5 \\
            &  4   & 11.69  \textit{    2 } &   2.15  \textit{    7 } &  0.703  \textit{   22 } &  14.99  \textit{    3 } &   2.50  \textit{   10 } &   0.747  \textit{   25 } & 1.449  \textit{   33  } & 11.0 - 18.8 & 1969Vas \\
$^{154} {\rm Sm}$ &  0   & 12.17  \textit{   20 } &   2.80  \textit{   95 } &  0.360  \textit{  187 } &  15.63  \textit{   49 } &   5.89  \textit{  151 } &   0.873  \textit{  286 } & 1.233  \textit{  342  } & 10.9 - 18.6 & 1981Gur \\
            &  4   & 12.27  \textit{    3 } &   2.97  \textit{   15 } &  0.381  \textit{   26 } &  15.94  \textit{    6 } &   5.62  \textit{   20 } &   0.845  \textit{   37 } & 1.226  \textit{   45  } & 11.0 - 18.6 & 1974Ca5 \\
            &  4   & 11.28  \textit{    4 } &   1.92  \textit{   14 } &  0.270  \textit{   20 } &  14.90  \textit{    3 } &   4.06  \textit{    9 } &   0.995  \textit{   21 } & 1.265  \textit{   29  } & 11.0 - 18.8 & 1969Vas \\
$^{151} {\rm Eu}$ &  4a  & 13.88  \textit{    5 } &   4.69  \textit{   14 } &  0.850  \textit{   23 } &  14.45  \textit{    7 } &   0.75  \textit{   34 } &   0.035  \textit{   19 } & 0.885  \textit{   30  } & 10.2 - 18.0 & 1971Vas \\
            &  4b  & 13.93  \textit{    6 } &   4.71  \textit{   13 } &  0.873  \textit{   28 } &  14.44  \textit{    6 } &   0.62  \textit{   32 } &   0.026  \textit{   15 } & 0.899  \textit{   32  } & 10.2 - 18.0 & 1971Vas \\
$^{153} {\rm Eu}$ &  4   & 12.33  \textit{    4 } &   2.77  \textit{   17 } &  0.305  \textit{   27 } &  15.78  \textit{    7 } &   5.76  \textit{   19 } &   0.892  \textit{   40 } & 1.197  \textit{   48  } & 10.9 - 18.7 & 1969Be8 \\
            &  4a  & 11.94  \textit{    2 } &   2.02  \textit{   10 } &  0.246  \textit{   12 } &  15.23  \textit{    4 } &   3.31  \textit{   13 } &   0.588  \textit{   17 } & 0.834  \textit{   21  } & 11.0 - 18.8 & 1971Vas \\
            &  4b  & 11.96  \textit{    3 } &   2.09  \textit{   10 } &  0.262  \textit{   14 } &  15.16  \textit{    6 } &   2.96  \textit{   17 } &   0.531  \textit{   29 } & 0.792  \textit{   32  } & 11.0 - 18.8 & 1971Vas \\
$^{152} {\rm Gd}$ &  4a  & 11.79  \textit{    4 } &   3.03  \textit{   15 } &  0.312  \textit{   21 } &  14.72  \textit{    4 } &   3.16  \textit{   13 } &   0.566  \textit{   24 } & 0.878  \textit{   32  } & 10.2 - 18.0 & 1971Vas \\
            &  4b  & 11.80  \textit{    4 } &   3.05  \textit{   16 } &  0.319  \textit{   22 } &  14.72  \textit{    5 } &   3.08  \textit{   16 } &   0.552  \textit{   31 } & 0.870  \textit{   38  } & 10.2 - 18.0 & 1971Vas \\
$^{154} {\rm Gd}$ &  4a  & 11.97  \textit{    4 } &   2.65  \textit{   15 } &  0.304  \textit{   19 } &  15.05  \textit{    4 } &   3.35  \textit{   14 } &   0.575  \textit{   25 } & 0.879  \textit{   32  } & 10.2 - 18.0 & 1971Vas \\
            &  4b  & 11.99  \textit{    4 } &   2.71  \textit{   15 } &  0.318  \textit{   21 } &  15.02  \textit{    5 } &   3.14  \textit{   18 } &   0.538  \textit{   33 } & 0.856  \textit{   39  } & 10.2 - 18.0 & 1971Vas \\
$^{156} {\rm Gd}$ &  0   & 12.46  \textit{   19 } &   3.14  \textit{   74 } &  0.501  \textit{  162 } &  15.79  \textit{   32 } &   4.56  \textit{  100 } &   0.683  \textit{  201 } & 1.184  \textit{  258  } & 10.9 - 18.7 & 1981Gur \\
            &  4a  & 11.83  \textit{    4 } &   3.57  \textit{   23 } &  0.485  \textit{   31 } &  15.06  \textit{    4 } &   2.31  \textit{   12 } &   0.402  \textit{   22 } & 0.887  \textit{   38  } & 11.0 - 18.8 & 1971Vas \\
            &  4b  & 11.81  \textit{    5 } &   3.90  \textit{   35 } &  0.526  \textit{   50 } &  15.04  \textit{    6 } &   2.26  \textit{   21 } &   0.379  \textit{   42 } & 0.904  \textit{   65  } & 11.0 - 18.8 & 1971Vas \\
$^{158} {\rm Gd}$ &  4a  & 11.86  \textit{    4 } &   2.94  \textit{   15 } &  0.368  \textit{   21 } &  15.16  \textit{    5 } &   3.31  \textit{   20 } &   0.559  \textit{   26 } & 0.927  \textit{   34  } & 10.2 - 18.0 & 1971Vas \\
            &  4b  & 11.92  \textit{    4 } &   3.09  \textit{   16 } &  0.415  \textit{   25 } &  15.03  \textit{    8 } &   2.44  \textit{   27 } &   0.438  \textit{   47 } & 0.853  \textit{   53  } & 10.2 - 18.0 & 1971Vas \\
$^{160} {\rm Gd}$ &  3a  & 12.28  \textit{   10 } &   3.33  \textit{   42 } &  0.532  \textit{   83 } &  16.06  \textit{   15 } &   5.12  \textit{   42 } &   0.863  \textit{   97 } & 1.395  \textit{  128  } & 10.9 - 18.8 & 2003Var \\
            &  3b  & 12.26  \textit{   12 } &   3.27  \textit{   60 } &  0.513  \textit{  123 } &  16.03  \textit{   20 } &   5.32  \textit{   79 } &   0.897  \textit{  167 } & 1.410  \textit{  207  } & 10.9 - 18.8 & 2003Var \\
            &  4   & 12.23  \textit{    5 } &   2.78  \textit{   23 } &  0.409  \textit{   38 } &  15.95  \textit{    8 } &   5.23  \textit{   26 } &   0.822  \textit{   50 } & 1.231  \textit{   63  } & 10.9 - 18.7 & 1969Be8 \\
$^{159} {\rm Tb}$ &  4   & 12.42  \textit{    4 } &   2.71  \textit{   14 } &  0.317  \textit{   28 } &  15.86  \textit{    6 } &   5.98  \textit{   20 } &   1.205  \textit{   46 } & 1.522  \textit{   54  } & 11.1 - 19.0 & 1976Gor \\
            &  4   & 12.08  \textit{    5 } &   2.97  \textit{   25 } &  0.397  \textit{   40 } &  15.87  \textit{    7 } &   5.06  \textit{   27 } &   0.848  \textit{   53 } & 1.245  \textit{   66  } & 11.0 - 18.7 & 1968Be5 \\
            &  4   & 12.22  \textit{    4 } &   2.65  \textit{   17 } &  0.327  \textit{   28 } &  15.66  \textit{    7 } &   4.91  \textit{   28 } &   0.731  \textit{   45 } & 1.058  \textit{   53  } & 10.8 - 18.7 & 1964Br1 \\
            &  4a  & 12.57  \textit{    8 } &   3.75  \textit{   26 } &  0.775  \textit{   51 } &  16.27  \textit{   10 } &   1.80  \textit{   19 } &   0.385  \textit{   36 } & 1.159  \textit{   62  } & 10.8 - 18.8 & 1962Bog \\
            &  4b  & 12.36  \textit{    8 } &   3.30  \textit{   33 } &  0.622  \textit{   63 } &  16.08  \textit{   12 } &   3.05  \textit{   30 } &   0.610  \textit{   59 } & 1.232  \textit{   86  } & 10.8 - 18.8 & 1962Bog \\
            &  4a  & 12.35  \textit{    6 } &   2.79  \textit{   21 } &  0.447  \textit{   43 } &  16.26  \textit{   10 } &   4.71  \textit{   45 } &   0.916  \textit{   85 } & 1.363  \textit{   95  } & 11.0 - 18.0 & 1958Ful \\
            &  4b  & 12.34  \textit{    6 } &   2.79  \textit{   21 } &  0.446  \textit{   44 } &  16.26  \textit{   11 } &   4.72  \textit{   46 } &   0.919  \textit{   87 } & 1.365  \textit{   97  } & 11.0 - 18.0 & 1958Ful \\
            &  5   & 12.00  \textit{    4 } &   3.01  \textit{   25 } &  0.326  \textit{   40 } &  15.40  \textit{   10 } &   6.09  \textit{   26 } &   0.913  \textit{   55 } & 1.239  \textit{   68  } & 11.1 - 19.0 & 2011Var \\
$^{165} {\rm Ho}$ &  0   & 12.38  \textit{   11 } &   2.59  \textit{   56 } &  0.376  \textit{   94 } &  15.48  \textit{   21 } &   4.05  \textit{   70 } &   0.604  \textit{  122 } & 0.980  \textit{  154  } & 11.1 - 18.7 & 1981Gur \\
            &  0   & 12.51  \textit{   11 } &   2.72  \textit{   53 } &  0.416  \textit{   97 } &  15.37  \textit{   18 } &   3.75  \textit{   60 } &   0.593  \textit{  118 } & 1.009  \textit{  153  } & 11.1 - 18.7 & 1976Gu2 \\
            &  4   & 12.28  \textit{    2 } &   2.58  \textit{    9 } &  0.365  \textit{   16 } &  15.78  \textit{    3 } &   4.94  \textit{   13 } &   0.793  \textit{   23 } & 1.158  \textit{   28  } & 10.9 - 18.7 & 1969Be8 \\
            &  4   & 12.01  \textit{    3 } &   2.50  \textit{   17 } &  0.394  \textit{   34 } &  15.58  \textit{    7 } &   5.08  \textit{   22 } &   0.968  \textit{   47 } & 1.362  \textit{   58  } & 11.0 - 18.7 & 1968Be5 \\
            &  4   & 11.84  \textit{    3 } &   2.37  \textit{   14 } &  0.359  \textit{   25 } &  16.15  \textit{    4 } &   5.70  \textit{   22 } &   1.381  \textit{   51 } & 1.740  \textit{   57  } & 11.0 - 18.3 & 1966Axe \\
            &  4a  & 12.31  \textit{    3 } &   2.52  \textit{   14 } &  0.307  \textit{   26 } &  16.19  \textit{    6 } &   6.28  \textit{   27 } &   1.255  \textit{   56 } & 1.563  \textit{   62  } & 10.8 - 18.8 & 1976Gor \\
            &  4b  & 12.31  \textit{    3 } &   2.52  \textit{   14 } &  0.307  \textit{   26 } &  16.19  \textit{    6 } &   6.28  \textit{   27 } &   1.255  \textit{   56 } & 1.563  \textit{   62  } & 10.8 - 18.8 & 1976Gor \\
$^{168} {\rm Er}$ &  0   & 12.09  \textit{   25 } &   3.66  \textit{  129 } &  0.562  \textit{  242 } &  15.54  \textit{   27 } &   3.99  \textit{   85 } &   0.652  \textit{  221 } & 1.214  \textit{  328  } & 10.9 - 18.8 & 1981Gur \\
$^{174} {\rm Yb}$ &  0   & 12.50  \textit{   19 } &   3.41  \textit{   65 } &  0.724  \textit{  189 } &  15.68  \textit{   25 } &   3.74  \textit{   72 } &   0.683  \textit{  196 } & 1.407  \textit{  272  } & 10.9 - 18.7 & 1981Gur \\
$^{175} {\rm Lu}$ &  4   & 12.32  \textit{    6 } &   2.59  \textit{   28 } &  0.351  \textit{   50 } &  15.47  \textit{   10 } &   4.64  \textit{   31 } &   0.820  \textit{   68 } & 1.171  \textit{   84  } & 11.0 - 18.7 & 1969Be6 \\
$^{176} {\rm Hf}$ &  4   & 12.34  \textit{    3 } &   2.77  \textit{   13 } &  0.476  \textit{   28 } &  15.67  \textit{    6 } &   4.72  \textit{   17 } &   0.799  \textit{   38 } & 1.275  \textit{   47  } & 10.9 - 17.9 & 1977Gor \\
$^{178} {\rm Hf}$ &  0   & 12.42  \textit{   21 } &   4.89  \textit{   76 } &  1.086  \textit{  208 } &  15.70  \textit{   19 } &   3.13  \textit{   61 } &   0.449  \textit{  150 } & 1.535  \textit{  256  } & 10.8 - 18.6 & 1981Gur \\
            &  0   & 12.20  \textit{   14 } &   3.29  \textit{   33 } &  0.681  \textit{  105 } &  15.42  \textit{   19 } &   3.88  \textit{   48 } &   0.739  \textit{  124 } & 1.419  \textit{  162  } &  8.1 - 18.6 & 1976Gu2 \\
            &  4   & 12.44  \textit{    4 } &   2.89  \textit{   15 } &  0.534  \textit{   34 } &  15.78  \textit{    6 } &   4.05  \textit{   18 } &   0.683  \textit{   40 } & 1.217  \textit{   52  } & 11.0 - 17.9 & 1977Gor \\
            &  4   & 13.35  \textit{   24 } &   4.24  \textit{   50 } &  0.763  \textit{  206 } &  16.35  \textit{   49 } &   4.74  \textit{  121 } &   0.441  \textit{  229 } & 1.203  \textit{  308  } & 11.0 - 18.8 & 1976Gor \\
$^{180} {\rm Hf}$ &  0   & 12.55  \textit{   30 } &   4.71  \textit{  100 } &  1.004  \textit{  281 } &  15.61  \textit{   23 } &   3.27  \textit{   80 } &   0.482  \textit{  217 } & 1.486  \textit{  355  } & 10.8 - 18.7 & 1981Gur \\
            &  0   & 12.29  \textit{   16 } &   3.08  \textit{   37 } &  0.601  \textit{  117 } &  15.33  \textit{   21 } &   3.97  \textit{   55 } &   0.785  \textit{  146 } & 1.386  \textit{  187  } &  8.6 - 18.7 & 1976Gu2 \\
            &  4   & 12.46  \textit{    3 } &   2.68  \textit{   11 } &  0.498  \textit{   23 } &  15.75  \textit{    4 } &   3.78  \textit{   13 } &   0.654  \textit{   26 } & 1.152  \textit{   35  } & 11.0 - 17.9 & 1977Gor \\
$^{181} {\rm Ta}$ &  0   & 12.19  \textit{   29 } &   2.93  \textit{  113 } &  0.462  \textit{  297 } &  14.99  \textit{   53 } &   5.13  \textit{   88 } &   0.979  \textit{  347 } & 1.441  \textit{  457  } & 10.8 - 18.6 & 1981Gur \\
            &  0   & 12.19  \textit{   29 } &   2.93  \textit{  113 } &  0.462  \textit{  297 } &  14.99  \textit{   53 } &   5.13  \textit{   88 } &   0.979  \textit{  346 } & 1.441  \textit{  456  } & 10.8 - 18.6 & 1976Gu2 \\
            &  3a  & 12.30  \textit{    8 } &   2.44  \textit{   22 } &  0.372  \textit{   52 } &  15.20  \textit{   12 } &   4.51  \textit{   23 } &   0.918  \textit{   66 } & 1.290  \textit{   84  } & 10.0 - 18.8 & 2003Var \\
            &  3b  & 12.32  \textit{   13 } &   2.56  \textit{   48 } &  0.388  \textit{  110 } &  15.23  \textit{   20 } &   4.54  \textit{   66 } &   0.907  \textit{  165 } & 1.295  \textit{  198  } & 10.0 - 18.8 & 2003Var \\
            &  4   & 12.54  \textit{    1 } &   2.55  \textit{    4 } &  0.447  \textit{   11 } &  15.48  \textit{    2 } &   3.85  \textit{    7 } &   0.769  \textit{   15 } & 1.217  \textit{   18  } & 10.8 - 18.8 & 2001Bel \\
            &  4   & 12.31  \textit{    5 } &   2.50  \textit{   20 } &  0.392  \textit{   42 } &  15.24  \textit{    7 } &   4.41  \textit{   20 } &   0.892  \textit{   53 } & 1.284  \textit{   68  } & 11.0 - 18.7 & 1968Be5 \\
            &  4   & 12.54  \textit{    5 } &   1.75  \textit{   23 } &  0.156  \textit{   36 } &  14.89  \textit{   14 } &   5.03  \textit{   34 } &   0.839  \textit{   67 } & 0.995  \textit{   76  } & 10.8 - 18.7 & 1963Br1 \\
            &  4   & 12.67  \textit{   10 } &   3.33  \textit{   46 } &  0.800  \textit{  104 } &  15.70  \textit{    5 } &   2.55  \textit{   20 } &   0.577  \textit{   75 } & 1.376  \textit{  128  } & 11.0 - 18.5 & 1962Bog \\
            &  4a  & 11.85  \textit{    6 } &   2.35  \textit{   26 } &  0.358  \textit{   41 } &  14.99  \textit{    8 } &   4.27  \textit{   20 } &   0.768  \textit{   42 } & 1.126  \textit{   59  } & 10.8 - 18.8 & 1969Ish \\
            &  4b  & 11.94  \textit{    8 } &   2.47  \textit{   33 } &  0.419  \textit{   56 } &  15.11  \textit{    8 } &   3.42  \textit{   28 } &   0.648  \textit{   57 } & 1.066  \textit{   80  } & 10.8 - 18.8 & 1969Ish \\
            &  4a  & 12.29  \textit{   23 } &   3.10  \textit{   84 } &  0.512  \textit{  152 } &  15.57  \textit{   28 } &   3.59  \textit{   67 } &   0.638  \textit{  158 } & 1.149  \textit{  219  } & 11.0 - 18.0 & 1967Ant \\
            &  4b  & 12.23  \textit{   29 } &   2.95  \textit{  127 } &  0.465  \textit{  241 } &  15.49  \textit{   42 } &   3.96  \textit{  142 } &   0.703  \textit{  291 } & 1.168  \textit{  377  } & 11.0 - 18.0 & 1967Ant \\
            &  4a  & 12.33  \textit{    2 } &   2.34  \textit{   12 } &  0.412  \textit{   28 } &  15.46  \textit{    6 } &   5.07  \textit{   18 } &   1.091  \textit{   46 } & 1.503  \textit{   53  } & 11.0 - 18.7 & 1958Ful \\
            &  4b  & 12.33  \textit{    2 } &   2.40  \textit{   13 } &  0.426  \textit{   30 } &  15.47  \textit{    6 } &   5.02  \textit{   20 } &   1.074  \textit{   49 } & 1.500  \textit{   57  } & 11.0 - 18.7 & 1958Ful \\
            &  5   & 12.38  \textit{   17 } &   2.86  \textit{   82 } &  0.441  \textit{  168 } &  15.19  \textit{   29 } &   4.83  \textit{   37 } &   0.824  \textit{  168 } & 1.265  \textit{  237  } & 11.5 - 19.0 & 2012Var \\
$^{182} {\rm W }$ &  0   & 11.98  \textit{   37 } &   3.91  \textit{  199 } &  0.662  \textit{  515 } &  14.94  \textit{   61 } &   5.16  \textit{  136 } &   0.798  \textit{  497 } & 1.460  \textit{  716  } & 11.0 - 18.8 & 1981Gur \\
            &  0   & 11.90  \textit{   18 } &   2.58  \textit{   51 } &  0.403  \textit{  138 } &  14.71  \textit{   32 } &   5.17  \textit{   66 } &   0.986  \textit{  191 } & 1.389  \textit{  235  } &  8.5 - 18.8 & 1976Gu2 \\
            &  4   & 12.64  \textit{    4 } &   2.60  \textit{   11 } &  0.446  \textit{   31 } &  15.45  \textit{    7 } &   4.66  \textit{   13 } &   0.916  \textit{   41 } & 1.361  \textit{   51  } & 10.8 - 18.6 & 1978Go3 \\
$^{184} {\rm W }$ &  0   & 11.92  \textit{   27 } &   4.52  \textit{  167 } &  0.930  \textit{  432 } &  15.05  \textit{   29 } &   3.87  \textit{  110 } &   0.534  \textit{  319 } & 1.464  \textit{  537  } & 11.0 - 17.6 & 1981Gur \\
            &  4   & 12.44  \textit{    5 } &   2.24  \textit{   19 } &  0.304  \textit{   42 } &  15.02  \textit{    8 } &   5.11  \textit{   12 } &   1.121  \textit{   54 } & 1.425  \textit{   68  } &  8.0 - 18.6 & 1978Go3 \\
            &  4a  & 12.39  \textit{    6 } &   2.53  \textit{   31 } &  0.338  \textit{   87 } &  15.52  \textit{   22 } &   6.14  \textit{   72 } &   1.245  \textit{  160 } & 1.583  \textit{  182  } & 11.0 - 18.8 & 1973Gor \\
            &  4b  & 12.43  \textit{    8 } &   2.76  \textit{   39 } &  0.417  \textit{  138 } &  15.68  \textit{   21 } &   5.40  \textit{  157 } &   1.098  \textit{  324 } & 1.515  \textit{  352  } & 11.0 - 18.8 & 1973Gor \\
$^{186} {\rm W }$ &  0   & 13.04  \textit{   30 } &   6.60  \textit{   56 } &  1.591  \textit{  202 } &  14.89  \textit{   41 } &   2.12  \textit{  202 } &   0.086  \textit{  134 } & 1.677  \textit{  242  } & 10.9 - 18.7 & 1981Gur \\
            &  4   & 12.58  \textit{    5 } &   2.53  \textit{   16 } &  0.379  \textit{   42 } &  15.07  \textit{    8 } &   4.72  \textit{   15 } &   0.988  \textit{   55 } & 1.367  \textit{   69  } & 11.0 - 17.8 & 1978Go3 \\
            &  4   & 12.59  \textit{    3 } &   2.32  \textit{   14 } &  0.292  \textit{   34 } &  14.89  \textit{    8 } &   5.10  \textit{   14 } &   0.989  \textit{   48 } & 1.281  \textit{   59  } & 10.9 - 18.7 & 1969Be8 \\
            &  4a  & 12.64  \textit{    9 } &   3.11  \textit{   32 } &  0.496  \textit{  114 } &  15.55  \textit{   30 } &   5.61  \textit{   60 } &   0.930  \textit{  157 } & 1.427  \textit{  193  } & 11.0 - 18.8 & 1973Gor \\
            &  4b  & 12.65  \textit{   11 } &   3.17  \textit{   38 } &  0.528  \textit{  158 } &  15.60  \textit{   35 } &   5.23  \textit{  142 } &   0.869  \textit{  279 } & 1.397  \textit{  321  } & 11.0 - 18.8 & 1973Gor \\
$^{185} {\rm Re}$ &  4a  & 12.59  \textit{    4 } &   2.22  \textit{   24 } &  0.289  \textit{   59 } &  15.17  \textit{   16 } &   6.02  \textit{   37 } &   1.162  \textit{   99 } & 1.451  \textit{  115  } & 10.2 - 18.0 & 1973Gor \\
            &  4b  & 12.60  \textit{    3 } &   2.19  \textit{   21 } &  0.284  \textit{   50 } &  15.27  \textit{   22 } &   6.22  \textit{   37 } &   1.222  \textit{  102 } & 1.506  \textit{  113  } & 10.2 - 18.0 & 1973Gor \\
$^{{\rm nat}} {\rm Re}$ &  4   & 14.11  \textit{    1 } &   6.52  \textit{    4 } &  1.787  \textit{    9 } &                         &                         &                          & 1.787  \textit{    9  } & 10.2 - 18.0 & 1975Vey \\
$^{186} {\rm Os}$ &  5   & 12.73  \textit{   36 } &   2.34  \textit{   93 } &  0.292  \textit{  218 } &  14.73  \textit{   38 } &   4.08  \textit{   31 } &   0.845  \textit{  237 } & 1.137  \textit{  322  } & 11.1 - 18.9 & 2015Var \\
            &  7   & 13.04  \textit{   11 } &   3.14  \textit{   28 } &  0.570  \textit{   91 } &  15.27  \textit{   12 } &   3.33  \textit{   27 } &   0.575  \textit{   93 } & 1.145  \textit{  130  } & 11.1 - 18.7 & 1979Be4 \\
$^{188} {\rm Os}$ &  5   & 12.81  \textit{   39 } &   2.83  \textit{   85 } &  0.460  \textit{  277 } &  14.93  \textit{   38 } &   3.83  \textit{   45 } &   0.861  \textit{  291 } & 1.321  \textit{  402  } & 10.8 - 18.9 & 2014Var \\
            &  9   & 12.81  \textit{    6 } &   2.77  \textit{   15 } &  0.419  \textit{   55 } &  14.88  \textit{    8 } &   4.15  \textit{   15 } &   0.929  \textit{   67 } & 1.348  \textit{   87  } & 10.8 - 18.7 & 1979Be4 \\
$^{189} {\rm Os}$ &  5   & 12.92  \textit{   31 } &   3.07  \textit{   64 } &  0.582  \textit{  253 } &  15.02  \textit{   38 } &   3.94  \textit{   38 } &   0.680  \textit{  254 } & 1.262  \textit{  359  } & 10.8 - 18.9 & 2014Var \\
            &  9   & 12.64  \textit{    6 } &   2.60  \textit{   14 } &  0.373  \textit{   48 } &  14.63  \textit{    7 } &   3.78  \textit{   14 } &   0.884  \textit{   60 } & 1.257  \textit{   77  } & 10.8 - 18.7 & 1979Be4 \\
$^{190} {\rm Os}$ &  5   & 13.10  \textit{   50 } &   3.34  \textit{   89 } &  0.715  \textit{  442 } &  15.12  \textit{   65 } &   3.80  \textit{   67 } &   0.541  \textit{  434 } & 1.255  \textit{  620  } & 10.8 - 18.9 & 2015Var \\
            &  9   & 12.64  \textit{    9 } &   2.53  \textit{   25 } &  0.283  \textit{   76 } &  14.36  \textit{   11 } &   4.17  \textit{   13 } &   0.981  \textit{   90 } & 1.264  \textit{  118  } & 10.8 - 18.7 & 1979Be4 \\
$^{192} {\rm Os}$ &  5   & 12.59  \textit{   41 } &   2.13  \textit{  134 } &  0.211  \textit{  276 } &  14.32  \textit{   46 } &   4.60  \textit{   29 } &   1.118  \textit{  313 } & 1.329  \textit{  417  } & 10.8 - 18.9 & 2015Var \\
            &  9   & 12.64  \textit{    9 } &   2.53  \textit{   25 } &  0.281  \textit{   76 } &  14.36  \textit{   11 } &   4.17  \textit{   13 } &   0.974  \textit{   89 } & 1.255  \textit{  117  } & 10.8 - 18.7 & 1979Be4 \\
$^{191} {\rm Ir}$ &  4   & 12.72  \textit{   10 } &   2.08  \textit{   73 } &  0.217  \textit{  167 } &  14.21  \textit{   32 } &   5.27  \textit{   27 } &   1.148  \textit{  208 } & 1.365  \textit{  267  } & 11.0 - 16.8 & 1978Go1 \\
            &  4   & 12.98  \textit{   10 } &   2.91  \textit{   41 } &  0.591  \textit{  196 } &  15.98  \textit{   15 } &   4.91  \textit{  171 } &   1.009  \textit{  421 } & 1.600  \textit{  465  } & 11.1 - 16.9 & 1978Go2 \\
$^{193} {\rm Ir}$ &  4   & 12.86  \textit{    6 } &   1.90  \textit{   37 } &  0.247  \textit{   92 } &  14.30  \textit{   22 } &   5.62  \textit{   29 } &   1.132  \textit{  110 } & 1.379  \textit{  143  } & 11.0 - 16.8 & 1978Go1 \\
$^{{\rm nat}} {\rm Ir}$ &  4   & 13.77  \textit{    1 } &   4.86  \textit{    4 } &  1.362  \textit{    7 } &                         &                         &                          & 1.362  \textit{    7  } & 10.2 - 18.0 & 1975Vey \\
$^{194} {\rm Pt}$ &  4   & 13.42  \textit{    7 } &   3.61  \textit{   20 } &  0.918  \textit{  128 } &  15.97  \textit{   63 } &   6.16  \textit{   95 } &   0.386  \textit{  159 } & 1.304  \textit{  204  } & 11.0 - 17.8 & 1978Go1 \\
            &  13   & 13.22  \textit{    5 } &   3.23  \textit{   16 } &  0.750  \textit{   76 } &  16.30  \textit{   13 } &   5.15  \textit{   51 } &   0.821  \textit{  114 } & 1.571  \textit{  136  } & 11.2 - 18.0 & 1978Go2 \\
$^{195} {\rm Pt}$ &  4   & 12.99  \textit{   15 } &   2.92  \textit{   49 } &  0.584  \textit{  286 } &  14.90  \textit{   66 } &   4.85  \textit{   91 } &   0.689  \textit{  355 } & 1.273  \textit{  456  } & 11.0 - 17.8 & 1978Go1 \\
            &  13   & 13.06  \textit{    9 } &   2.79  \textit{   40 } &  0.573  \textit{  193 } &  15.85  \textit{   35 } &   5.63  \textit{  136 } &   1.057  \textit{  345 } & 1.630  \textit{  395  } & 11.2 - 18.0 & 1978Go2 \\
$^{196} {\rm Pt}$ &  4   & 13.28  \textit{    4 } &   3.10  \textit{   27 } &  0.597  \textit{  126 } &  14.81  \textit{   40 } &   7.51  \textit{   42 } &   0.808  \textit{  143 } & 1.405  \textit{  191  } & 11.0 - 17.8 & 1978Go1 \\
$^{198} {\rm Pt}$ &  4   & 13.56  \textit{    2 } &   4.88  \textit{    6 } &  1.429  \textit{   11 } &                         &                         &                          & 1.429  \textit{   11  } & 11.0 - 17.8 & 1978Go1 \\
$^{197} {\rm Au}$ &  0   & 13.58  \textit{    7 } &   5.32  \textit{   28 } &  1.539  \textit{   61 } &                         &                         &                          & 1.539  \textit{   61  } & 11.1 - 17.0 & 1981Gur \\
            &  0   & 13.57  \textit{    6 } &   4.89  \textit{    4 } &  1.448  \textit{  180 } &                         &                         &                          & 1.448  \textit{   41  } &  8.2 - 17.0 & 1976Gu2 \\
            &  4   & 13.71  \textit{    2 } &   4.51  \textit{    7 } &  1.354  \textit{   16 } &                         &                         &                          & 1.354  \textit{   16  } & 11.0 - 16.8 & 1970Ve1 \\
            &  4   & 13.83  \textit{    3 } &   3.84  \textit{    8 } &  1.170  \textit{   19 } &                         &                         &                          & 1.170  \textit{   19  } & 11.1 - 16.8 & 1962Fu2 \\
            &  4a  & 13.19  \textit{    3 } &   4.45  \textit{   14 } &  1.341  \textit{   28 } &                         &                         &                          & 1.341  \textit{   28  } & 11.1 - 17.0 & 1973Sor \\
            &  4b  & 13.22  \textit{    4 } &   4.70  \textit{   21 } &  1.396  \textit{   44 } &                         &                         &                          & 1.396  \textit{   44  } & 11.1 - 17.0 & 1973Sor \\
            &  4a  & 13.67  \textit{    3 } &   4.76  \textit{   11 } &  1.484  \textit{   25 } &                         &                         &                          & 1.484  \textit{   25  } & 11.4 - 17.0 & 1958Ful \\
            &  4b  & 13.67  \textit{    3 } &   4.82  \textit{   12 } &  1.499  \textit{   27 } &                         &                         &                          & 1.499  \textit{   27  } & 11.4 - 17.0 & 1958Ful \\
            &  8   & 13.71  \textit{    3 } &   4.88  \textit{   14 } &  1.345  \textit{   32 } &                         &                         &                          & 1.345  \textit{   32  } & 12.1 - 16.9 & 1987Ber \\
            &  8a  & 13.65  \textit{    6 } &   4.13  \textit{   20 } &  1.254  \textit{   35 } &                         &                         &                          & 1.254  \textit{   35  } & 11.0 - 16.8 & 2010Var \\
            &  8b  & 13.64  \textit{   13 } &   4.25  \textit{   42 } &  1.268  \textit{   94 } &                         &                         &                          & 1.268  \textit{   94  } & 11.0 - 16.8 & 2010Var \\
$^{203} {\rm Tl}$ &  4   & 14.04  \textit{    7 } &   3.77  \textit{    3 } &  0.886  \textit{  190 } &                         &                         &                          & 0.886  \textit{   34  } &  9.0 - 17.9 & 1970Ant \\
$^{205} {\rm Tl}$ &  4   & 14.46  \textit{    5 } &   2.95  \textit{   15 } &  0.755  \textit{   25 } &                         &                         &                          & 0.755  \textit{   25  } & 10.5 - 17.9 & 1970Ant \\
$^{206} {\rm Pb}$ &  4   & 13.58  \textit{    1 } &   3.83  \textit{    5 } &  1.041  \textit{    8 } &                         &                         &                          & 1.041  \textit{    8  } & 10.0 - 17.0 & 1964Ha2 \\
            &  4a  & 13.44  \textit{    2 } &   4.87  \textit{    5 } &  1.171  \textit{   10 } &                         &                         &                          & 1.171  \textit{   10  } & 10.1 - 16.9 & 1973Sor \\
            &  4b  & 13.54  \textit{    2 } &   5.16  \textit{    7 } &  1.240  \textit{   15 } &                         &                         &                          & 1.240  \textit{   15  } & 10.1 - 16.9 & 1973Sor \\
$^{207} {\rm Pb}$ &  4   & 13.55  \textit{    2 } &   3.95  \textit{    5 } &  1.002  \textit{    8 } &                         &                         &                          & 1.002  \textit{    8  } & 10.0 - 17.0 & 1964Ha2 \\
$^{208} {\rm Pb}$ &  3a  & 13.37  \textit{    3 } &   3.93  \textit{    8 } &  1.337  \textit{   16 } &                         &                         &                          & 1.337  \textit{   16  } & 10.9 - 18.8 & 2003Var \\
            &  3b  & 13.41  \textit{    7 } &   3.97  \textit{   19 } &  1.342  \textit{   45 } &                         &                         &                          & 1.342  \textit{   45  } & 10.9 - 18.8 & 2003Var \\
            &  4   & 13.46  \textit{    1 } &   3.58  \textit{    2 } &  1.121  \textit{    6 } &                         &                         &                          & 1.121  \textit{    6  } & 10.8 - 18.8 & 1995Bel \\
            &  4   & 13.42  \textit{    2 } &   4.14  \textit{    4 } &  1.368  \textit{   11 } &                         &                         &                          & 1.368  \textit{   11  } & 10.2 - 16.8 & 1970Ve1 \\
            &  4   & 13.45  \textit{    1 } &   3.89  \textit{    4 } &  1.004  \textit{    7 } &                         &                         &                          & 1.004  \textit{    7  } & 10.0 - 17.0 & 1964Ha2 \\
            &  4a  & 13.18  \textit{    1 } &   4.34  \textit{    4 } &  1.139  \textit{    9 } &                         &                         &                          & 1.139  \textit{    9  } & 10.9 - 18.6 & 1973Sor \\
            &  4b  & 13.36  \textit{    2 } &   5.01  \textit{    8 } &  1.306  \textit{   19 } &                         &                         &                          & 1.306  \textit{   19  } & 10.9 - 18.6 & 1973Sor \\
            &  5   & 13.38  \textit{    3 } &   4.08  \textit{    9 } &  1.347  \textit{   20 } &                         &                         &                          & 1.347  \textit{   20  } & 10.5 - 17.1 & 2013Ish \\
            &  12  & 13.63  \textit{    2 } &   3.93  \textit{    5 } &  1.334  \textit{   13 } &                         &                         &                          & 1.334  \textit{   13  } & 10.0 - 14.9 & 1972You \\
$^{{\rm nat}} {\rm Pb}$ &  2   & 13.48  \textit{    2 } &   3.99  \textit{    7 } &  1.341  \textit{   18 } &                         &                         &                          & 1.341  \textit{   18  } & 12.1 - 16.9 & 1985Ahr \\
            &  8   & 13.57  \textit{    2 } &   3.78  \textit{    9 } &  1.227  \textit{   24 } &                         &                         &                          & 1.227  \textit{   24  } & 12.1 - 16.9 & 1987Ber \\
$^{209} {\rm Bi}$ &  0   & 13.79  \textit{    8 } &   5.02  \textit{   29 } &  1.546  \textit{   64 } &                         &                         &                          & 1.546  \textit{   64  } & 10.9 - 18.3 & 1976Gu2 \\
            &  4   & 13.32  \textit{    1 } &   3.76  \textit{    2 } &  1.030  \textit{    4 } &                         &                         &                          & 1.030  \textit{    4  } & 10.8 - 18.8 & 1995Bel \\
            &  4   & 13.44  \textit{    1 } &   3.96  \textit{    4 } &  1.077  \textit{    6 } &                         &                         &                          & 1.077  \textit{    6  } & 10.0 - 17.0 & 1964Ha2 \\
            &  4a  & 13.03  \textit{    4 } &   4.12  \textit{   10 } &  1.266  \textit{   20 } &                         &                         &                          & 1.266  \textit{   20  } & 10.9 - 18.6 & 1973Sor \\
            &  4b  & 13.10  \textit{    4 } &   4.53  \textit{   17 } &  1.372  \textit{   39 } &                         &                         &                          & 1.372  \textit{   39  } & 10.9 - 18.6 & 1973Sor \\
            &  4a  & 12.93  \textit{    9 } &   3.59  \textit{   16 } &  1.306  \textit{   37 } &                         &                         &                          & 1.306  \textit{   37  } & 11.0 - 18.5 & 1967Ant \\
            &  4b  & 13.05  \textit{   19 } &   3.82  \textit{   33 } &  1.327  \textit{   93 } &                         &                         &                          & 1.327  \textit{   93  } & 11.0 - 18.5 & 1967Ant \\
            &  5   & 13.56  \textit{    6 } &   4.22  \textit{   18 } &  1.131  \textit{   28 } &                         &                         &                          & 1.131  \textit{   28  } & 10.0 - 18.9 & 2016Va2 \\
            &  12  & 13.56  \textit{    1 } &   3.72  \textit{    4 } &  1.259  \textit{   10 } &                         &                         &                          & 1.259  \textit{   10  } & 10.0 - 14.8 & 1972You \\
$^{232} {\rm Th}$ &  0   & 10.86  \textit{   19 } &   2.86  \textit{  122 } &  0.313  \textit{  182 } &  13.74  \textit{   27 } &   4.74  \textit{   54 } &   0.861  \textit{  183 } & 1.174  \textit{  258  } & 10.2 - 18.3 & 1976Gu1 \\
            &  4   & 11.09  \textit{    7 } &   3.22  \textit{   46 } &  0.518  \textit{   99 } &  14.02  \textit{   10 } &   4.63  \textit{   21 } &   0.958  \textit{   90 } & 1.476  \textit{  134  } & 10.4 - 18.3 & 1980Ca1 \\
            &  4   & 11.27  \textit{   36 } &   4.34  \textit{  106 } &  0.588  \textit{  252 } &  14.18  \textit{   28 } &   4.43  \textit{   98 } &   0.636  \textit{  264 } & 1.224  \textit{  365  } &  9.2 - 16.3 & 1973Ve1 \\
            &  5   & 11.03  \textit{   13 } &   3.13  \textit{   58 } &  0.369  \textit{  107 } &  13.92  \textit{   19 } &   4.73  \textit{   42 } &   0.777  \textit{  116 } & 1.146  \textit{  157  } & 10.0 - 18.1 & 2007Var \\
            &  10  & 11.04  \textit{    2 } &   2.71  \textit{    7 } &  0.394  \textit{   23 } &  13.87  \textit{    4 } &   4.73  \textit{   15 } &   1.005  \textit{   37 } & 1.399  \textit{   44  } &  9.4 - 17.8 & 1980Ca1 \\
$^{233} {\rm U }$ &  4   & 10.98  \textit{    4 } &   1.53  \textit{   17 } &  0.101  \textit{   20 } &  13.30  \textit{    7 } &   5.71  \textit{   12 } &   1.179  \textit{   33 } & 1.279  \textit{   39  } &  9.4 - 17.8 & 1986Be2 \\
            &  11  & 11.10  \textit{    2 } &   1.78  \textit{    7 } &  0.263  \textit{   17 } &  13.97  \textit{    3 } &   5.26  \textit{    6 } &   2.370  \textit{   29 } & 2.633  \textit{   34  } &  9.4 - 17.8 & 1986Be2 \\
$^{234} {\rm U }$ &  4   & 11.18  \textit{    7 } &   2.41  \textit{   27 } &  0.429  \textit{   68 } &  14.03  \textit{   11 } &   4.46  \textit{   33 } &   0.834  \textit{   81 } & 1.263  \textit{  105  } &  9.4 - 17.8 & 1986Be2 \\
            &  11  & 11.08  \textit{    5 } &   2.20  \textit{   19 } &  0.530  \textit{   59 } &  14.23  \textit{    5 } &   4.43  \textit{   19 } &   1.775  \textit{   79 } & 2.305  \textit{   99  } &  9.4 - 17.8 & 1986Be2 \\
$^{235} {\rm U }$ &  0   & 10.82  \textit{   22 } &   3.88  \textit{   80 } &  0.548  \textit{  161 } &  13.80  \textit{   23 } &   4.54  \textit{   58 } &   0.678  \textit{  159 } & 1.226  \textit{  226  } &  9.5 - 18.4 & 1976Gu1 \\
            &  4   & 10.95  \textit{    4 } &   2.30  \textit{   14 } &  0.356  \textit{   30 } &  14.04  \textit{    6 } &   4.79  \textit{   21 } &   1.024  \textit{   49 } & 1.380  \textit{   58  } &  9.4 - 18.3 & 1980Ca1 \\
$^{236} {\rm U }$ &  4   & 11.04  \textit{    5 } &   2.65  \textit{   18 } &  0.346  \textit{   40 } &  13.92  \textit{    8 } &   4.77  \textit{   20 } &   0.906  \textit{   52 } & 1.252  \textit{   66  } &  9.5 - 17.8 & 1980Ca1 \\
            &  10  & 10.93  \textit{    3 } &   2.58  \textit{   11 } &  0.335  \textit{   24 } &  13.80  \textit{    6 } &   4.78  \textit{   14 } &   0.915  \textit{   35 } & 1.250  \textit{   42  } &  9.4 - 17.8 & 1980Ca1 \\
$^{238} {\rm U }$ &  0   & 11.06  \textit{   13 } &   2.95  \textit{   48 } &  0.388  \textit{   84 } &  14.26  \textit{   19 } &   4.80  \textit{   51 } &   0.773  \textit{  106 } & 1.161  \textit{  136  } &  9.2 - 18.8 & 1976Gu1 \\
            &  4   & 10.83  \textit{    3 } &   2.95  \textit{   12 } &  0.466  \textit{   29 } &  13.96  \textit{    5 } &   4.90  \textit{   16 } &   0.978  \textit{   40 } & 1.445  \textit{   50  } &  9.0 - 18.3 & 1980Ca1 \\
            &  4   & 10.94  \textit{    4 } &   2.64  \textit{   14 } &  0.364  \textit{   28 } &  13.99  \textit{    6 } &   4.56  \textit{   18 } &   0.803  \textit{   40 } & 1.167  \textit{   49  } &  9.1 - 17.8 & 1973Ve1 \\
            &  5   & 10.88  \textit{    7 } &   2.54  \textit{   23 } &  0.299  \textit{   45 } &  13.90  \textit{   13 } &   4.96  \textit{   31 } &   0.825  \textit{   64 } & 1.124  \textit{   70  } &  9.2 - 18.2 & 2007Var \\
$^{{\rm nat}} {\rm U }$ &  2   & 10.73  \textit{    2 } &   2.47  \textit{   13 } &  0.345  \textit{   24 } &  13.72  \textit{    4 } &   5.04  \textit{    9 } &   0.949  \textit{   27 } & 1.294  \textit{   36  } & 10.2 - 17.9 & 1985Ahr \\
$^{237} {\rm Np}$ &  4   & 10.99  \textit{    4 } &   2.20  \textit{   12 } &  0.316  \textit{   27 } &  14.08  \textit{    6 } &   4.66  \textit{   18 } &   1.157  \textit{   43 } & 1.473  \textit{   50  } &  9.4 - 17.8 & 1986Be2 \\
            &  4   & 11.01  \textit{   15 } &   2.91  \textit{   63 } &  0.347  \textit{  108 } &  14.05  \textit{   18 } &   4.52  \textit{   58 } &   0.820  \textit{  137 } & 1.167  \textit{  174  } &  9.5 - 16.5 & 1973Ve1 \\
            &  5   & 10.89  \textit{   10 } &   2.28  \textit{   31 } &  0.250  \textit{   55 } &  13.98  \textit{   16 } &   4.71  \textit{   43 } &   0.905  \textit{   86 } & 1.156  \textit{  102  } &  9.3 - 17.7 & 2007Var \\
            &  10  & 10.98  \textit{    5 } &   2.17  \textit{   16 } &  0.312  \textit{   38 } &  14.06  \textit{    9 } &   4.64  \textit{   27 } &   1.160  \textit{   65 } & 1.472  \textit{   75  } &  9.4 - 17.8 & 1986Be2 \\
            &  10  & 11.01  \textit{   25 } &   2.92  \textit{   89 } &  0.343  \textit{  170 } &  14.10  \textit{   32 } &   4.76  \textit{  112 } &   0.863  \textit{  252 } & 1.206  \textit{  304  } &  9.2 - 16.6 & 1973Ve1 \\
$^{239} {\rm Pu}$ &  0   & 11.07  \textit{   28 } &   3.29  \textit{  100 } &  0.344  \textit{  185 } &  14.00  \textit{   38 } &   5.51  \textit{   74 } &   0.906  \textit{  227 } & 1.250  \textit{  293  } &  9.3 - 18.7 & 1976Gu1 \\
            &  5   & 11.27  \textit{   10 } &   2.75  \textit{   27 } &  0.380  \textit{   80 } &  13.68  \textit{   19 } &   4.24  \textit{   46 } &   0.658  \textit{  107 } & 1.038  \textit{  134  } &  9.2 - 17.7 & 2007Var \\
            &  10  & 11.31  \textit{   10 } &   2.48  \textit{   21 } &  0.385  \textit{   76 } &  13.90  \textit{   22 } &   4.36  \textit{   43 } &   0.766  \textit{  105 } & 1.151  \textit{  130  } &  9.1 - 17.8 & 1986Be2 \\
\end{longtable}
\newpage

\begin{longtable}{@{\extracolsep\fill}lllllllllll@{}}
\caption{Experimental values and uncertainties of GDR parameters within Modified Lorentzian (SMLO) approach.} %\\
 Nucl &  Id & {~~~$E_{r,1}$} &  {~~~$\Gamma_{r,1}$} &  {~~~$s_{1}$}  & {~~~$E_{r,2}$} & {~~~$\Gamma_{r,2}$} & {~~~$s_{2}$} & {~~~~$s$}  &
    {$\varepsilon_{min}-\varepsilon_{max}$} & ~~Ref \\
    &        & ~{(MeV)}  &    ~{(MeV)}   &        & ~{(MeV)} &  ~{(MeV) }   &  &   & ~~~{(MeV)} &  \\
\hline\\
\endfirsthead
\caption[]{(continued)}
 Nucl &  Id & {~~~$E_{r,1}$} &  {~~~$\Gamma_{r,1}$} &  {~~~$s_{1}$}  & {~~~$E_{r,2}$} & {~~~$\Gamma_{r,2}$} & {~~~$s_{2}$} & {~~~~$s$}  &
    {$\varepsilon_{min}-\varepsilon_{max}$} & ~~Ref \\
    &        & ~{(MeV)}  &    ~{(MeV)}   &        & ~{(MeV)} &  ~{(MeV) }   &  &   & ~~~{(MeV)} &  \\
\hline\\
\endhead
\\
$^{  6} {\rm Li}$ &  2   & 23.75  \textit{   17 } &   5.33  \textit{   81 } &  0.344  \textit{   33 } &                         &                         &                          & 0.344  \textit{   33  } & 21.5 - 27.0 & 1986Var \\
%            &  2   & 19.65  \textit{   49 } &  70.26  \textit{  416 } &  1.516  \textit{   95 } &                         &                         &                          & 1.516  \textit{   95  } &  5.5 - 27.0 & 1986Var \\
            &  4   & 13.96  \textit{   13 } &  22.25  \textit{   61 } &  0.549  \textit{   16 } &                         &                         &                          & 0.549  \textit{   16  } &  5.6 - 24.7 & 1965Be1 \\
$^{  7} {\rm Li}$ &  0   & 20.21  \textit{   49 } &  21.81  \textit{  251 } &  1.155  \textit{  122 } &                         &                         &                          & 1.155  \textit{  122  } & 13.2 - 25.6 & 1985Ahr \\
            &  2a  & 18.39  \textit{   18 } &  22.52  \textit{  104 } &  1.124  \textit{   53 } &                         &                         &                          & 1.124  \textit{   53  } & 13.5 - 25.0 & 1986Var \\
            &  2b  & 18.39  \textit{   18 } &  22.52  \textit{  104 } &  1.124  \textit{   53 } &                         &                         &                          & 1.124  \textit{   53  } & 13.5 - 25.0 & 1986Var \\
            &  4a  & 16.67  \textit{   11 } &  12.46  \textit{   38 } &  0.272  \textit{    7 } &                         &                         &                          & 0.272  \textit{    7  } & 10.1 - 24.7 & 1973Bra \\
            &  4b  & 16.88  \textit{   14 } &  13.02  \textit{   63 } &  0.281  \textit{   11 } &                         &                         &                          & 0.281  \textit{   11  } & 10.1 - 24.7 & 1973Bra \\
$^{  9} {\rm Be}$ &  0   & 24.18  \textit{   14 } &  10.86  \textit{   45 } &  0.651  \textit{   25 } &                         &                         &                          & 0.651  \textit{   25  } & 17.5 - 26.0 & 1975Ahr \\
$^{ 10} {\rm B }$ &  4a  & 23.31  \textit{   22 } &  17.51  \textit{   44 } &  0.755  \textit{   25 } &                         &                         &                          & 0.755  \textit{   25  } &  8.5 - 24.9 & 1987Ahs \\
            &  4b  & 24.96  \textit{   92 } &  22.20  \textit{  233 } &  0.967  \textit{  122 } &                         &                         &                          & 0.967  \textit{  122  } &  8.5 - 24.9 & 1987Ahs \\
$^{ 12} {\rm C }$ &  0   & 22.90  \textit{    2 } &   3.69  \textit{    7 } &  0.683  \textit{   11 } &                         &                         &                          & 0.683  \textit{   11  } & 20.1 - 25.0 & 1969Bez \\
            &  1   & 22.93  \textit{    3 } &   3.26  \textit{    7 } &  0.603  \textit{   11 } &                         &                         &                          & 0.603  \textit{   11  } & 13.2 - 24.0 & 1975Ahr \\
            &  3a  & 23.13  \textit{    5 } &   3.00  \textit{   11 } &  0.563  \textit{   14 } &                         &                         &                          & 0.563  \textit{   14  } & 20.2 - 25.0 & 2002Ish \\
            &  3b  & 23.10  \textit{    7 } &   3.07  \textit{   16 } &  0.566  \textit{   23 } &                         &                         &                          & 0.566  \textit{   23  } & 20.2 - 25.0 & 2002Ish \\
            &  4   & 22.82  \textit{    7 } &   3.71  \textit{   31 } &  0.504  \textit{   29 } &                         &                         &                          & 0.504  \textit{   29  } & 14.0 - 24.9 & 1963Bur \\
$^{ 13} {\rm C }$ &  3a  & 25.02  \textit{   21 } &  10.72  \textit{   64 } &  1.012  \textit{   40 } &                         &                         &                          & 1.012  \textit{   40  } & 14.5 - 29.0 & 2002Ish \\
            &  3b  & 24.54  \textit{   21 } &   8.63  \textit{   82 } &  0.901  \textit{   49 } &                         &                         &                          & 0.901  \textit{   49  } & 14.5 - 29.0 & 2002Ish \\
$^{ 14} {\rm C }$ &  3a  & 15.69  \textit{   22 } &   6.51  \textit{  114 } &  0.381  \textit{   55 } &  26.27  \textit{   16 } &   7.11  \textit{  104 } &   0.420  \textit{   53 } & 0.801  \textit{   76  } & 14.5 - 30.0 & 2002Ish \\
            &  3b  & 16.17  \textit{   40 } &   3.80  \textit{   62 } &  0.251  \textit{   27 } &  26.07  \textit{   19 } &   7.05  \textit{  117 } &   0.475  \textit{   61 } & 0.726  \textit{   67  } &  9.0 - 30.0 & 2002Ish \\
$^{{\rm nat}} {\rm C }$ &  0   & 23.14  \textit{    2 } &   4.24  \textit{    6 } &  0.717  \textit{    8 } &                         &                         &                          & 0.717  \textit{    8  } & 19.5 - 25.6 & 1985Ahr \\
            &  0   & 23.40  \textit{    1 } &   4.24  \textit{    4 } &  0.740  \textit{    5 } &                         &                         &                          & 0.740  \textit{    5  } & 19.0 - 26.0 & 1975Ahr \\
            &  0   & 23.16  \textit{    2 } &   4.10  \textit{    7 } &  0.689  \textit{    8 } &                         &                         &                          & 0.689  \textit{    8  } & 19.1 - 25.8 & 1972Ahr \\
            &  1a  & 23.53  \textit{   10 } &   2.63  \textit{   16 } &  0.467  \textit{   14 } &                         &                         &                          & 0.467  \textit{   14  } & 19.1 - 26.0 & 1965Wyc \\
            &  1b  & 23.92  \textit{   21 } &   3.45  \textit{   37 } &  0.507  \textit{   28 } &                         &                         &                          & 0.507  \textit{   28  } & 19.1 - 26.0 & 1965Wyc \\
$^{ 14} {\rm N }$ &  0   & 23.19  \textit{    3 } &   7.09  \textit{   14 } &  1.217  \textit{   18 } &                         &                         &                          & 1.217  \textit{   18  } & 18.2 - 28.0 & 1969Bez \\
            &  3a  & 23.36  \textit{    9 } &   5.68  \textit{   20 } &  0.808  \textit{   18 } &                         &                         &                          & 0.808  \textit{   18  } & 15.0 - 28.0 & 2002Ish \\
            &  3b  & 23.29  \textit{   21 } &   5.88  \textit{   45 } &  0.809  \textit{   58 } &                         &                         &                          & 0.809  \textit{   58  } & 15.0 - 28.0 & 2002Ish \\
$^{ 15} {\rm N }$ &  3a  & 26.29  \textit{   57 } &  19.45  \textit{  144 } &  1.752  \textit{  149 } &                         &                         &                          & 1.752  \textit{  149  } & 14.5 - 28.0 & 2002Ish \\
            &  3b  & 26.35  \textit{   90 } &  18.54  \textit{  287 } &  1.756  \textit{  277 } &                         &                         &                          & 1.756  \textit{  277  } & 14.5 - 28.0 & 2002Ish \\
$^{ 16} {\rm O }$ &  0   & 23.78  \textit{    4 } &   5.67  \textit{   13 } &  1.028  \textit{   19 } &                         &                         &                          & 1.028  \textit{   19  } & 18.1 - 26.0 & 1975Ahr \\
            &  0   & 23.74  \textit{    4 } &   5.71  \textit{   13 } &  1.026  \textit{   19 } &                         &                         &                          & 1.026  \textit{   19  } & 18.2 - 25.9 & 1972Ahr \\
            &  0   & 23.45  \textit{    5 } &   5.72  \textit{   15 } &  0.983  \textit{   22 } &                         &                         &                          & 0.983  \textit{   22  } & 18.5 - 26.0 & 1969Bez \\
            &  0   & 22.96  \textit{    5 } &   4.70  \textit{   17 } &  1.021  \textit{   28 } &                         &                         &                          & 1.021  \textit{   28  } & 18.9 - 25.9 & 1963Bur \\
            &  1a  & 23.88  \textit{   10 } &   2.79  \textit{   12 } &  0.477  \textit{   17 } &                         &                         &                          & 0.477  \textit{   17  } & 18.2 - 25.6 & 1965Wyc \\
            &  1b  & 24.00  \textit{   14 } &   3.13  \textit{   20 } &  0.503  \textit{   24 } &                         &                         &                          & 0.503  \textit{   24  } & 18.2 - 25.6 & 1965Wyc \\
            &  3a  & 23.72  \textit{    8 } &   4.36  \textit{   14 } &  0.822  \textit{   20 } &                         &                         &                          & 0.822  \textit{   20  } & 18.2 - 26.0 & 2002Ish \\
            &  3b  & 23.91  \textit{   13 } &   4.98  \textit{   26 } &  0.882  \textit{   35 } &                         &                         &                          & 0.882  \textit{   35  } & 18.2 - 26.0 & 2002Ish \\
$^{ 17} {\rm O }$ &  3a  & 23.46  \textit{   11 } &   5.95  \textit{   37 } &  0.783  \textit{   29 } &                         &                         &                          & 0.783  \textit{   29  } & 18.5 - 26.5 & 2002Ish \\
            &  3b  & 23.42  \textit{   15 } &   5.87  \textit{   55 } &  0.774  \textit{   42 } &                         &                         &                          & 0.774  \textit{   42  } & 18.5 - 26.5 & 2002Ish \\
$^{ 18} {\rm O }$
            &  3a  & 19.12  \textit{   13 } &   2.31  \textit{   61 } &  0.075  \textit{   20 } &  24.19  \textit{   18 } &   5.24  \textit{   87 } &   0.413  \textit{   54 } & 0.488  \textit{   58  } & 18.5 - 26.0 & 2002Ish \\
%            &  3b  & 17.44  \textit{  125 } &  10.80  \textit{  389 } &  0.372  \textit{  136 } &  24.08  \textit{   21 } &   4.12  \textit{  114 } &   0.278  \textit{   76 } & 0.650  \textit{  156  } & 11.5 - 26.0 & 2002Ish \\  % CORRECTION removed from table because of bad fit
$^{{\rm nat}} {\rm O }$ &  0   & 23.64  \textit{    4 } &   5.88  \textit{   13 } &  1.044  \textit{   16 } &                         &                         &                          & 1.044  \textit{   16  } & 18.9 - 27.9 & 1985Ahr \\
            &  0   & 23.90  \textit{    3 } &   6.23  \textit{   10 } &  1.126  \textit{   13 } &                         &                         &                          & 1.126  \textit{   13  } & 18.6 - 27.8 & 1975Ahr \\
%            &  2   & 23.64  \textit{    4 } &   5.88  \textit{   13 } &  1.044  \textit{   16 } &                         &                         &                          & 1.044  \textit{   16  } & 18.9 - 27.9 & 1985Ahr \\
$^{ 19} {\rm F }$
            &  3a  & 24.09  \textit{   90 } &  24.69  \textit{  215 } &  2.038  \textit{  255 } &                         &                         &                          & 2.038  \textit{  255  } & 10.0 - 24.0 & 2002Ish \\
%            &  3b  & 35.69  \textit{ 1362 } &  78.97  \textit{ 6139 } &  6.690  \textit{ 7301 } &                         &                         &                          & 6.690  \textit{ 7301  } & 10.0 - 24.0 & 2002Ish \\  % CORRECTION removed from table because of bad fit
$^{ 23} {\rm Na}$ &  0   & 17.57  \textit{   17 } &   3.75  \textit{   45 } &  0.233  \textit{   41 } &  21.26  \textit{   10 } &   4.35  \textit{   54 } &   0.505  \textit{   66 } & 0.738  \textit{   78  } & 14.2 - 23.0 & 1981Ish \\
            &  1a  & 19.99  \textit{   33 } &   8.40  \textit{   82 } &  0.618  \textit{   64 } &  24.78  \textit{   13 } &   2.20  \textit{   76 } &   0.090  \textit{   31 } & 0.708  \textit{   71  } & 14.5 - 25.9 & 1965Wyc \\
            &  1b  & 20.17  \textit{   40 } &   8.92  \textit{  120 } &  0.646  \textit{   87 } &  24.79  \textit{   13 } &   1.99  \textit{   75 } &   0.079  \textit{   31 } & 0.726  \textit{   92  } & 14.5 - 25.9 & 1965Wyc \\
            &  3a  & 17.61  \textit{   20 } &   3.83  \textit{   35 } &  0.241  \textit{   42 } &  21.11  \textit{   11 } &   4.18  \textit{   57 } &   0.440  \textit{   62 } & 0.681  \textit{   75  } & 14.3 - 23.0 & 2002Ish \\
            &  3b  & 17.51  \textit{   29 } &   3.58  \textit{   77 } &  0.219  \textit{   59 } &  21.08  \textit{   13 } &   4.33  \textit{   63 } &   0.466  \textit{   77 } & 0.685  \textit{   97  } & 14.3 - 23.0 & 2002Ish \\
            &  4   & 17.91  \textit{   12 } &   5.22  \textit{   26 } &  0.170  \textit{   16 } &  25.55  \textit{   38 } &  12.86  \textit{  122 } &   0.476  \textit{   56 } & 0.646  \textit{   58  } & 12.6 - 25.7 & 1971Alv \\
$^{ 24} {\rm Mg}$ &  0   & 19.46  \textit{   14 } &   2.80  \textit{   46 } &  0.275  \textit{   72 } &  24.30  \textit{   43 } &   9.80  \textit{  214 } &   1.034  \textit{  240 } & 1.309  \textit{  251  } & 16.5 - 27.0 & 1966Dol \\
            &  3a  & 19.87  \textit{    5 } &   3.09  \textit{   12 } &  0.415  \textit{   16 } &  24.59  \textit{    8 } &   4.31  \textit{   34 } &   0.353  \textit{   24 } & 0.768  \textit{   29  } & 16.3 - 27.0 & 2003Var \\
            &  3b  & 19.83  \textit{    6 } &   3.19  \textit{   19 } &  0.421  \textit{   25 } &  24.67  \textit{    8 } &   4.62  \textit{   47 } &   0.373  \textit{   37 } & 0.794  \textit{   44  } & 16.3 - 27.0 & 2003Var \\
            &  3a  & 20.02  \textit{    7 } &   3.48  \textit{   18 } &  0.456  \textit{   20 } &  24.89  \textit{    8 } &   3.91  \textit{   43 } &   0.351  \textit{   31 } & 0.806  \textit{   37  } & 15.2 - 27.0 & 2002Ish \\
            &  3b  & 19.90  \textit{    8 } &   3.12  \textit{   20 } &  0.424  \textit{   25 } &  24.85  \textit{    9 } &   4.33  \textit{   54 } &   0.395  \textit{   42 } & 0.819  \textit{   49  } & 15.2 - 27.0 & 2002Ish \\
$^{ 25} {\rm Mg}$ &  3a  & 22.73  \textit{   17 } &   8.44  \textit{   26 } &  1.170  \textit{   40 } &                         &                         &                          & 1.170  \textit{   40  } &  9.0 - 24.2 & 2002Ish \\
            &  3b  & 22.41  \textit{   23 } &   7.90  \textit{   45 } &  1.092  \textit{   59 } &                         &                         &                          & 1.092  \textit{   59  } &  9.0 - 24.2 & 2002Ish \\
            &  4   & 24.56  \textit{   44 } &  13.58  \textit{   87 } &  1.327  \textit{  122 } &                         &                         &                          & 1.327  \textit{  122  } & 14.1 - 23.9 & 1971Alv \\
$^{ 26} {\rm Mg}$ &  3a  & 17.39  \textit{    5 } &   2.36  \textit{   18 } &  0.171  \textit{   12 } &  23.83  \textit{    9 } &   7.57  \textit{   35 } &   1.177  \textit{   46 } & 1.348  \textit{   47  } & 16.1 - 26.5 & 2003Var \\
            &  3b  & 17.36  \textit{   11 } &   1.88  \textit{   30 } &  0.137  \textit{   18 } &  23.81  \textit{   10 } &   8.15  \textit{   43 } &   1.263  \textit{   56 } & 1.401  \textit{   59  } & 16.1 - 26.5 & 2003Var \\
            &  3a  & 17.47  \textit{   10 } &   2.08  \textit{   35 } &  0.137  \textit{   21 } &  23.83  \textit{   21 } &   7.30  \textit{   72 } &   1.059  \textit{   90 } & 1.196  \textit{   92  } & 16.4 - 26.0 & 2002Ish \\
            &  3b  & 17.47  \textit{   22 } &   1.57  \textit{   51 } &  0.105  \textit{   29 } &  23.83  \textit{   24 } &   7.97  \textit{   89 } &   1.149  \textit{  111 } & 1.254  \textit{  115  } & 16.4 - 26.0 & 2002Ish \\
            &  4   & 17.45  \textit{    3 } &   2.67  \textit{   11 } &  0.179  \textit{    7 } &  22.91  \textit{   13 } &   5.02  \textit{   30 } &   0.412  \textit{   29 } & 0.591  \textit{   29  } & 16.0 - 25.7 & 1971Fu2 \\
$^{{\rm nat}} {\rm Mg}$ &  1a  & 22.32  \textit{   25 } &   8.72  \textit{   47 } &  0.802  \textit{   36 } &                         &                         &                          & 0.802  \textit{   36  } & 15.1 - 26.6 & 1965Wyc \\
            &  1b  & 20.18  \textit{   18 } &   4.56  \textit{   43 } &  0.548  \textit{   39 } &                         &                         &                          & 0.548  \textit{   39  } & 15.1 - 26.6 & 1965Wyc \\
$^{ 27} {\rm Al}$ &  0   & 21.00  \textit{   10 } &   8.62  \textit{   36 } &  1.260  \textit{   44 } &                         &                         &                          & 1.260  \textit{   44  } & 14.0 - 24.1 & 1985Ahr \\
            &  0   & 20.98  \textit{    8 } &   8.77  \textit{   27 } &  1.272  \textit{   33 } &                         &                         &                          & 1.272  \textit{   33  } & 14.2 - 24.4 & 1975Ahr \\
            &  0   & 21.08  \textit{    8 } &   8.19  \textit{   29 } &  1.189  \textit{   34 } &                         &                         &                          & 1.189  \textit{   34  } & 14.2 - 24.4 & 1972Ahr \\
            &  0   & 21.11  \textit{    7 } &   8.60  \textit{   26 } &  1.247  \textit{   32 } &                         &                         &                          & 1.247  \textit{   32  } & 14.2 - 24.4 & 1975Ahr \\
%            &  2   & 21.00  \textit{    9 } &   8.56  \textit{   36 } &  1.253  \textit{   41 } &                         &                         &                          & 1.253  \textit{   41  } & 16.3 - 25.4 & 1985Ahr \\
            &  3a  & 20.62  \textit{    8 } &   5.32  \textit{   14 } &  0.876  \textit{   21 } &                         &                         &                          & 0.876  \textit{   21  } & 14.2 - 23.0 & 2002Ish \\
            &  4   & 21.01  \textit{    3 } &   7.15  \textit{    5 } &  0.377  \textit{    3 } &                         &                         &                          & 0.377  \textit{    3  } & 14.0 - 24.4 & 1966Fu1 \\
$^{ 28} {\rm Si}$ &  3a  & 19.88  \textit{   16 } &   2.91  \textit{   22 } &  0.418  \textit{  104 } &  21.84  \textit{   20 } &   3.39  \textit{   54 } &   0.464  \textit{  128 } & 0.882  \textit{  165  } & 16.7 - 23.0 & 2003Var \\
            &  3b  & 19.78  \textit{   36 } &   2.68  \textit{   97 } &  0.305  \textit{  280 } &  21.68  \textit{   45 } &   4.12  \textit{  113 } &   0.630  \textit{  358 } & 0.935  \textit{  454  } & 16.7 - 23.0 & 2003Var \\
            &  3a  & 18.13  \textit{    3 } &   0.55  \textit{    9 } &  0.059  \textit{    8 } &  20.61  \textit{    6 } &   3.38  \textit{   13 } &   0.655  \textit{   20 } & 0.714  \textit{   22  } & 16.8 - 23.0 & 2002Ish \\
            &  3b  & 18.85  \textit{   30 } &   1.73  \textit{   49 } &  0.134  \textit{   73 } &  20.85  \textit{   20 } &   3.65  \textit{   33 } &   0.595  \textit{   91 } & 0.729  \textit{  117  } & 16.8 - 23.0 & 2002Ish \\
$^{ 29} {\rm Si}$ &  3a  & 20.97  \textit{   11 } &   6.88  \textit{   25 } &  0.941  \textit{   29 } &                         &                         &                          & 0.941  \textit{   29  } & 14.2 - 23.0 & 2002Ish \\
            &  3b  & 20.91  \textit{   16 } &   6.69  \textit{   46 } &  0.923  \textit{   47 } &                         &                         &                          & 0.923  \textit{   47  } & 14.2 - 23.0 & 2002Ish \\
$^{ 30} {\rm Si}$ &  3a  & 21.32  \textit{   21 } &   9.16  \textit{   48 } &  0.916  \textit{   48 } &                         &                         &                          & 0.916  \textit{   48  } & 14.2 - 23.0 & 2002Ish \\
            &  3b  & 21.25  \textit{   29 } &   8.88  \textit{   82 } &  0.899  \textit{   75 } &                         &                         &                          & 0.899  \textit{   75  } & 14.2 - 23.0 & 2002Ish \\
$^{{\rm nat}} {\rm Si}$ &  0   & 20.45  \textit{    3 } &   4.85  \textit{   10 } &  0.929  \textit{   17 } &  25.24  \textit{   19 } &   2.10  \textit{   59 } &   0.063  \textit{   17 } & 0.992  \textit{   24  } & 16.4 - 25.8 & 1975Ahr \\
$^{ 32} {\rm S }$ &  0   & 19.57  \textit{    9 } &   5.10  \textit{   35 } &  0.583  \textit{   28 } &                         &                         &                          & 0.583  \textit{   28  } & 14.7 - 23.0 & 1968Dol \\
            &  3a  & 21.21  \textit{   12 } &   6.08  \textit{   16 } &  1.098  \textit{   36 } &                         &                         &                          & 1.098  \textit{   36  } & 14.4 - 23.0 & 2002Ish \\
            &  3b  & 21.77  \textit{   20 } &   7.04  \textit{   41 } &  1.288  \textit{   78 } &                         &                         &                          & 1.288  \textit{   78  } & 14.4 - 23.0 & 2002Ish \\
$^{ 34} {\rm S }$ &  0   & 21.66  \textit{   76 } &  13.43  \textit{  148 } &  1.963  \textit{  299 } &                         &                         &                          & 1.963  \textit{  299  } & 12.0 - 25.0 & 1986Ass \\
            &  3a  & 22.32  \textit{   22 } &  17.94  \textit{   75 } &  2.333  \textit{   98 } &                         &                         &                          & 2.333  \textit{   98  } & 14.1 - 25.1 & 2003Var \\
            &  3b  & 22.78  \textit{   41 } &  16.62  \textit{  136 } &  2.318  \textit{  198 } &                         &                         &                          & 2.318  \textit{  198  } & 12.3 - 25.1 & 2003Var \\
            &  3a  & 21.23  \textit{   16 } &   8.94  \textit{   29 } &  1.337  \textit{   43 } &                         &                         &                          & 1.337  \textit{   43  } & 11.0 - 25.0 & 2002Ish \\
            &  3b  & 21.95  \textit{   36 } &  10.44  \textit{  107 } &  1.551  \textit{  144 } &                         &                         &                          & 1.551  \textit{  144  } & 11.0 - 25.0 & 2002Ish \\
$^{{\rm nat}} {\rm S }$ &  0   & 20.42  \textit{   11 } &   5.74  \textit{   40 } &  0.887  \textit{   50 } &                         &                         &                          & 0.887  \textit{   50  } & 17.2 - 23.6 & 1965Wyc \\
$^{ 40} {\rm Ar}$ &  3a  & 19.91  \textit{   21 } &  11.50  \textit{   51 } &  1.648  \textit{   62 } &                         &                         &                          & 1.648  \textit{   62  } & 10.5 - 25.0 & 2002Ish \\
            &  3b  & 20.54  \textit{   59 } &  13.98  \textit{  160 } &  1.857  \textit{  204 } &                         &                         &                          & 1.857  \textit{  204  } & 10.5 - 25.0 & 2002Ish \\
$^{{\rm nat}} {\rm K }$ &  13  & 21.28  \textit{    3 } &   7.40  \textit{   10 } &  0.443  \textit{    5 } &                         &                         &                          & 0.443  \textit{    5  } & 16.0 - 25.9 & 1974Ve1 \\
$^{ 40} {\rm Ca}$ &  0   & 20.72  \textit{   11 } &   6.44  \textit{   51 } &  1.755  \textit{  102 } &                         &                         &                          & 1.755  \textit{  102  } & 17.2 - 23.7 & 1966Dol \\
            &  3a  & 20.14  \textit{    5 } &   5.05  \textit{   20 } &  1.201  \textit{   28 } &                         &                         &                          & 1.201  \textit{   28  } & 17.2 - 24.0 & 2003Ero \\
            &  3b  & 20.11  \textit{   10 } &   5.09  \textit{   34 } &  1.202  \textit{   56 } &                         &                         &                          & 1.202  \textit{   56  } & 17.2 - 24.0 & 2003Ero \\
$^{ 42} {\rm Ca}$ &  3a  & 20.53  \textit{   16 } &   9.75  \textit{   58 } &  1.678  \textit{   83 } &                         &                         &                          & 1.678  \textit{   83  } & 15.2 - 23.0 & 2003Ero \\
            &  3b  & 20.59  \textit{   24 } &   8.95  \textit{   95 } &  1.622  \textit{  151 } &                         &                         &                          & 1.622  \textit{  151  } & 15.2 - 23.0 & 2003Ero \\
$^{ 44} {\rm Ca}$ &  3a  & 20.08  \textit{   19 } &  12.45  \textit{  102 } &  1.858  \textit{  110 } &                         &                         &                          & 1.858  \textit{  110  } & 15.5 - 26.0 & 2003Ero \\
            &  3b  & 20.38  \textit{   47 } &  12.76  \textit{  154 } &  1.892  \textit{  207 } &                         &                         &                          & 1.892  \textit{  207  } & 12.5 - 26.0 & 2003Ero \\
$^{ 48} {\rm Ca}$ &  0   & 19.90  \textit{   18 } &   6.42  \textit{   96 } &  1.512  \textit{  199 } &                         &                         &                          & 1.512  \textit{  199  } & 17.9 - 21.6 & 1987OKe \\
            &  3a  & 19.95  \textit{   18 } &   7.82  \textit{   67 } &  1.461  \textit{   90 } &                         &                         &                          & 1.461  \textit{   90  } & 15.5 - 23.0 & 2003Ero \\
            &  3b  & 19.80  \textit{   28 } &   7.11  \textit{  100 } &  1.375  \textit{  160 } &                         &                         &                          & 1.375  \textit{  160  } & 15.5 - 23.0 & 2003Ero \\
$^{{\rm nat}} {\rm Ca}$ &  0   & 20.09  \textit{    2 } &   5.07  \textit{    8 } &  1.241  \textit{   13 } &                         &                         &                          & 1.241  \textit{   13  } & 15.1 - 24.0 & 1975Ahr \\
            &  0   & 19.98  \textit{    3 } &   5.07  \textit{    9 } &  1.198  \textit{   15 } &                         &                         &                          & 1.198  \textit{   15  } & 15.2 - 24.0 & 1972Ahr \\
            &  0   & 19.62  \textit{    3 } &   4.65  \textit{    9 } &  1.045  \textit{   14 } &                         &                         &                          & 1.045  \textit{   14  } & 15.0 - 24.0 & 1968Bez \\
            &  1a  & 20.42  \textit{    7 } &   3.44  \textit{   16 } &  0.713  \textit{   18 } &                         &                         &                          & 0.713  \textit{   18  } & 15.4 - 24.0 & 1965Wyc \\
            &  1b  & 20.25  \textit{   12 } &   3.36  \textit{   24 } &  0.701  \textit{   34 } &                         &                         &                          & 0.701  \textit{   34  } & 15.4 - 24.0 & 1965Wyc \\
            &  2   & 20.02  \textit{    4 } &   5.04  \textit{   13 } &  1.171  \textit{   22 } &                         &                         &                          & 1.171  \textit{   22  } &  9.4 - 24.0 & 1985Ahr \\
$^{ 46} {\rm Ti}$ &  3a  & 19.95  \textit{    9 } &   7.99  \textit{   24 } &  1.393  \textit{   30 } &                         &                         &                          & 1.393  \textit{   30  } & 13.2 - 25.0 & 2002Ish \\
            &  3b  & 19.98  \textit{   25 } &   8.77  \textit{   70 } &  1.451  \textit{  103 } &                         &                         &                          & 1.451  \textit{  103  } & 13.2 - 25.0 & 2002Ish \\
$^{ 48} {\rm Ti}$ &  3a  & 20.13  \textit{   25 } &   9.98  \textit{   75 } &  1.352  \textit{   88 } &                         &                         &                          & 1.352  \textit{   88  } & 14.5 - 23.0 & 2002Ish \\
            &  3b  & 20.43  \textit{   59 } &  11.23  \textit{  187 } &  1.472  \textit{  246 } &                         &                         &                          & 1.472  \textit{  246  } & 14.5 - 23.0 & 2002Ish \\
$^{ 51} {\rm V }$
            &  4   & 18.18  \textit{    6 } &   5.29  \textit{   14 } &  0.701  \textit{   28 } &  21.37  \textit{   15 } &   3.36  \textit{   63 } &   0.127  \textit{   30 } & 0.828  \textit{   41  } & 14.1 - 22.9 & 1962Fu1 \\  % CORRECTION set first
            &  3a  & 17.67  \textit{   16 } &   3.08  \textit{  135 } &  0.191  \textit{  150 } &  22.71  \textit{   57 } &  16.27  \textit{  236 } &   2.443  \textit{  452 } & 2.634  \textit{  476  } & 15.2 - 25.0 & 2003Var \\
            &  3b  & 17.96  \textit{   36 } &   4.91  \textit{  123 } &  0.646  \textit{  288 } &  22.87  \textit{   65 } &   8.20  \textit{  396 } &   1.053  \textit{  638 } & 1.699  \textit{  700  } & 15.2 - 25.0 & 2003Var \\
            &  4a  & 17.29  \textit{    4 } &   2.59  \textit{    6 } &  0.304  \textit{    6 } &  19.90  \textit{    2 } &   1.04  \textit{    4 } &   0.138  \textit{    5 } & 0.442  \textit{    8  } & 11.0 - 24.5 & 1969Gor \\
            &  4b  & 15.58  \textit{  122 } &   4.69  \textit{  963 } &  0.048  \textit{   19 } &  18.40  \textit{   23 } &   3.67  \textit{   43 } &   0.549  \textit{   44 } & 0.597  \textit{   48  } & 11.0 - 24.5 & 1969Gor \\
$^{ 52} {\rm Cr}$ &  3a  & 19.16  \textit{    8 } &   6.70  \textit{   24 } &  1.075  \textit{   27 } &                         &                         &                          & 1.075  \textit{   27  } & 14.3 - 23.0 & 2002Ish \\
            &  3b  & 19.36  \textit{   22 } &   7.52  \textit{   63 } &  1.146  \textit{   84 } &                         &                         &                          & 1.146  \textit{   84  } & 14.3 - 23.0 & 2002Ish \\
            &  4a  & 18.21  \textit{    4 } &   5.09  \textit{    9 } &  0.782  \textit{   12 } &                         &                         &                          & 0.782  \textit{   12  } & 14.1 - 23.0 & 1969Gor \\
            &  4b  & 18.65  \textit{    6 } &   6.36  \textit{   16 } &  0.977  \textit{   23 } &                         &                         &                          & 0.977  \textit{   23  } & 14.1 - 23.0 & 1969Gor \\
$^{ 55} {\rm Mn}$ &  4   & 16.43  \textit{    8 } &   2.91  \textit{   47 } &  0.122  \textit{   37 } &  20.13  \textit{   23 } &  11.28  \textit{   60 } &   1.107  \textit{   79 } & 1.229  \textit{   87  } & 14.0 - 23.0 & 1979Al2 \\
            &  4   & 17.02  \textit{   25 } &   3.88  \textit{   63 } &  0.368  \textit{  172 } &  20.05  \textit{   63 } &   7.60  \textit{  140 } &   0.693  \textit{  245 } & 1.061  \textit{  299  } & 14.1 - 22.8 & 1974Car \\
            &  4a  & 16.47  \textit{   10 } &   5.16  \textit{   18 } &  0.555  \textit{   37 } &  19.26  \textit{    8 } &   3.75  \textit{   31 } &   0.223  \textit{   33 } & 0.778  \textit{   49  } & 10.1 - 23.0 & 1970Is1 \\
            &  4b  & 16.45  \textit{   11 } &   5.14  \textit{   18 } &  0.547  \textit{   39 } &  19.26  \textit{    9 } &   3.90  \textit{   40 } &   0.235  \textit{   39 } & 0.782  \textit{   56  } & 10.1 - 23.0 & 1970Is1 \\
$^{ 54} {\rm Fe}$ &  0   & 19.39  \textit{    8 } &   5.69  \textit{   30 } &  1.606  \textit{   54 } &                         &                         &                          & 1.606  \textit{   54  } & 16.0 - 23.0 & 1978Nor \\
$^{ 59} {\rm Co}$ &  4   & 16.44  \textit{    9 } &   2.42  \textit{   37 } &  0.087  \textit{   28 } &  18.68  \textit{   22 } &   8.63  \textit{   46 } &   0.922  \textit{   35 } & 1.009  \textit{   45  } & 14.0 - 20.9 & 1979Al2 \\   % set first
%            &  4   & 16.03  \textit{   18 } &   5.22  \textit{   29 } &  0.651  \textit{   79 } &  18.91  \textit{   17 } &   4.38  \textit{   98 } &   0.279  \textit{   91 } & 0.930  \textit{  120  } & 12.5 - 23.9 & 1964Baz \\   % old
            &  4   & 15.50  \textit{   16 } &   3.53  \textit{   49 } &  0.377  \textit{   93 } &  18.56  \textit{   21 } &   5.32  \textit{   80 } &   0.525  \textit{   120 } & 0.901  \textit{  151  } & 14.1 - 22.8 & 1964Baz \\  % new
            &  4a  & 16.64  \textit{    9 } &   4.68  \textit{   14 } &  0.416  \textit{   38 } &  19.43  \textit{   10 } &   5.96  \textit{   29 } &   0.466  \textit{   45 } & 0.882  \textit{   59  } & 12.1 - 24.0 & 1969Gor \\
            &  4b  & 16.63  \textit{    9 } &   4.67  \textit{   14 } &  0.414  \textit{   38 } &  19.43  \textit{   10 } &   5.99  \textit{   29 } &   0.469  \textit{   44 } & 0.883  \textit{   58  } & 12.1 - 24.0 & 1969Gor \\
$^{ 58} {\rm Ni}$ &  3a  & 18.87  \textit{    6 } &   6.16  \textit{   17 } &  0.958  \textit{   19 } &                         &                         &                          & 0.958  \textit{   19  } & 14.1 - 22.0 & 2003Var \\
            &  3b  & 18.78  \textit{   12 } &   6.03  \textit{   36 } &  0.942  \textit{   47 } &                         &                         &                          & 0.942  \textit{   47  } & 14.1 - 22.0 & 2003Var \\
            &  3a  & 19.14  \textit{   13 } &   7.22  \textit{   38 } &  1.078  \textit{   44 } &                         &                         &                          & 1.078  \textit{   44  } & 14.4 - 22.0 & 2002Ish \\
            &  3b  & 18.92  \textit{   25 } &   6.77  \textit{   75 } &  1.022  \textit{  100 } &                         &                         &                          & 1.022  \textit{  100  } & 14.4 - 22.0 & 2002Ish \\
            &  4   & 18.53  \textit{    7 } &   7.97  \textit{   22 } &  0.330  \textit{    9 } &                         &                         &                          & 0.330  \textit{    9  } & 12.2 - 21.8 & 1974Fu3 \\
            &  4   & 19.22  \textit{    3 } &   9.47  \textit{    8 } &  0.460  \textit{    5 } &                         &                         &                          & 0.460  \textit{    5  } & 14.1 - 22.0 & 1970Gor \\
$^{ 60} {\rm Ni}$ &  3a  & 16.59  \textit{   29 } &   3.17  \textit{   94 } &  0.218  \textit{  135 } &  19.39  \textit{   44 } &   7.82  \textit{   49 } &   1.069  \textit{  152 } & 1.287  \textit{  203  } & 12.1 - 21.0 & 2003Var \\
            &  3b  & 16.40  \textit{   18 } &   2.02  \textit{  105 } &  0.103  \textit{   86 } &  19.04  \textit{   46 } &   7.78  \textit{   68 } &   1.202  \textit{  126 } & 1.305  \textit{  152  } & 12.1 - 21.0 & 2003Var \\
            &  4   & 16.23  \textit{    7 } &   1.83  \textit{   56 } &  0.072  \textit{   35 } &  18.25  \textit{   18 } &   7.09  \textit{   24 } &   0.746  \textit{   48 } & 0.818  \textit{   59  } & 14.0 - 20.9 & 1974Fu3 \\
            &  4   & 16.51  \textit{   10 } &   2.81  \textit{   29 } &  0.143  \textit{   29 } &  19.03  \textit{   11 } &   6.21  \textit{   13 } &   0.606  \textit{   34 } & 0.749  \textit{   45  } & 11.4 - 22.0 & 1970Gor \\
$^{ 63} {\rm Cu}$ &  3a  & 16.79  \textit{   31 } &   5.76  \textit{   68 } &  0.844  \textit{  175 } &  20.37  \textit{   32 } &   4.56  \textit{  243 } &   0.274  \textit{  211 } & 1.118  \textit{  274  } & 14.0 - 21.0 & 2003Var \\
            &  3b  & 16.67  \textit{   74 } &   5.44  \textit{  197 } &  0.766  \textit{  510 } &  20.43  \textit{  108 } &   5.62  \textit{  776 } &   0.377  \textit{  774 } & 1.143  \textit{  927  } & 14.0 - 21.0 & 2003Var \\
            &  3a  & 16.23  \textit{   32 } &   2.62  \textit{  229 } &  0.173  \textit{  273 } &  20.87  \textit{  244 } &  15.61  \textit{  761 } &   1.849  \textit{ 1007 } & 2.023  \textit{ 1001  } & 14.5 - 21.0 & 2002Ish \\
            &  3b  & 16.48  \textit{   76 } &   4.38  \textit{  227 } &  0.554  \textit{  532 } &  20.59  \textit{  141 } &   6.26  \textit{  937 } &   0.581  \textit{ 1147 } & 1.135  \textit{ 1264  } & 14.5 - 21.0 & 2002Ish \\
            &  4   & 16.51  \textit{   12 } &   5.26  \textit{   33 } &  0.557  \textit{   49 } &  19.72  \textit{   21 } &   3.81  \textit{  112 } &   0.117  \textit{   49 } & 0.674  \textit{   69  } & 14.2 - 20.7 & 1964Fu1 \\
            &  5   & 16.23  \textit{   39 } &   2.18  \textit{  237 } &  0.083  \textit{  155 } &  18.43  \textit{  238 } &  13.14  \textit{  859 } &   1.052  \textit{  417 } & 1.135  \textit{  445  } & 14.2 - 20.7 & 2016Va1 \\
            &  6   & 17.01  \textit{   10 } &   4.80  \textit{   15 } &  0.575  \textit{   37 } &  19.16  \textit{   11 } &   2.55  \textit{   49 } &   0.078  \textit{   28 } & 0.653  \textit{   46  } & 14.0 - 21.0 & 1968Su1 \\
$^{ 65} {\rm Cu}$ &  3a  & 17.23  \textit{    8 } &   8.38  \textit{   43 } &  1.176  \textit{   45 } &                         &                         &                          & 1.176  \textit{   45  } & 14.2 - 21.0 & 2003Var \\
            &  3b  & 17.16  \textit{   29 } &   7.87  \textit{  138 } &  1.126  \textit{  183 } &                         &                         &                          & 1.126  \textit{  183  } & 14.2 - 21.0 & 2003Var \\
            &  3a  & 17.72  \textit{   32 } &  10.96  \textit{  184 } &  1.628  \textit{  229 } &                         &                         &                          & 1.628  \textit{  229  } & 14.5 - 21.0 & 2002Ish \\
            &  3b  & 17.35  \textit{   46 } &   8.80  \textit{  239 } &  1.379  \textit{  335 } &                         &                         &                          & 1.379  \textit{  335  } & 14.5 - 21.0 & 2002Ish \\
            &  4   & 16.92  \textit{    6 } &   7.04  \textit{   31 } &  0.847  \textit{   31 } &                         &                         &                          & 0.847  \textit{   31  } & 14.2 - 19.9 & 1964Fu1 \\
            &  5   & 17.40  \textit{   17 } &   9.12  \textit{   95 } &  1.072  \textit{   85 } &                         &                         &                          & 1.072  \textit{   85  } & 14.2 - 20.9 & 2016Va1 \\
$^{{\rm nat}} {\rm Cu}$ &  1a  & 17.91  \textit{    9 } &   5.24  \textit{   19 } &  0.873  \textit{   21 } &                         &                         &                          & 0.873  \textit{   21  } & 14.4 - 24.9 & 1965Wyc \\
            &  1b  & 17.87  \textit{   25 } &   6.09  \textit{   68 } &  0.944  \textit{   94 } &                         &                         &                          & 0.944  \textit{   94  } & 14.4 - 24.9 & 1965Wyc \\
            &  4   & 17.43  \textit{    4 } &   8.06  \textit{   17 } &  0.901  \textit{   13 } &                         &                         &                          & 0.901  \textit{   13  } & 14.2 - 24.7 & 1964Ful \\
            &  4a  & 17.59  \textit{    7 } &   9.96  \textit{   34 } &  1.462  \textit{   40 } &                         &                         &                          & 1.462  \textit{   40  } & 14.1 - 25.0 & 1970Is2 \\
            &  4b  & 17.40  \textit{   10 } &   8.84  \textit{   46 } &  1.326  \textit{   60 } &                         &                         &                          & 1.326  \textit{   60  } & 14.1 - 25.0 & 1970Is2 \\
            &  4a  & 16.46  \textit{   53 } &  12.98  \textit{  212 } &  1.587  \textit{  214 } &                         &                         &                          & 1.587  \textit{  214  } & 14.6 - 23.2 & 1968Tom \\
            &  4b  & 16.39  \textit{   79 } &  14.61  \textit{  485 } &  1.776  \textit{  533 } &                         &                         &                          & 1.776  \textit{  533  } & 14.6 - 23.2 & 1968Tom \\
$^{ 64} {\rm Zn}$ &  8   & 16.37  \textit{   19 } &   3.84  \textit{   46 } &  0.303  \textit{   86 } &  19.49  \textit{   19 } &   5.82  \textit{  120 } &   0.457  \textit{  139 } & 0.760  \textit{  163  } & 14.0 - 20.8 & 1976Ca1 \\
$^{ 65} {\rm Zn}$ &  1a  & 16.06  \textit{   12 } &   2.26  \textit{   42 } &  0.077  \textit{   23 } &  18.87  \textit{   19 } &   8.62  \textit{   31 } &   0.842  \textit{   26 } & 0.919  \textit{   35  } & 12.0 - 21.0 & 2003Rod \\
            &  1b  & 16.66  \textit{   28 } &   4.86  \textit{   53 } &  0.416  \textit{   96 } &  19.70  \textit{   19 } &   5.03  \textit{  115 } &   0.306  \textit{  117 } & 0.722  \textit{  151  } & 12.0 - 21.0 & 2003Rod \\
$^{ 70} {\rm Ge}$ &  0   & 15.31  \textit{   23 } &   7.19  \textit{   60 } &  1.642  \textit{  117 } &                         &                         &                          & 1.642  \textit{  117  } & 10.0 - 20.0 & 1975Mcc \\
            &  8   & 17.03  \textit{   10 } &   8.19  \textit{   41 } &  1.076  \textit{   46 } &                         &                         &                          & 1.076  \textit{   46  } & 13.1 - 20.8 & 1976Ca1 \\
$^{ 72} {\rm Ge}$ &  0   & 17.85  \textit{   16 } &   6.22  \textit{   54 } &  1.461  \textit{   84 } &                         &                         &                          & 1.461  \textit{   84  } & 10.0 - 24.0 & 1975Mcc \\
            &  8   & 16.90  \textit{    7 } &   8.03  \textit{   30 } &  1.244  \textit{   38 } &                         &                         &                          & 1.244  \textit{   38  } & 13.1 - 20.8 & 1976Ca1 \\
$^{ 74} {\rm Ge}$
            &  8   & 14.42  \textit{   16 } &   2.46  \textit{   83 } &  0.115  \textit{   84 } &  17.47  \textit{   29 } &   8.37  \textit{   85 } &   1.159  \textit{  166 } & 1.274  \textit{  186  } & 13.1 - 20.8 & 1976Ca1 \\ % set first data
            &  0   & 13.97  \textit{   25 } &   0.05  \textit{16278} &  0.001  \textit{   28 } &  16.93  \textit{   36 } &   9.31  \textit{  100 } &   1.792  \textit{  179 } & 1.793  \textit{  181  } & 12.0 - 20.0 & 1975Mcc \\
$^{ 76} {\rm Ge}$
            &  8   & 15.42  \textit{   72 } &   3.62  \textit{  383 } &  0.197  \textit{  504 } &  18.69  \textit{  297 } &  13.81  \textit{  541 } &   1.604  \textit{  354 } & 1.801  \textit{  616  } & 13.1 - 20.8 & 1976Ca1 \\  % CORRECTION set first
            &  0   & 16.91  \textit{   25 } &   9.10  \textit{   64 } &  1.499  \textit{  155 } &  29.20  \textit{  899 } &  14.88  \textit{ 1212 } &   1.033  \textit{ 1960 } & 2.532  \textit{ 1966  } & 10.0 - 24.0 & 1975Mcc \\
$^{ 75} {\rm As}$ &  4   & 15.25  \textit{   24 } &   4.73  \textit{   52 } &  0.401  \textit{  118 } &  18.16  \textit{   25 } &   6.73  \textit{   71 } &   0.563  \textit{  142 } & 0.964  \textit{  185  } & 13.1 - 20.9 & 1969Be1 \\
            &  8   & 15.30  \textit{   77 } &   4.91  \textit{  173 } &  0.494  \textit{  543 } &  18.40  \textit{  115 } &   8.18  \textit{  281 } &   0.791  \textit{  706 } & 1.285  \textit{  891  } & 13.1 - 20.8 & 1976Ca1 \\
$^{ 76} {\rm Se}$
            &  0   & 15.86  \textit{    7 } &   6.50  \textit{   35 } &  1.365  \textit{   56 } &                         &                         &                          & 1.365  \textit{   56  } & 13.1 - 19.7 & 1978Gur \\
            &  8   & 17.21  \textit{   12 } &  10.66  \textit{   55 } &  1.555  \textit{   72 } &                         &                         &                          & 1.555  \textit{   72  } & 13.1 - 20.8 & 1976Ca1 \\
$^{ 78} {\rm Se}$ &  8   & 15.23  \textit{   23 } &   4.67  \textit{   64 } &  0.527  \textit{  123 } &  18.76  \textit{   19 } &   5.68  \textit{  107 } &   0.512  \textit{  150 } & 1.039  \textit{  194  } & 13.1 - 20.8 & 1976Ca1 \\
$^{ 80} {\rm Se}$ &  5   & 16.84  \textit{    8 } &   7.45  \textit{   30 } &  1.349  \textit{   46 } &                         &                         &                          & 1.349  \textit{   46  } & 13.1 - 20.0 & 2016Va1 \\
            &  8   & 16.48  \textit{   17 } &   6.43  \textit{   48 } &  1.152  \textit{   94 } &                         &                         &                          & 1.152  \textit{   94  } & 13.1 - 17.0 & 1976Ca1 \\
$^{ 82} {\rm Se}$ &  0   & 16.13  \textit{    5 } &   5.81  \textit{   23 } &  1.339  \textit{   39 } &                         &                         &                          & 1.339  \textit{   39  } & 13.1 - 19.9 & 1978Gur \\
            &  8   & 16.75  \textit{    5 } &   6.08  \textit{   20 } &  1.168  \textit{   29 } &                         &                         &                          & 1.168  \textit{   29  } & 13.1 - 20.8 & 1976Ca1 \\
$^{{\rm nat}} {\rm Rb}$ &  4   & 16.92  \textit{    2 } &   4.93  \textit{    6 } &  1.147  \textit{   12 } &                         &                         &                          & 1.147  \textit{   12  } & 10.6 - 17.9 & 1971Lep \\
$^{{\rm nat}} {\rm Sr}$ &  4   & 16.99  \textit{    2 } &   5.03  \textit{    5 } &  1.227  \textit{   12 } &                         &                         &                          & 1.227  \textit{   12  } & 10.9 - 17.9 & 1971Lep \\
$^{ 89} {\rm Y }$
            &  4   & 16.82  \textit{    1 } &   4.42  \textit{    4 } &  1.175  \textit{    8 } &                         &                         &                          & 1.175  \textit{    8  } & 14.0 - 19.0 & 1971Le1 \\    % CORRECTION set first
            &  3a  & 16.89  \textit{    5 } &   4.50  \textit{   29 } &  1.255  \textit{   57 } &                         &                         &                          & 1.255  \textit{   57  } & 15.3 - 19.0 & 2003Var \\
            &  3b  & 16.91  \textit{   22 } &   4.57  \textit{  106 } &  1.268  \textit{  268 } &                         &                         &                          & 1.268  \textit{  268  } & 15.3 - 19.0 & 2003Var \\
            &  4   & 17.65  \textit{    1 } &   4.89  \textit{    5 } &  0.396  \textit{    3 } &                         &                         &                          & 0.396  \textit{    3  } & 15.3 - 19.0 & 1999Bel \\
            &  4   & 16.84  \textit{    1 } &   4.14  \textit{    3 } &  0.896  \textit{    4 } &                         &                         &                          & 0.896  \textit{    4  } & 14.0 - 18.9 & 1967Be2 \\
            &  12  & 16.93  \textit{    3 } &   4.01  \textit{    9 } &  0.956  \textit{   20 } &                         &                         &                          & 0.956  \textit{   20  } & 14.0 - 18.1 & 1972You \\
$^{ 90} {\rm Zr}$ &  3a  & 16.90  \textit{    5 } &   4.13  \textit{   25 } &  1.226  \textit{   53 } &                         &                         &                          & 1.226  \textit{   53  } & 14.9 - 18.5 & 2003Var \\
            &  3b  & 16.87  \textit{   16 } &   3.97  \textit{   67 } &  1.193  \textit{  179 } &                         &                         &                          & 1.193  \textit{  179  } & 14.9 - 18.5 & 2003Var \\
            &  4   & 16.93  \textit{    2 } &   4.30  \textit{    9 } &  0.993  \textit{   17 } &                         &                         &                          & 0.993  \textit{   17  } & 15.0 - 18.5 & 1972Ask \\
            &  4   & 16.91  \textit{    1 } &   4.18  \textit{    3 } &  0.893  \textit{    6 } &                         &                         &                          & 0.893  \textit{    6  } & 14.0 - 18.9 & 1967Be2 \\
            &  8   & 16.81  \textit{    1 } &   4.31  \textit{    4 } &  1.057  \textit{    7 } &                         &                         &                          & 1.057  \textit{    7  } & 14.0 - 19.0 & 1971Le1 \\
$^{ 91} {\rm Zr}$ &  4   & 16.64  \textit{    2 } &   4.32  \textit{    7 } &  0.917  \textit{   11 } &                         &                         &                          & 0.917  \textit{   11  } & 14.0 - 18.9 & 1967Be2 \\
            &  5   & 16.63  \textit{    9 } &   4.29  \textit{   33 } &  0.911  \textit{   47 } &                         &                         &                          & 0.911  \textit{   47  } & 14.0 - 18.9 & 2015Var \\
$^{ 92} {\rm Zr}$ &  4   & 16.34  \textit{    2 } &   4.70  \textit{   10 } &  0.898  \textit{   13 } &                         &                         &                          & 0.898  \textit{   13  } & 14.0 - 18.9 & 1967Be2 \\
$^{ 94} {\rm Zr}$ &  4   & 16.35  \textit{    3 } &   5.52  \textit{   12 } &  0.991  \textit{   17 } &                         &                         &                          & 0.991  \textit{   17  } & 14.0 - 18.9 & 1967Be2 \\
            &  5   & 16.47  \textit{   11 } &   5.38  \textit{   53 } &  1.020  \textit{   73 } &                         &                         &                          & 1.020  \textit{   73  } & 14.0 - 19.0 & 2015Var \\
$^{ 93} {\rm Nb}$ &  8   & 16.70  \textit{    2 } &   5.18  \textit{    6 } &  1.175  \textit{   12 } &                         &                         &                          & 1.175  \textit{   12  } & 14.0 - 19.0 & 1971Le1 \\
$^{ 92} {\rm Mo}$ &  3a  & 17.28  \textit{    7 } &   5.05  \textit{   25 } &  1.368  \textit{   52 } &                         &                         &                          & 1.368  \textit{   52  } & 14.4 - 19.0 & 2003Var \\
            &  3b  & 17.21  \textit{   17 } &   4.62  \textit{   62 } &  1.293  \textit{  160 } &                         &                         &                          & 1.293  \textit{  160  } & 14.4 - 19.0 & 2003Var \\
            &  4   & 16.89  \textit{    1 } &   4.28  \textit{    4 } &  0.781  \textit{    6 } &                         &                         &                          & 0.781  \textit{    6  } & 14.0 - 18.9 & 1974Be3 \\
            &  4a  & 16.67  \textit{    4 } &   5.13  \textit{   22 } &  0.961  \textit{   30 } &                         &                         &                          & 0.961  \textit{   30  } & 14.5 - 19.0 & 1970Is3 \\
            &  4b  & 16.64  \textit{    5 } &   5.06  \textit{   28 } &  0.964  \textit{   39 } &                         &                         &                          & 0.964  \textit{   39  } & 14.5 - 19.0 & 1970Is3 \\
$^{ 94} {\rm Mo}$ &  4   & 16.73  \textit{    2 } &   6.04  \textit{    6 } &  1.268  \textit{   12 } &                         &                         &                          & 1.268  \textit{   12  } &  9.6 - 18.9 & 1974Be3 \\
$^{ 96} {\rm Mo}$ &  4   & 16.42  \textit{    7 } &   6.52  \textit{   20 } &  1.315  \textit{   43 } &                         &                         &                          & 1.315  \textit{   43  } & 13.2 - 17.0 & 1974Be3 \\
$^{ 98} {\rm Mo}$ &  4   & 15.96  \textit{    4 } &   6.17  \textit{   18 } &  1.257  \textit{   28 } &                         &                         &                          & 1.257  \textit{   28  } & 13.2 - 18.9 & 1974Be3 \\
            &  4a  & 15.65  \textit{    5 } &   5.45  \textit{   23 } &  1.317  \textit{   37 } &                         &                         &                          & 1.317  \textit{   37  } & 13.1 - 19.0 & 1970Is3 \\
            &  4b  & 15.67  \textit{    9 } &   5.65  \textit{   42 } &  1.385  \textit{   82 } &                         &                         &                          & 1.385  \textit{   82  } & 13.1 - 19.0 & 1970Is3 \\
$^{100} {\rm Mo}$ &  9   & 16.02  \textit{    4 } &   8.44  \textit{   18 } &  1.515  \textit{   26 } &                         &                         &                          & 1.515  \textit{   26  } & 12.1 - 20.0 & 1974Be3 \\
$^{103} {\rm Rh}$ &  3a  & 16.59  \textit{   11 } &   8.44  \textit{   51 } &  1.638  \textit{   82 } &                         &                         &                          & 1.638  \textit{   82  } & 13.1 - 19.0 & 2003Var \\
            &  3b  & 16.62  \textit{   25 } &   8.56  \textit{  107 } &  1.658  \textit{  193 } &                         &                         &                          & 1.658  \textit{  193  } & 13.1 - 19.0 & 2003Var \\
            &  4   & 16.47  \textit{    5 } &   8.02  \textit{   21 } &  1.543  \textit{   35 } &                         &                         &                          & 1.543  \textit{   35  } & 13.2 - 18.9 & 1974Le1 \\
            &  4   & 16.83  \textit{   27 } &   7.60  \textit{   56 } &  1.913  \textit{  148 } &                         &                         &                          & 1.913  \textit{  148  } & 10.0 - 19.0 & 1962Bog \\
$^{108} {\rm Pd}$ &  0   & 16.15  \textit{   35 } &   8.26  \textit{   48 } &  1.390  \textit{  160 } &  18.09  \textit{   31 } &   1.65  \textit{  137 } &   0.075  \textit{   73 } & 1.465  \textit{  176  } & 10.0 - 19.0 & 1969Dea \\
$^{{\rm nat}} {\rm Pd}$ &  4   & 16.24  \textit{    5 } &   7.63  \textit{   14 } &  1.502  \textit{   26 } &                         &                         &                          & 1.502  \textit{   26  } & 10.2 - 17.8 & 1971Lep \\
$^{107} {\rm Ag}$ &  4   & 16.05  \textit{    5 } &   7.51  \textit{   17 } &  1.338  \textit{   26 } &                         &                         &                          & 1.338  \textit{   26  } &  9.5 - 19.0 & 1969Ish \\
            &  4   & 16.14  \textit{    5 } &   7.18  \textit{   22 } &  1.053  \textit{   29 } &                         &                         &                          & 1.053  \textit{   29  } & 13.1 - 18.7 & 1969Be1 \\
            &  4a  & 15.78  \textit{    8 } &   6.40  \textit{   24 } &  1.528  \textit{   44 } &                         &                         &                          & 1.528  \textit{   44  } & 10.0 - 19.0 & 1962Bog \\
            &  4b  & 15.87  \textit{   13 } &   6.64  \textit{   31 } &  1.581  \textit{   74 } &                         &                         &                          & 1.581  \textit{   74  } & 10.0 - 19.0 & 1962Bog \\
$^{109} {\rm Ag}$ &  4   & 13.74  \textit{   22 } &   3.81  \textit{  154 } &  0.337  \textit{  167 } &  16.76  \textit{   12 } &   4.17  \textit{   53 } &   0.423  \textit{  125 } & 0.760  \textit{  209  } & 13.1 - 19.0 & 1969Ish \\
$^{{\rm nat}} {\rm Ag}$ &  4   & 16.39  \textit{    2 } &   8.03  \textit{   10 } &  1.555  \textit{   16 } &                         &                         &                          & 1.555  \textit{   16  } & 13.2 - 18.9 & 1971Lep \\
$^{{\rm nat}} {\rm Cd}$ &  4   & 16.03  \textit{    2 } &   6.69  \textit{    6 } &  1.400  \textit{   10 } &                         &                         &                          & 1.400  \textit{   10  } & 10.2 - 17.8 & 1971Lep \\
$^{115} {\rm In}$ &  4   & 15.91  \textit{    2 } &   6.00  \textit{    7 } &  1.353  \textit{   13 } &                         &                         &                          & 1.353  \textit{   13  } & 13.2 - 17.8 & 1974Le1 \\
            &  4   & 15.79  \textit{    1 } &   5.58  \textit{    6 } &  1.357  \textit{   12 } &                         &                         &                          & 1.357  \textit{   12  } & 13.1 - 17.8 & 1969Fu1 \\
            &  4   & 15.54  \textit{   17 } &   5.66  \textit{   38 } &  1.584  \textit{  100 } &                         &                         &                          & 1.584  \textit{  100  } & 10.0 - 18.0 & 1962Bog \\
            &  5   & 15.63  \textit{    7 } &   5.00  \textit{   31 } &  1.221  \textit{   53 } &                         &                         &                          & 1.221  \textit{   53  } & 13.1 - 17.8 & 2013Var \\
$^{112} {\rm Sn}$ &  4   & 15.82  \textit{    6 } &   5.87  \textit{   18 } &  1.411  \textit{   37 } &                         &                         &                          & 1.411  \textit{   37  } & 10.9 - 18.0 & 1974Sor \\
            &  5   & 15.81  \textit{    7 } &   5.74  \textit{   27 } &  1.388  \textit{   54 } &                         &                         &                          & 1.388  \textit{   54  } & 13.1 - 18.0 & 2009Var \\
$^{114} {\rm Sn}$ &  4   & 16.08  \textit{    6 } &   6.74  \textit{   24 } &  1.500  \textit{   48 } &                         &                         &                          & 1.500  \textit{   48  } & 13.1 - 18.0 & 1975Sor \\
            &  5   & 16.01  \textit{    6 } &   6.50  \textit{   22 } &  1.448  \textit{   44 } &                         &                         &                          & 1.448  \textit{   44  } & 13.1 - 18.0 & 2009Var \\
$^{116} {\rm Sn}$ &  4   & 15.69  \textit{    1 } &   5.29  \textit{    6 } &  1.302  \textit{   12 } &                         &                         &                          & 1.302  \textit{   12  } & 13.1 - 17.9 & 1974Le1 \\
            &  4   & 15.74  \textit{    2 } &   4.34  \textit{    8 } &  1.049  \textit{   13 } &                         &                         &                          & 1.049  \textit{   13  } & 13.0 - 18.0 & 1969Fu1 \\
            &  4a  & 15.94  \textit{    4 } &   6.14  \textit{   16 } &  1.403  \textit{   32 } &                         &                         &                          & 1.403  \textit{   32  } & 13.1 - 18.0 & 1975Sor \\
            &  4b  & 15.96  \textit{    4 } &   6.20  \textit{   17 } &  1.417  \textit{   35 } &                         &                         &                          & 1.417  \textit{   35  } & 13.1 - 18.0 & 1975Sor \\
            &  5   & 15.69  \textit{    1 } &   4.94  \textit{    4 } &  1.203  \textit{    7 } &                         &                         &                          & 1.203  \textit{    7  } & 13.1 - 18.0 & 2009Var \\
$^{117} {\rm Sn}$ &  4   & 15.77  \textit{    2 } &   5.29  \textit{   11 } &  1.232  \textit{   20 } &                         &                         &                          & 1.232  \textit{   20  } & 13.2 - 17.8 & 1974Le1 \\
            &  4   & 15.77  \textit{    2 } &   5.31  \textit{    7 } &  1.208  \textit{   11 } &                         &                         &                          & 1.208  \textit{   11  } & 13.1 - 17.9 & 1969Fu1 \\
            &  4a  & 15.76  \textit{    4 } &   5.61  \textit{   15 } &  1.298  \textit{   31 } &                         &                         &                          & 1.298  \textit{   31  } & 13.1 - 18.0 & 1975Sor \\
            &  4b  & 15.85  \textit{    6 } &   5.88  \textit{   20 } &  1.360  \textit{   44 } &                         &                         &                          & 1.360  \textit{   44  } & 13.1 - 18.0 & 1975Sor \\
            &  5   & 15.75  \textit{    1 } &   5.22  \textit{    3 } &  1.209  \textit{    5 } &                         &                         &                          & 1.209  \textit{    5  } & 13.1 - 18.0 & 2009Var \\
$^{118} {\rm Sn}$ &  4   & 15.55  \textit{    1 } &   5.02  \textit{    6 } &  1.259  \textit{   12 } &                         &                         &                          & 1.259  \textit{   12  } & 13.1 - 17.9 & 1974Le1 \\
            &  4   & 15.70  \textit{    1 } &   5.02  \textit{    5 } &  1.148  \textit{    8 } &                         &                         &                          & 1.148  \textit{    8  } & 13.1 - 17.9 & 1969Fu1 \\
            &  4a  & 15.60  \textit{    5 } &   6.42  \textit{   22 } &  1.560  \textit{   48 } &                         &                         &                          & 1.560  \textit{   48  } & 13.1 - 18.0 & 1974Sor \\
            &  4b  & 15.65  \textit{    6 } &   6.62  \textit{   28 } &  1.604  \textit{   63 } &                         &                         &                          & 1.604  \textit{   63  } & 13.1 - 18.0 & 1974Sor \\
            &  5   & 15.56  \textit{    1 } &   4.69  \textit{    2 } &  1.109  \textit{    4 } &                         &                         &                          & 1.109  \textit{    4  } & 13.1 - 18.0 & 2009Var \\
$^{119} {\rm Sn}$ &  4   & 15.65  \textit{    2 } &   5.09  \textit{    7 } &  1.144  \textit{   14 } &                         &                         &                          & 1.144  \textit{   14  } & 13.0 - 17.9 & 1969Fu1 \\
            &  4a  & 14.85  \textit{    3 } &   4.76  \textit{   14 } &  0.968  \textit{   22 } &                         &                         &                          & 0.968  \textit{   22  } & 13.1 - 17.9 & 1975Sor \\
            &  4b  & 14.84  \textit{    4 } &   4.70  \textit{   17 } &  0.956  \textit{   32 } &                         &                         &                          & 0.956  \textit{   32  } & 13.1 - 17.9 & 1975Sor \\
            &  5   & 15.72  \textit{    1 } &   5.48  \textit{    6 } &  1.236  \textit{    9 } &                         &                         &                          & 1.236  \textit{    9  } & 13.1 - 18.0 & 2009Var \\
$^{120} {\rm Sn}$ &  4   & 15.50  \textit{    1 } &   5.26  \textit{    7 } &  1.334  \textit{   13 } &                         &                         &                          & 1.334  \textit{   13  } & 13.1 - 17.9 & 1974Le1 \\
            &  4   & 15.53  \textit{    1 } &   5.03  \textit{    4 } &  1.256  \textit{    9 } &                         &                         &                          & 1.256  \textit{    9  } & 13.1 - 17.9 & 1969Fu1 \\
            &  4a  & 15.49  \textit{    5 } &   6.12  \textit{   24 } &  1.522  \textit{   51 } &                         &                         &                          & 1.522  \textit{   51  } & 13.1 - 18.0 & 1974Sor \\
            &  4b  & 15.50  \textit{    9 } &   6.15  \textit{   34 } &  1.528  \textit{   82 } &                         &                         &                          & 1.528  \textit{   82  } & 13.1 - 18.0 & 1974Sor \\
            &  5   & 15.45  \textit{    1 } &   4.85  \textit{    2 } &  1.221  \textit{    4 } &                         &                         &                          & 1.221  \textit{    4  } & 13.1 - 18.0 & 2009Var \\
$^{122} {\rm Sn}$ &  4a  & 15.45  \textit{    4 } &   4.98  \textit{   13 } &  1.158  \textit{   26 } &                         &                         &                          & 1.158  \textit{   26  } & 13.1 - 18.0 & 1975Sor \\
            &  4b  & 15.50  \textit{    6 } &   5.12  \textit{   18 } &  1.194  \textit{   44 } &                         &                         &                          & 1.194  \textit{   44  } & 13.1 - 18.0 & 1975Sor \\
            &  5   & 15.35  \textit{    2 } &   4.72  \textit{    7 } &  1.087  \textit{   11 } &                         &                         &                          & 1.087  \textit{   11  } & 13.1 - 18.0 & 2009Var \\
$^{124} {\rm Sn}$ &  3a  & 15.41  \textit{    5 } &   5.06  \textit{   24 } &  1.198  \textit{   37 } &                         &                         &                          & 1.198  \textit{   37  } & 13.1 - 18.0 & 2003Var \\
            &  3b  & 15.40  \textit{    9 } &   5.00  \textit{   39 } &  1.189  \textit{   73 } &                         &                         &                          & 1.189  \textit{   73  } & 13.1 - 18.0 & 2003Var \\
            &  4   & 15.39  \textit{    2 } &   4.90  \textit{    9 } &  1.174  \textit{   16 } &                         &                         &                          & 1.174  \textit{   16  } & 13.2 - 17.8 & 1974Le1 \\
            &  4   & 15.30  \textit{    2 } &   4.98  \textit{    8 } &  1.222  \textit{   16 } &                         &                         &                          & 1.222  \textit{   16  } & 13.1 - 17.8 & 1969Fu1 \\
            &  4a  & 15.35  \textit{    4 } &   5.81  \textit{   20 } &  1.308  \textit{   36 } &                         &                         &                          & 1.308  \textit{   36  } & 13.1 - 18.0 & 1975Sor \\
            &  4b  & 15.39  \textit{    8 } &   5.95  \textit{   28 } &  1.342  \textit{   62 } &                         &                         &                          & 1.342  \textit{   62  } & 13.1 - 18.0 & 1975Sor \\
            &  5   & 15.28  \textit{    1 } &   4.90  \textit{    3 } &  1.173  \textit{    5 } &                         &                         &                          & 1.173  \textit{    5  } & 13.1 - 18.0 & 2009Var \\
$^{{\rm nat}} {\rm Sb}$ &  4   & 15.62  \textit{    1 } &   5.59  \textit{    4 } &  1.356  \textit{    8 } &                         &                         &                          & 1.356  \textit{    8  } & 10.2 - 17.8 & 1971Lep \\
$^{124} {\rm Te}$ &  6   & 15.36  \textit{    2 } &   5.81  \textit{    9 } &  1.394  \textit{   18 } &                         &                         &                          & 1.394  \textit{   18  } & 12.0 - 18.9 & 1976Le2 \\
$^{126} {\rm Te}$ &  6   & 15.27  \textit{    2 } &   5.62  \textit{    8 } &  1.407  \textit{   15 } &                         &                         &                          & 1.407  \textit{   15  } & 12.0 - 18.9 & 1976Le2 \\
$^{128} {\rm Te}$ &  6   & 15.23  \textit{    2 } &   5.55  \textit{    8 } &  1.414  \textit{   16 } &                         &                         &                          & 1.414  \textit{   16  } & 12.0 - 18.9 & 1976Le2 \\
$^{130} {\rm Te}$ &  6   & 15.21  \textit{    2 } &   5.19  \textit{    8 } &  1.377  \textit{   15 } &                         &                         &                          & 1.377  \textit{   15  } & 12.0 - 18.9 & 1976Le2 \\
$^{127} {\rm I }$
&  4   & 15.05  \textit{    2 } &   4.76  \textit{    4 } &  0.979  \textit{   12 } &  17.33  \textit{    8 } &   1.83  \textit{   29 } &   0.035  \textit{    8 } & 1.014  \textit{   14  } & 12.0 - 20.0 & 1999Bel \\  % old
%            &  4   & 14.73  \textit{    26 } &   3.39  \textit{    118 } &  0.307  \textit{  422 } &  15.78  \textit{    80 } &   7.04  \textit{   203 } &  0.858  \textit{   355 } & 1.165  \textit{   552  } & 12.1 -  17.9 & 1999Bel \\  %new
            &  4   & 14.64  \textit{   22 } &   4.00  \textit{   27 } &  0.860  \textit{  179 } &  16.51  \textit{   39 } &   3.21  \textit{   91 } &   0.215  \textit{  166 } & 1.075  \textit{  244  } & 12.2 - 20.0 & 1989Ras \\
            &  4   & 14.98  \textit{   20 } &   4.93  \textit{   27 } &  1.228  \textit{  158 } &  17.03  \textit{   35 } &   2.65  \textit{  169 } &   0.106  \textit{  125 } & 1.334  \textit{  201  } &  8.8 - 19.8 & 1969Be6 \\
            &  4   & 14.65  \textit{   18 } &   4.34  \textit{   26 } &  0.650  \textit{  117 } &  16.80  \textit{   22 } &   4.24  \textit{   64 } &   0.311  \textit{  119 } & 0.961  \textit{  167  } & 12.1 - 19.9 & 1966Br1 \\
            &  5   & 14.62  \textit{   37 } &   4.31  \textit{   53 } &  0.760  \textit{  279 } &  16.76  \textit{   43 } &   4.30  \textit{  107 } &   0.397  \textit{  279 } & 1.157  \textit{  395  } & 12.1 - 19.9 & 2006Var \\
            &  8   & 14.72  \textit{   26 } &   2.33  \textit{  157 } &  0.098  \textit{  205 } &  15.81  \textit{   65 } &   6.91  \textit{  195 } &   1.206  \textit{   80 } & 1.304  \textit{  220  } & 12.1 - 16.9 & 1987Ber \\
$^{133} {\rm Cs}$ &  4   & 15.44  \textit{    1 } &   5.50  \textit{    2 } &  1.397  \textit{    5 } &                         &                         &                          & 1.397  \textit{    5  } & 12.0 - 19.0 & 1974Le1 \\
            &  4   & 15.32  \textit{    2 } &   5.11  \textit{    8 } &  1.186  \textit{   14 } &                         &                         &                          & 1.186  \textit{   14  } & 12.1 - 18.7 & 1969Be1 \\
            &  5   & 15.19  \textit{   14 } &   4.95  \textit{   53 } &  1.267  \textit{   83 } &                         &                         &                          & 1.267  \textit{   83  } & 12.1 - 19.0 & 2016Va2 \\
$^{138} {\rm Ba}$
            &  5   & 15.16  \textit{    9 } &   4.68  \textit{   35 } &  1.150  \textit{   52 } &                         &                         &                          & 1.150  \textit{   52  } & 12.1 - 18.7 & 2016Va2 \\   % CORRECTION set first
            &  4   & 15.31  \textit{    2 } &   4.76  \textit{    6 } &  1.208  \textit{   10 } &                         &                         &                          & 1.208  \textit{   10  } & 12.1 - 18.7 & 1970Be8 \\
$^{{\rm nat}} {\rm Ba}$ &  4   & 15.46  \textit{    1 } &   5.57  \textit{    4 } &  1.511  \textit{    8 } &                         &                         &                          & 1.511  \textit{    8  } & 10.1 - 17.8 & 1971Be4 \\
$^{139} {\rm La}$ &  4   & 15.30  \textit{    3 } &   5.11  \textit{   10 } &  1.436  \textit{   18 } &                         &                         &                          & 1.436  \textit{   18  } & 12.0 - 18.9 & 1972De1 \\
            &  4   & 15.15  \textit{    1 } &   4.09  \textit{    4 } &  1.068  \textit{    8 } &                         &                         &                          & 1.068  \textit{    8  } & 12.0 - 18.9 & 1971Be4 \\
%            &  4   & 15.30  \textit{    1 } &   4.64  \textit{    5 } &  1.196  \textit{   10 } &                         &                         &                          & 1.196  \textit{   10  } & 12.0 - 18.9 & 1971Be4 \\
            &  4   & 15.19  \textit{    3 } &   4.60  \textit{    9 } &  1.283  \textit{   19 } &                         &                         &                          & 1.283  \textit{   19  } & 12.1 - 19.0 & 1968Be5 \\
            &  4a  & 14.44  \textit{    6 } &   3.34  \textit{   19 } &  0.751  \textit{   21 } &                         &                         &                          & 0.751  \textit{   21  } & 12.5 - 19.0 & 1964Ric \\
            &  4b  & 14.48  \textit{   12 } &   3.18  \textit{   33 } &  0.741  \textit{   48 } &                         &                         &                          & 0.741  \textit{   48  } & 12.5 - 19.0 & 1964Ric \\
$^{140} {\rm Ce}$ &  6   & 15.09  \textit{    1 } &   4.51  \textit{    5 } &  1.317  \textit{   10 } &                         &                         &                          & 1.317  \textit{   10  } & 12.0 - 18.9 & 1976Le2 \\
$^{142} {\rm Ce}$ &  6   & 14.95  \textit{    2 } &   5.24  \textit{    9 } &  1.313  \textit{   16 } &                         &                         &                          & 1.313  \textit{   16  } & 12.0 - 18.9 & 1976Le2 \\
$^{141} {\rm Pr}$ &  4   & 15.33  \textit{    2 } &   4.49  \textit{    9 } &  1.165  \textit{   21 } &                         &                         &                          & 1.165  \textit{   21  } & 12.1 - 16.9 & 1987Ber \\
            &  4   & 15.20  \textit{    2 } &   4.63  \textit{    6 } &  1.127  \textit{   11 } &                         &                         &                          & 1.127  \textit{   11  } & 12.1 - 18.7 & 1966Br1 \\
            &  4a  & 14.65  \textit{    7 } &   3.62  \textit{   20 } &  0.812  \textit{   24 } &                         &                         &                          & 0.812  \textit{   24  } & 12.5 - 19.0 & 1964Ric \\
            &  4b  & 14.74  \textit{   13 } &   3.59  \textit{   39 } &  0.816  \textit{   60 } &                         &                         &                          & 0.816  \textit{   60  } & 12.5 - 19.0 & 1964Ric \\
            &  12  & 15.42  \textit{    2 } &   4.39  \textit{    5 } &  1.081  \textit{   10 } &                         &                         &                          & 1.081  \textit{   10  } & 12.0 - 18.1 & 1972You \\
            &  12  & 15.17  \textit{    1 } &   4.88  \textit{    3 } &  1.262  \textit{    6 } &                         &                         &                          & 1.262  \textit{    6  } & 12.0 - 16.9 & 1971Be4 \\
            &  12  & 15.26  \textit{    1 } &   4.09  \textit{    4 } &  1.049  \textit{    8 } &                         &                         &                          & 1.049  \textit{    8  } & 12.1 - 19.0 & 1970Su1 \\
            &  13  & 15.43  \textit{    2 } &   4.02  \textit{    7 } &  1.081  \textit{   13 } &                         &                         &                          & 1.081  \textit{   13  } & 12.0 - 18.9 & 1972De1 \\
$^{142} {\rm Nd}$
%&  3a  & 14.93  \textit{    3 } &   4.54  \textit{   12 } &  1.228  \textit{   18 } &                         &                         &                          & 1.228  \textit{   18  } & 12.0 - 19.0 & 2003Var \\ % old
            &  3a  & 15.02  \textit{    4 } &    4.41  \textit{   18 } &  1.205  \textit{   30 } &                         &                         &                          & 1.205  \textit{   30  } & 13.1 - 18.0 & 2003Var \\ % new
%            &  3b  & 15.00  \textit{   11 } &   4.59  \textit{   37 } &  1.241  \textit{   81 } &                         &                         &                          & 1.241  \textit{   81  } & 12.0 - 19.0 & 2003Var \\ % old
            &  3b  & 15.04  \textit{   12 } &   4.50  \textit{   49 } &  1.221  \textit{   111 } &                         &                         &                          & 1.221  \textit{   111  } & 13.1 - 18.0 & 2003Var \\  % new
            &  4   & 15.01  \textit{    1 } &   4.56  \textit{    4 } &  1.226  \textit{    7 } &                         &                         &                          & 1.226  \textit{    7  } & 12.0 - 18.9 & 1971Ca1 \\
$^{143} {\rm Nd}$ &  4   & 15.08  \textit{    2 } &   4.99  \textit{    9 } &  1.281  \textit{   16 } &                         &                         &                          & 1.281  \textit{   16  } & 12.0 - 19.0 & 1971Ca1 \\
$^{144} {\rm Nd}$ &  4   & 15.17  \textit{    2 } &   5.56  \textit{    7 } &  1.295  \textit{   14 } &                         &                         &                          & 1.295  \textit{   14  } & 12.0 - 18.9 & 1971Ca1 \\
$^{145} {\rm Nd}$ &  4   & 15.14  \textit{    5 } &   6.75  \textit{   22 } &  1.456  \textit{   36 } &                         &                         &                          & 1.456  \textit{   36  } & 12.0 - 18.9 & 1971Ca1 \\
$^{146} {\rm Nd}$ &  4   & 14.88  \textit{    3 } &   6.04  \textit{   11 } &  1.361  \textit{   20 } &                         &                         &                          & 1.361  \textit{   20  } & 12.0 - 18.9 & 1971Ca1 \\
            &  4a  & 13.89  \textit{    3 } &   3.78  \textit{    9 } &  0.956  \textit{   15 } &                         &                         &                          & 0.956  \textit{   15  } & 12.2 - 19.0 & 1971Vas \\
            &  4b  & 13.94  \textit{    5 } &   3.98  \textit{   13 } &  0.996  \textit{   30 } &                         &                         &                          & 0.996  \textit{   30  } & 12.2 - 19.0 & 1971Vas \\
$^{148} {\rm Nd}$ &  4   & 13.34  \textit{   38 } &   5.41  \textit{   70 } &  0.623  \textit{  184 } &  15.79  \textit{   11 } &   4.57  \textit{   56 } &   0.552  \textit{  165 } & 1.175  \textit{  247  } & 10.8 - 18.6 & 1971Ca1 \\
            &  4   & 13.73  \textit{    3 } &   2.71  \textit{   18 } &  0.870  \textit{   50 } &  15.96  \textit{    4 } &   1.09  \textit{   18 } &   0.113  \textit{   23 } & 0.982  \textit{   55  } & 13.0 - 17.0 & 1969Vas \\
$^{150} {\rm Nd}$ &  4   & 12.49  \textit{    9 } &   3.93  \textit{   29 } &  0.556  \textit{   55 } &  16.23  \textit{    7 } &   4.85  \textit{   34 } &   0.696  \textit{   65 } & 1.252  \textit{   85  } & 10.8 - 18.6 & 1971Ca1 \\
$^{144} {\rm Sm}$ &  4   & 15.37  \textit{    2 } &   4.53  \textit{    7 } &  1.274  \textit{   15 } &                         &                         &                          & 1.274  \textit{   15  } & 12.1 - 18.9 & 1974Ca5 \\
$^{148} {\rm Sm}$ &  4   & 14.91  \textit{    1 } &   5.15  \textit{    6 } &  1.260  \textit{   10 } &                         &                         &                          & 1.260  \textit{   10  } & 12.1 - 18.9 & 1974Ca5 \\
            &  4a  & 14.02  \textit{    2 } &   4.04  \textit{    5 } &  0.947  \textit{   11 } &                         &                         &                          & 0.947  \textit{   11  } &  7.7 - 19.0 & 1971Vas \\
            &  4b  & 14.17  \textit{    4 } &   4.38  \textit{    8 } &  1.029  \textit{   19 } &                         &                         &                          & 1.029  \textit{   19  } &  7.7 - 19.0 & 1971Vas \\
$^{150} {\rm Sm}$ &  4   & 14.76  \textit{    3 } &   6.01  \textit{   12 } &  1.340  \textit{   20 } &                         &                         &                          & 1.340  \textit{   20  } & 12.1 - 18.9 & 1974Ca5 \\
            &  4   & 13.99  \textit{    3 } &   4.40  \textit{   11 } &  1.137  \textit{   19 } &                         &                         &                          & 1.137  \textit{   19  } & 12.2 - 19.0 & 1969Vas \\
$^{152} {\rm Sm}$ &  4   & 12.56  \textit{    4 } &   3.53  \textit{   13 } &  0.511  \textit{   25 } &  15.97  \textit{    3 } &   4.77  \textit{   14 } &   0.704  \textit{   30 } & 1.215  \textit{   39  } & 10.9 - 18.8 & 1974Ca5 \\
            &  4   & 11.74  \textit{    2 } &   2.24  \textit{    8 } &  0.751  \textit{   23 } &  15.00  \textit{    3 } &   2.31  \textit{   10 } &   0.672  \textit{   24 } & 1.423  \textit{   33  } & 11.0 - 18.8 & 1969Vas \\
$^{154} {\rm Sm}$ &  0   & 12.31  \textit{   29 } &   3.27  \textit{ 1.04 } &  0.483  \textit{  217 } &  15.95  \textit{   36 } &   5.53  \textit{  176 } &   0.729  \textit{  305 } & 1.212  \textit{  374  } & 10.9 - 18.6 & 1981Gur \\
            &  4   & 12.42  \textit{    4 } &   3.43  \textit{   16 } &  0.495  \textit{   30 } &  16.20  \textit{    4 } &   5.29  \textit{   22 } &   0.716  \textit{   39 } & 1.211  \textit{   49  } & 11.0 - 18.6 & 1974Ca5 \\
            &  4   & 11.34  \textit{    4 } &   2.09  \textit{   15 } &  0.322  \textit{   23 } &  14.98  \textit{    3 } &   3.86  \textit{    9 } &   0.926  \textit{   23 } & 1.248  \textit{   32  } & 11.0 - 18.8 & 1969Vas \\
$^{151} {\rm Eu}$ &  4a  & 13.43  \textit{   34 } &   5.18  \textit{   31 } &  0.623  \textit{  163 } &  14.52  \textit{    7 } &   2.28  \textit{   60 } &   0.258  \textit{  133 } & 0.880  \textit{  210  } & 10.2 - 18.0 & 1971Vas \\
            &  4b  & 13.27  \textit{   68 } &   5.04  \textit{   67 } &  0.545  \textit{  285 } &  14.54  \textit{    7 } &   2.59  \textit{   80 } &   0.327  \textit{  226 } & 0.872  \textit{  364  } & 10.2 - 18.0 & 1971Vas \\
$^{153} {\rm Eu}$ &  4   & 12.47  \textit{    5 } &   3.26  \textit{   18 } &  0.416  \textit{   31 } &  16.07  \textit{    5 } &   5.48  \textit{   21 } &   0.769  \textit{   42 } & 1.185  \textit{   52  } & 10.9 - 18.7 & 1969Be8 \\
            &  4a  & 11.99  \textit{    3 } &   2.19  \textit{   11 } &  0.282  \textit{   13 } &  15.26  \textit{    4 } &   3.12  \textit{   13 } &   0.536  \textit{   18 } & 0.819  \textit{   22  } & 11.0 - 18.8 & 1971Vas \\
            &  4b  & 12.00  \textit{    3 } &   2.23  \textit{   11 } &  0.292  \textit{   14 } &  15.19  \textit{    6 } &   2.88  \textit{   17 } &   0.496  \textit{   29 } & 0.788  \textit{   33  } & 11.0 - 18.8 & 1971Vas \\
$^{152} {\rm Gd}$ &  4a  & 11.96  \textit{    6 } &   3.49  \textit{   18 } &  0.397  \textit{   26 } &  14.75  \textit{    4 } &   2.87  \textit{   14 } &   0.475  \textit{   26 } & 0.872  \textit{   37  } & 10.2 - 18.0 & 1971Vas \\
            &  4b  & 11.96  \textit{    6 } &   3.49  \textit{   18 } &  0.396  \textit{   27 } &  14.75  \textit{    5 } &   2.88  \textit{   17 } &   0.477  \textit{   32 } & 0.873  \textit{   42  } & 10.2 - 18.0 & 1971Vas \\
$^{154} {\rm Gd}$ &  4a  & 12.09  \textit{    5 } &   3.08  \textit{   17 } &  0.380  \textit{   23 } &  15.10  \textit{    4 } &   3.09  \textit{   15 } &   0.493  \textit{   27 } & 0.873  \textit{   35  } & 10.2 - 18.0 & 1971Vas \\
            &  4b  & 12.11  \textit{    5 } &   3.11  \textit{   17 } &  0.389  \textit{   24 } &  15.07  \textit{    5 } &   2.93  \textit{   18 } &   0.467  \textit{   33 } & 0.856  \textit{   41  } & 10.2 - 18.0 & 1971Vas \\
$^{156} {\rm Gd}$ &  0   & 12.63  \textit{   24 } &   3.61  \textit{   80 } &  0.632  \textit{  177 } &  15.97  \textit{   23 } &   4.10  \textit{  105 } &   0.537  \textit{  191 } & 1.169  \textit{  260  } & 10.9 - 18.7 & 1981Gur \\
            &  4a  & 12.00  \textit{    4 } &   3.50  \textit{   17 } &  0.501  \textit{   25 } &  15.00  \textit{    4 } &   2.06  \textit{   11 } &   0.343  \textit{   19 } & 0.844  \textit{   31  } & 11.0 - 18.8 & 1971Vas \\
            &  4b  & 12.01  \textit{    6 } &   4.19  \textit{   37 } &  0.583  \textit{   52 } &  15.02  \textit{    6 } &   2.09  \textit{   20 } &   0.322  \textit{   39 } & 0.905  \textit{   65  } & 11.0 - 18.8 & 1971Vas \\
$^{158} {\rm Gd}$ &  4a  & 12.00  \textit{    5 } &   3.37  \textit{   18 } &  0.449  \textit{   26 } &  15.19  \textit{    5 } &   2.97  \textit{   19 } &   0.473  \textit{   27 } & 0.921  \textit{   38  } & 10.2 - 18.0 & 1971Vas \\
            &  4b  & 12.06  \textit{    6 } &   3.50  \textit{   18 } &  0.487  \textit{   29 } &  15.02  \textit{    9 } &   2.21  \textit{   26 } &   0.368  \textit{   45 } & 0.855  \textit{   54  } & 10.2 - 18.0 & 1971Vas \\
$^{160} {\rm Gd}$ &  3a  & 12.47  \textit{   14 } &   3.85  \textit{   49 } &  0.678  \textit{  101 } &  16.26  \textit{   11 } &   4.69  \textit{   48 } &   0.700  \textit{  104 } & 1.378  \textit{  145  } & 10.9 - 18.8 & 2003Var \\
            &  3b  & 12.42  \textit{   16 } &   3.71  \textit{   67 } &  0.638  \textit{  142 } &  16.25  \textit{   16 } &   5.07  \textit{   88 } &   0.764  \textit{  177 } & 1.402  \textit{  227  } & 10.9 - 18.8 & 2003Var \\
            &  4   & 12.34  \textit{    6 } &   3.13  \textit{   24 } &  0.502  \textit{   43 } &  16.16  \textit{    6 } &   4.99  \textit{   29 } &   0.717  \textit{   54 } & 1.219  \textit{   69  } & 10.9 - 18.7 & 1969Be8 \\
$^{159} {\rm Tb}$ &  4   & 12.55  \textit{    5 } &   3.23  \textit{   15 } &  0.452  \textit{   33 } &  16.16  \textit{    5 } &   5.74  \textit{   22 } &   1.059  \textit{   50 } & 1.511  \textit{   60  } & 11.1 - 19.0 & 1976Gor \\
            &  4   & 12.22  \textit{    6 } &   3.37  \textit{   28 } &  0.497  \textit{   48 } &  16.05  \textit{    6 } &   4.79  \textit{   29 } &   0.737  \textit{   57 } & 1.234  \textit{   75  } & 11.0 - 18.7 & 1968Be5 \\
            &  4   & 12.33  \textit{    5 } &   3.04  \textit{   18 } &  0.414  \textit{   31 } &  15.85  \textit{    6 } &   4.60  \textit{   29 } &   0.631  \textit{   46 } & 1.045  \textit{   55  } & 10.8 - 18.7 & 1964Br1 \\
            &  4a  & 12.58  \textit{    7 } &   3.53  \textit{   21 } &  0.749  \textit{   44 } &  16.14  \textit{   11 } &   1.81  \textit{   19 } &   0.362  \textit{   32 } & 1.111  \textit{   55  } & 10.8 - 18.8 & 1962Bog \\
            &  4b  & 12.46  \textit{   10 } &   3.52  \textit{   33 } &  0.687  \textit{   66 } &  16.10  \textit{   11 } &   2.93  \textit{   31 } &   0.539  \textit{   58 } & 1.225  \textit{   88  } & 10.8 - 18.8 & 1962Bog \\
            &  4a  & 12.43  \textit{    7 } &   3.12  \textit{   23 } &  0.530  \textit{   48 } &  16.42  \textit{   11 } &   4.70  \textit{   48 } &   0.850  \textit{   90 } & 1.380  \textit{  102  } & 11.0 - 18.0 & 1958Ful \\
            &  4b  & 12.43  \textit{    7 } &   3.12  \textit{   23 } &  0.529  \textit{   48 } &  16.42  \textit{   12 } &   4.72  \textit{   49 } &   0.854  \textit{   92 } & 1.383  \textit{  104  } & 11.0 - 18.0 & 1958Ful \\
            &  5   & 12.16  \textit{    6 } &   3.50  \textit{   28 } &  0.450  \textit{   49 } &  15.73  \textit{    7 } &   5.72  \textit{   30 } &   0.766  \textit{   59 } & 1.216  \textit{   77  } & 11.1 - 19.0 & 2011Var \\
$^{165} {\rm Ho}$ &  0   & 12.47  \textit{   13 } &   2.84  \textit{   59 } &  0.445  \textit{  100 } &  15.59  \textit{   18 } &   3.78  \textit{   72 } &   0.520  \textit{  120 } & 0.965  \textit{  156  } & 11.1 - 18.7 & 1981Gur \\
            &  0   & 12.62  \textit{   14 } &   3.02  \textit{   58 } &  0.501  \textit{  109 } &  15.47  \textit{   15 } &   3.42  \textit{   62 } &   0.492  \textit{  117 } & 0.994  \textit{  160  } & 11.1 - 18.7 & 1976Gu2 \\
            &  4   & 12.38  \textit{    2 } &   2.92  \textit{    9 } &  0.453  \textit{   17 } &  15.98  \textit{    3 } &   4.66  \textit{   14 } &   0.692  \textit{   23 } & 1.145  \textit{   29  } & 10.9 - 18.7 & 1969Be8 \\
            &  4   & 12.11  \textit{    4 } &   2.81  \textit{   19 } &  0.489  \textit{   38 } &  15.78  \textit{    5 } &   4.83  \textit{   24 } &   0.856  \textit{   50 } & 1.345  \textit{   63  } & 11.0 - 18.7 & 1968Be5 \\
            &  4   & 11.91  \textit{    3 } &   2.61  \textit{   15 } &  0.435  \textit{   29 } &  16.38  \textit{    4 } &   5.79  \textit{   26 } &   1.343  \textit{   62 } & 1.778  \textit{   69  } & 11.0 - 18.3 & 1966Axe \\
            &  4a  & 12.41  \textit{    5 } &   2.99  \textit{   14 } &  0.421  \textit{   30 } &  16.51  \textit{    5 } &   6.20  \textit{   31 } &   1.153  \textit{   63 } & 1.574  \textit{   69  } & 10.8 - 18.8 & 1976Gor \\
            &  4b  & 12.41  \textit{    5 } &   2.99  \textit{   14 } &  0.421  \textit{   30 } &  16.51  \textit{    5 } &   6.20  \textit{   31 } &   1.153  \textit{   63 } & 1.574  \textit{   69  } & 10.8 - 18.8 & 1976Gor \\
$^{168} {\rm Er}$ &  0   & 12.33  \textit{   36 } &   4.18  \textit{  140 } &  0.698  \textit{  281 } &  15.65  \textit{   20 } &   3.58  \textit{   96 } &   0.516  \textit{  225 } & 1.214  \textit{  360  } & 10.9 - 18.8 & 1981Gur \\
$^{174} {\rm Yb}$ &  0   & 12.73  \textit{   25 } &   3.95  \textit{   69 } &  0.909  \textit{  211 } &  15.80  \textit{   18 } &   3.18  \textit{   81 } &   0.496  \textit{  186 } & 1.405  \textit{  281  } & 10.9 - 18.7 & 1981Gur \\
$^{175} {\rm Lu}$ &  4   & 12.44  \textit{    9 } &   2.99  \textit{   30 } &  0.456  \textit{   59 } &  15.65  \textit{    9 } &   4.32  \textit{   34 } &   0.699  \textit{   71 } & 1.155  \textit{   92  } & 11.0 - 18.7 & 1969Be6 \\
$^{176} {\rm Hf}$ &  4   & 12.46  \textit{    4 } &   3.13  \textit{   13 } &  0.585  \textit{   31 } &  15.86  \textit{    5 } &   4.44  \textit{   18 } &   0.677  \textit{   38 } & 1.262  \textit{   49  } & 10.9 - 17.9 & 1977Gor \\
$^{178} {\rm Hf}$ &  0   & 12.59  \textit{   22 } &   4.95  \textit{   68 } &  1.126  \textit{  190 } &  15.65  \textit{   16 } &   3.00  \textit{   61 } &   0.401  \textit{  128 } & 1.527  \textit{  229  } & 10.8 - 18.6 & 1981Gur \\
            &  0   & 12.40  \textit{   18 } &   3.95  \textit{   37 } &  0.879  \textit{  123 } &  15.56  \textit{   16 } &   3.47  \textit{   57 } &   0.556  \textit{  124 } & 1.435  \textit{  175  } &  8.1 - 18.6 & 1976Gu2 \\
            &  4   & 12.57  \textit{    5 } &   3.26  \textit{   17 } &  0.643  \textit{   39 } &  15.91  \textit{    5 } &   3.71  \textit{   19 } &   0.564  \textit{   40 } & 1.207  \textit{   56  } & 11.0 - 17.9 & 1977Gor \\
            &  4   & 12.68  \textit{   18 } &   2.78  \textit{   56 } &  0.248  \textit{  127 } &  15.14  \textit{   29 } &   6.51  \textit{   40 } &   1.077  \textit{  167 } & 1.325  \textit{  209  } & 11.0 - 18.8 & 1976Gor \\
$^{180} {\rm Hf}$ &  0   & 12.74  \textit{   31 } &   4.93  \textit{   88 } &  1.089  \textit{  256 } &  15.59  \textit{   18 } &   3.04  \textit{   79 } &   0.407  \textit{  177 } & 1.496  \textit{  311  } & 10.8 - 18.7 & 1981Gur \\
            &  0   & 12.45  \textit{   21 } &   3.64  \textit{   43 } &  0.769  \textit{  143 } &  15.46  \textit{   19 } &   3.68  \textit{   68 } &   0.630  \textit{  160 } & 1.399  \textit{  215  } &  8.6 - 18.7 & 1976Gu2 \\
            &  4   & 12.56  \textit{    4 } &   2.96  \textit{   12 } &  0.584  \textit{   26 } &  15.86  \textit{    3 } &   3.51  \textit{   13 } &   0.558  \textit{   27 } & 1.142  \textit{   37  } & 11.0 - 17.9 & 1977Gor \\
$^{181} {\rm Ta}$ &  0   & 12.36  \textit{   39 } &   3.41  \textit{  110 } &  0.638  \textit{  331 } &  15.26  \textit{   40 } &   4.71  \textit{  111 } &   0.774  \textit{  356 } & 1.412  \textit{  486  } & 10.8 - 18.6 & 1981Gur \\
            &  0   & 12.36  \textit{   39 } &   3.41  \textit{  110 } &  0.638  \textit{  331 } &  15.26  \textit{   40 } &   4.71  \textit{  111 } &   0.774  \textit{  356 } & 1.412  \textit{  486  } & 10.8 - 18.6 & 1976Gu2 \\
            &  3a  & 12.52  \textit{   11 } &   3.23  \textit{   23 } &  0.582  \textit{   62 } &  15.47  \textit{   10 } &   3.89  \textit{   27 } &   0.680  \textit{   67 } & 1.262  \textit{   91  } & 10.0 - 18.8 & 2003Var \\
            &  3b  & 12.45  \textit{   17 } &   3.08  \textit{   50 } &  0.536  \textit{  124 } &  15.43  \textit{   16 } &   4.17  \textit{   71 } &   0.742  \textit{  165 } & 1.278  \textit{  206  } & 10.0 - 18.8 & 2003Var \\
            &  4   & 12.65  \textit{    2 } &   2.91  \textit{    5 } &  0.558  \textit{   12 } &  15.61  \textit{    2 } &   3.53  \textit{    7 } &   0.646  \textit{   15 } & 1.203  \textit{   19  } & 10.8 - 18.8 & 2001Bel \\
            &  4   & 12.43  \textit{    6 } &   2.90  \textit{   22 } &  0.518  \textit{   50 } &  15.42  \textit{    6 } &   4.03  \textit{   21 } &   0.743  \textit{   56 } & 1.261  \textit{   75  } & 11.0 - 18.7 & 1968Be5 \\
            &  4   & 12.52  \textit{    8 } &   1.90  \textit{   41 } &  0.164  \textit{   69 } &  15.06  \textit{   20 } &   5.83  \textit{   72 } &   0.917  \textit{  140 } & 1.081  \textit{  156  } & 10.8 - 18.7 & 1963Br1 \\
            &  4   & 13.23  \textit{   14 } &   5.09  \textit{   40 } &  1.283  \textit{  106 } &  15.74  \textit{    3 } &   1.47  \textit{   22 } &   0.257  \textit{   48 } & 1.540  \textit{  116  } & 11.0 - 18.5 & 1962Bog \\
            &  4a  & 11.97  \textit{    7 } &   2.78  \textit{   35 } &  0.473  \textit{   59 } &  15.16  \textit{    7 } &   3.68  \textit{   22 } &   0.623  \textit{   53 } & 1.096  \textit{   79  } & 10.8 - 18.8 & 1969Ish \\
            &  4b  & 12.03  \textit{    8 } &   2.74  \textit{   39 } &  0.493  \textit{   67 } &  15.17  \textit{    7 } &   3.11  \textit{   28 } &   0.557  \textit{   62 } & 1.050  \textit{   91  } & 10.8 - 18.8 & 1969Ish \\
            &  4a  & 12.45  \textit{   28 } &   3.52  \textit{   91 } &  0.626  \textit{  174 } &  15.66  \textit{   23 } &   3.17  \textit{   74 } &   0.511  \textit{  159 } & 1.138  \textit{  235  } & 11.0 - 18.0 & 1967Ant \\
            &  4b  & 12.36  \textit{   39 } &   3.34  \textit{  145 } &  0.569  \textit{  288 } &  15.60  \textit{   37 } &   3.67  \textit{  162 } &   0.591  \textit{  316 } & 1.160  \textit{  427  } & 11.0 - 18.0 & 1967Ant \\
            &  4a  & 12.40  \textit{    3 } &   2.62  \textit{   12 } &  0.517  \textit{   30 } &  15.66  \textit{    5 } &   4.81  \textit{   19 } &   0.962  \textit{   46 } & 1.479  \textit{   55  } & 11.0 - 18.7 & 1958Ful \\
            &  4b  & 12.41  \textit{    3 } &   2.67  \textit{   14 } &  0.529  \textit{   33 } &  15.67  \textit{    5 } &   4.77  \textit{   21 } &   0.948  \textit{   49 } & 1.478  \textit{   59  } & 11.0 - 18.7 & 1958Ful \\
            &  5   & 12.68  \textit{   34 } &   3.74  \textit{  111 } &  0.711  \textit{  285 } &  15.56  \textit{   25 } &   3.95  \textit{   79 } &   0.522  \textit{  245 } & 1.233  \textit{  376  } & 11.5 - 19.0 & 2012Var \\
$^{182} {\rm W }$ &  0   & 13.08  \textit{   34 } &   7.29  \textit{  100 } &  1.655  \textit{  268 } &  15.20  \textit{   21 } &   1.53  \textit{  123 } &   0.091  \textit{   90 } & 1.746  \textit{  283  } & 11.0 - 18.8 & 1981Gur \\
            &  0   & 12.00  \textit{   27 } &   3.13  \textit{   59 } &  0.555  \textit{  196 } &  14.96  \textit{   32 } &   5.06  \textit{  108 } &   0.839  \textit{  267 } & 1.394  \textit{  331  } &  8.5 - 18.8 & 1976Gu2 \\
            &  4   & 12.80  \textit{    5 } &   3.17  \textit{   12 } &  0.629  \textit{   35 } &  15.71  \textit{    5 } &   4.14  \textit{   14 } &   0.704  \textit{   39 } & 1.333  \textit{   52  } & 10.8 - 18.6 & 1978Go3 \\
$^{184} {\rm W }$ &  0   & 12.27  \textit{   45 } &   5.17  \textit{  188 } &  1.144  \textit{  513 } &  15.10  \textit{   17 } &   3.15  \textit{  143 } &   0.347  \textit{  301 } & 1.491  \textit{  595  } & 11.0 - 17.6 & 1981Gur \\
            &  4   & 13.23  \textit{    7 } &   4.61  \textit{   11 } &  0.990  \textit{   46 } &  15.75  \textit{    5 } &   3.46  \textit{   18 } &   0.416  \textit{   41 } & 1.406  \textit{   62  } &  8.0 - 18.6 & 1978Go3 \\
            &  4a  & 12.56  \textit{    8 } &   3.27  \textit{   20 } &  0.557  \textit{   65 } &  15.94  \textit{   13 } &   5.37  \textit{   56 } &   0.959  \textit{  107 } & 1.516  \textit{  125  } & 11.0 - 18.8 & 1973Gor \\
            &  4b  & 12.62  \textit{    9 } &   3.43  \textit{   22 } &  0.625  \textit{   80 } &  15.92  \textit{   20 } &   4.48  \textit{   91 } &   0.810  \textit{  173 } & 1.435  \textit{  191  } & 11.0 - 18.8 & 1973Gor \\
$^{186} {\rm W }$ &  0   & 13.01  \textit{   48 } &   6.25  \textit{   93 } &  1.400  \textit{  392 } &  14.81  \textit{   30 } &   2.84  \textit{  186 } &   0.205  \textit{  255 } & 1.605  \textit{  468  } & 10.9 - 18.7 & 1981Gur \\
            &  4   & 12.73  \textit{    7 } &   3.06  \textit{   16 } &  0.557  \textit{   51 } &  15.34  \textit{    6 } &   4.33  \textit{   17 } &   0.785  \textit{   58 } & 1.342  \textit{   77  } & 11.0 - 17.8 & 1978Go3 \\
            &  4   & 12.74  \textit{    5 } &   2.94  \textit{   12 } &  0.484  \textit{   38 } &  15.25  \textit{    6 } &   4.61  \textit{   17 } &   0.755  \textit{   47 } & 1.239  \textit{   60  } & 10.9 - 18.7 & 1969Be8 \\
            &  4a  & 12.87  \textit{   13 } &   3.82  \textit{   31 } &  0.734  \textit{  112 } &  15.92  \textit{   22 } &   4.96  \textit{   66 } &   0.658  \textit{  133 } & 1.392  \textit{  173  } & 11.0 - 18.8 & 1973Gor \\
            &  4b  & 12.88  \textit{   14 } &   3.83  \textit{   32 } &  0.749  \textit{  132 } &  15.88  \textit{   29 } &   4.60  \textit{  138 } &   0.620  \textit{  215 } & 1.369  \textit{  253  } & 11.0 - 18.8 & 1973Gor \\
$^{185} {\rm Re}$ &  4a  & 12.89  \textit{    6 } &   3.48  \textit{   12 } &  0.674  \textit{   52 } &  15.84  \textit{   10 } &   4.37  \textit{   55 } &   0.649  \textit{   83 } & 1.324  \textit{   98  } & 10.2 - 18.0 & 1973Gor \\
            &  4b  & 12.62  \textit{    4 } &   2.00  \textit{   19 } &  0.213  \textit{   37 } &  15.63  \textit{   36 } &   9.15  \textit{   57 } &   1.727  \textit{  142 } & 1.940  \textit{  147  } & 10.2 - 18.0 & 1973Gor \\
$^{{\rm nat}} {\rm Re}$ &  4   & 14.30  \textit{    1 } &   7.05  \textit{    5 } &  1.902  \textit{   11 } &                         &                         &                          & 1.902  \textit{   11  } & 10.2 - 18.0 & 1975Vey \\
$^{186} {\rm Os}$ &  5   & 13.00  \textit{   44 } &   3.09  \textit{   79 } &  0.557  \textit{  283 } &  15.09  \textit{   35 } &   3.39  \textit{   58 } &   0.542  \textit{  275 } & 1.100  \textit{  394  } & 11.1 - 18.9 & 2015Var \\
            &  7   & 13.27  \textit{   13 } &   3.65  \textit{   26 } &  0.756  \textit{   95 } &  15.39  \textit{    8 } &   2.80  \textit{   31 } &   0.394  \textit{   83 } & 1.150  \textit{  126  } & 11.1 - 18.7 & 1979Be4 \\
$^{188} {\rm Os}$ &  5   & 13.14  \textit{   43 } &   3.59  \textit{   68 } &  0.794  \textit{  319 } &  15.22  \textit{   30 } &   2.98  \textit{   76 } &   0.507  \textit{  292 } & 1.301  \textit{  432  } & 10.8 - 18.9 & 2014Var \\
            &  9   & 13.12  \textit{    7 } &   3.61  \textit{   12 } &  0.739  \textit{   59 } &  15.17  \textit{    6 } &   3.55  \textit{   19 } &   0.597  \textit{   61 } & 1.336  \textit{   85  } & 10.8 - 18.7 & 1979Be4 \\
$^{189} {\rm Os}$ &  5   & 13.18  \textit{   26 } &   3.64  \textit{   40 } &  0.873  \textit{  201 } &  15.32  \textit{   25 } &   2.95  \textit{   63 } &   0.365  \textit{  180 } & 1.238  \textit{  270  } & 10.8 - 18.9 & 2014Var \\
            &  9   & 12.93  \textit{    7 } &   3.39  \textit{   12 } &  0.657  \textit{   53 } &  14.86  \textit{    5 } &   3.19  \textit{   16 } &   0.582  \textit{   55 } & 1.239  \textit{   76  } & 10.8 - 18.7 & 1979Be4 \\
$^{190} {\rm Os}$ &  5   & 13.21  \textit{   33 } &   3.59  \textit{   46 } &  0.881  \textit{  256 } &  15.28  \textit{   36 } &   2.93  \textit{   79 } &   0.348  \textit{  233 } & 1.229  \textit{  346  } & 10.8 - 18.9 & 2015Var \\
            &  9   & 13.04  \textit{   10 } &   3.62  \textit{   14 } &  0.694  \textit{   85 } &  14.75  \textit{    8 } &   3.51  \textit{   20 } &   0.549  \textit{   85 } & 1.243  \textit{  120  } & 10.8 - 18.7 & 1979Be4 \\
$^{192} {\rm Os}$ &  5   & 13.08  \textit{   68 } &   3.61  \textit{  104 } &  0.752  \textit{  558 } &  14.98  \textit{   56 } &   3.68  \textit{  110 } &   0.523  \textit{  534 } & 1.275  \textit{  772  } & 10.8 - 18.9 & 2015Var \\
            &  9   & 13.04  \textit{   10 } &   3.62  \textit{   14 } &  0.690  \textit{   85 } &  14.75  \textit{    8 } &   3.51  \textit{   20 } &   0.545  \textit{   84 } & 1.235  \textit{  120  } & 10.8 - 18.7 & 1979Be4 \\
$^{191} {\rm Ir}$ &  4   & 13.16  \textit{   15 } &   3.75  \textit{   25 } &  0.894  \textit{  155 } &  15.24  \textit{   22 } &   3.69  \textit{   97 } &   0.359  \textit{  171 } & 1.253  \textit{  231  } & 11.0 - 16.8 & 1978Go1 \\
            &  4   & 12.92  \textit{    7 } &   2.16  \textit{   39 } &  0.278  \textit{   91 } &  16.40  \textit{   46 } &  10.48  \textit{  111 } &   2.304  \textit{  292 } & 2.582  \textit{  305  } & 11.1 - 16.9 & 1978Go2 \\
$^{193} {\rm Ir}$ &  4   & 12.85  \textit{    8 } &   1.64  \textit{   37 } &  0.149  \textit{   64 } &  14.18  \textit{   16 } &   5.94  \textit{   37 } &   1.322  \textit{   65 } & 1.471  \textit{   91  } & 11.0 - 16.8 & 1978Go1 \\
$^{{\rm nat}} {\rm Ir}$ &  4   & 13.81  \textit{    1 } &   4.97  \textit{    4 } &  1.386  \textit{    8 } &                         &                         &                          & 1.386  \textit{    8  } & 10.2 - 18.0 & 1975Vey \\
$^{194} {\rm Pt}$ &  4   & 13.66  \textit{    7 } &   4.29  \textit{   13 } &  1.203  \textit{   69 } &  16.70  \textit{   42 } &   4.55  \textit{  264 } &   0.088  \textit{   81 } & 1.291  \textit{  106  } & 11.0 - 17.8 & 1978Go1 \\
            &  13   & 13.39  \textit{    7 } &   3.73  \textit{   16 } &  0.953  \textit{   70 } &  16.58  \textit{    9 } &   4.69  \textit{   55 } &   0.603  \textit{   97 } & 1.557  \textit{  119  } & 11.2 - 18.0 & 1978Go2 \\
$^{195} {\rm Pt}$ &  4   & 13.28  \textit{   12 } &   3.71  \textit{   22 } &  0.964  \textit{  126 } &  15.44  \textit{   24 } &   3.56  \textit{   96 } &   0.273  \textit{  132 } & 1.237  \textit{  182  } & 11.0 - 17.8 & 1978Go1 \\
            &  13   & 13.24  \textit{    9 } &   3.44  \textit{   21 } &  0.847  \textit{  106 } &  16.26  \textit{   17 } &   4.78  \textit{   99 } &   0.716  \textit{  181 } & 1.563  \textit{  209  } & 11.2 - 18.0 & 1978Go2 \\
$^{196} {\rm Pt}$ &  4   & 13.38  \textit{    7 } &   2.87  \textit{   39 } &  0.376  \textit{  149 } &  14.18  \textit{   19 } &   6.94  \textit{   71 } &   1.067  \textit{  130 } & 1.443  \textit{  198  } & 11.0 - 17.8 & 1978Go1 \\
$^{198} {\rm Pt}$ &  4   & 13.62  \textit{    2 } &   4.83  \textit{    7 } &  1.426  \textit{   12 } &                         &                         &                          & 1.426  \textit{   12  } & 11.0 - 17.8 & 1978Go1 \\
$^{197} {\rm Au}$ &  0   & 13.72  \textit{    7 } &   5.43  \textit{   30 } &  1.570  \textit{   69 } &                         &                         &                          & 1.570  \textit{   69  } & 11.1 - 17.0 & 1981Gur \\
            &  0   & 13.68  \textit{    7 } &   5.45  \textit{   23 } &  1.580  \textit{   54 } &                         &                         &                          & 1.580  \textit{   54  } &  8.2 - 17.0 & 1976Gu2 \\
            &  4   & 13.81  \textit{    2 } &   4.79  \textit{    8 } &  1.410  \textit{   19 } &                         &                         &                          & 1.410  \textit{   19  } & 11.0 - 16.8 & 1970Ve1 \\
            &  4   & 13.88  \textit{    3 } &   4.09  \textit{    9 } &  1.231  \textit{   22 } &                         &                         &                          & 1.231  \textit{   22  } & 11.1 - 16.8 & 1962Fu2 \\
            &  4a  & 13.28  \textit{    3 } &   4.44  \textit{   14 } &  1.346  \textit{   29 } &                         &                         &                          & 1.346  \textit{   29  } & 11.1 - 17.0 & 1973Sor \\
            &  4b  & 13.36  \textit{    5 } &   4.95  \textit{   24 } &  1.460  \textit{   52 } &                         &                         &                          & 1.460  \textit{   52  } & 11.1 - 17.0 & 1973Sor \\
            &  4a  & 13.77  \textit{    3 } &   4.72  \textit{   12 } &  1.475  \textit{   26 } &                         &                         &                          & 1.475  \textit{   26  } & 11.4 - 17.0 & 1958Ful \\
            &  4b  & 13.78  \textit{    3 } &   4.76  \textit{   12 } &  1.485  \textit{   28 } &                         &                         &                          & 1.485  \textit{   28  } & 11.4 - 17.0 & 1958Ful \\
            &  8   & 13.86  \textit{    3 } &   4.94  \textit{   15 } &  1.354  \textit{   34 } &                         &                         &                          & 1.354  \textit{   34  } & 12.1 - 16.9 & 1987Ber \\
            &  8a  & 13.66  \textit{    6 } &   4.21  \textit{   22 } &  1.272  \textit{   38 } &                         &                         &                          & 1.272  \textit{   38  } & 11.0 - 16.8 & 2010Var \\
            &  8b  & 13.70  \textit{   14 } &   4.36  \textit{   46 } &  1.295  \textit{  104 } &                         &                         &                          & 1.295  \textit{  104  } & 11.0 - 16.8 & 2010Var \\
$^{203} {\rm Tl}$ &  4   & 14.06  \textit{    8 } &   3.95  \textit{   21 } &  0.926  \textit{   39 } &                         &                         &                          & 0.926  \textit{   39  } &  9.0 - 17.9 & 1970Ant \\
$^{205} {\rm Tl}$ &  4   & 14.47  \textit{    5 } &   2.93  \textit{   16 } &  0.756  \textit{   27 } &                         &                         &                          & 0.756  \textit{   27  } & 10.5 - 17.9 & 1970Ant \\
$^{206} {\rm Pb}$ &  4   & 13.61  \textit{    1 } &   4.01  \textit{    5 } &  1.072  \textit{    9 } &                         &                         &                          & 1.072  \textit{    9  } & 10.0 - 17.0 & 1964Ha2 \\
            &  4a  & 13.57  \textit{    2 } &   5.44  \textit{    6 } &  1.271  \textit{   14 } &                         &                         &                          & 1.271  \textit{   14  } & 10.1 - 16.9 & 1973Sor \\
            &  4b  & 13.80  \textit{    3 } &   6.09  \textit{    9 } &  1.422  \textit{   22 } &                         &                         &                          & 1.422  \textit{   22  } & 10.1 - 16.9 & 1973Sor \\
$^{207} {\rm Pb}$ &  4   & 13.57  \textit{    2 } &   4.22  \textit{    6 } &  1.042  \textit{   10 } &                         &                         &                          & 1.042  \textit{   10  } & 10.0 - 17.0 & 1964Ha2 \\
$^{208} {\rm Pb}$ &  3a  & 13.34  \textit{    3 } &   3.64  \textit{    8 } &  1.270  \textit{   15 } &                         &                         &                          & 1.270  \textit{   15  } & 10.9 - 18.8 & 2003Var \\
            &  3b  & 13.43  \textit{    7 } &   3.83  \textit{   18 } &  1.301  \textit{   44 } &                         &                         &                          & 1.301  \textit{   44  } & 10.9 - 18.8 & 2003Var \\
            &  4   & 13.52  \textit{    1 } &   3.47  \textit{    3 } &  1.091  \textit{    6 } &                         &                         &                          & 1.091  \textit{    6  } & 10.8 - 18.8 & 1995Bel \\
            &  4   & 13.52  \textit{    2 } &   4.67  \textit{    5 } &  1.473  \textit{   14 } &                         &                         &                          & 1.473  \textit{   14  } & 10.2 - 16.8 & 1970Ve1 \\
            &  4   & 13.50  \textit{    1 } &   4.15  \textit{    5 } &  1.048  \textit{    9 } &                         &                         &                          & 1.048  \textit{    9  } & 10.0 - 17.0 & 1964Ha2 \\
            &  4a  & 13.21  \textit{    1 } &   4.37  \textit{    4 } &  1.127  \textit{   10 } &                         &                         &                          & 1.127  \textit{   10  } & 10.9 - 18.6 & 1973Sor \\
            &  4b  & 13.55  \textit{    3 } &   5.56  \textit{    9 } &  1.420  \textit{   24 } &                         &                         &                          & 1.420  \textit{   24  } & 10.9 - 18.6 & 1973Sor \\
            &  5   & 13.41  \textit{    3 } &   4.42  \textit{   10 } &  1.397  \textit{   24 } &                         &                         &                          & 1.397  \textit{   24  } & 10.5 - 17.1 & 2013Ish \\
            &  12  & 13.79  \textit{    2 } &   4.49  \textit{    6 } &  1.488  \textit{   19 } &                         &                         &                          & 1.488  \textit{   19  } & 10.0 - 14.9 & 1972You \\
$^{{\rm nat}} {\rm Pb}$ &  2   & 13.58  \textit{    2 } &   4.05  \textit{    7 } &  1.356  \textit{   19 } &                         &                         &                          & 1.356  \textit{   19  } & 12.1 - 16.9 & 1985Ahr \\
            &  8   & 13.64  \textit{    2 } &   3.74  \textit{    9 } &  1.209  \textit{   24 } &                         &                         &                          & 1.209  \textit{   24  } & 12.1 - 16.9 & 1987Ber \\
$^{209} {\rm Bi}$ &  0   & 13.87  \textit{    8 } &   5.04  \textit{   31 } &  1.559  \textit{   70 } &                         &                         &                          & 1.559  \textit{   70  } & 10.9 - 18.3 & 1976Gu2 \\
            &  4   & 13.35  \textit{    1 } &   3.75  \textit{    2 } &  1.023  \textit{    4 } &                         &                         &                          & 1.023  \textit{    4  } & 10.8 - 18.8 & 1995Bel \\
            &  4   & 13.49  \textit{    1 } &   4.28  \textit{    5 } &  1.132  \textit{    8 } &                         &                         &                          & 1.132  \textit{    8  } & 10.0 - 17.0 & 1964Ha2 \\
            &  4a  & 13.04  \textit{    3 } &   3.93  \textit{   10 } &  1.212  \textit{   19 } &                         &                         &                          & 1.212  \textit{   19  } & 10.9 - 18.6 & 1973Sor \\
            &  4b  & 13.19  \textit{    5 } &   4.70  \textit{   19 } &  1.405  \textit{   43 } &                         &                         &                          & 1.405  \textit{   43  } & 10.9 - 18.6 & 1973Sor \\
            &  4a  & 12.89  \textit{    9 } &   3.28  \textit{   16 } &  1.204  \textit{   33 } &                         &                         &                          & 1.204  \textit{   33  } & 11.0 - 18.5 & 1967Ant \\
            &  4b  & 13.06  \textit{   17 } &   3.56  \textit{   32 } &  1.251  \textit{   85 } &                         &                         &                          & 1.251  \textit{   85  } & 11.0 - 18.5 & 1967Ant \\
            &  5   & 13.50  \textit{    6 } &   4.28  \textit{   20 } &  1.137  \textit{   29 } &                         &                         &                          & 1.137  \textit{   29  } & 10.0 - 18.9 & 2016Va2 \\
            &  12  & 13.66  \textit{    2 } &   4.17  \textit{    5 } &  1.387  \textit{   13 } &                         &                         &                          & 1.387  \textit{   13  } & 10.0 - 14.8 & 1972You \\
$^{232} {\rm Th}$ &  0   & 11.10  \textit{   32 } &   3.51  \textit{  137 } &  0.477  \textit{  249 } &  13.97  \textit{   20 } &   4.22  \textit{   72 } &   0.671  \textit{  226 } & 1.148  \textit{  336  } & 10.2 - 18.3 & 1976Gu1 \\
            &  4   & 11.45  \textit{   17 } &   4.30  \textit{   70 } &  0.849  \textit{  184 } &  14.26  \textit{    6 } &   3.77  \textit{   40 } &   0.620  \textit{  139 } & 1.469  \textit{  231  } & 10.4 - 18.3 & 1980Ca1 \\
            &  4   & 12.61  \textit{   67 } &   7.84  \textit{  152 } &  1.429  \textit{  434 } &  14.30  \textit{   16 } &   1.90  \textit{  153 } &   0.114  \textit{  146 } & 1.543  \textit{  458  } &  9.2 - 16.3 & 1973Ve1 \\
            &  5   & 11.35  \textit{   24 } &   3.97  \textit{   74 } &  0.581  \textit{  160 } &  14.17  \textit{   14 } &   3.98  \textit{   59 } &   0.542  \textit{  144 } & 1.123  \textit{  215  } & 10.0 - 18.1 & 2007Var \\
            &  10  & 11.23  \textit{    3 } &   3.36  \textit{    7 } &  0.586  \textit{   25 } &  14.12  \textit{    3 } &   4.35  \textit{   17 } &   0.799  \textit{   37 } & 1.385  \textit{   45  } &  9.4 - 17.8 & 1980Ca1 \\
$^{233} {\rm U }$ &  4   & 11.01  \textit{    6 } &   2.23  \textit{   17 } &  0.220  \textit{   31 } &  13.68  \textit{    7 } &   5.38  \textit{   16 } &   1.022  \textit{   44 } & 1.243  \textit{   54  } &  9.4 - 17.8 & 1986Be2 \\
            &  11  & 11.14  \textit{    3 } &   2.51  \textit{    7 } &  0.472  \textit{   28 } &  14.20  \textit{    3 } &   5.17  \textit{    9 } &   2.172  \textit{   44 } & 2.644  \textit{   52  } &  9.4 - 17.8 & 1986Be2 \\
$^{234} {\rm U }$ &  4   & 11.30  \textit{    9 } &   2.83  \textit{   30 } &  0.568  \textit{   80 } &  14.23  \textit{    9 } &   4.04  \textit{   38 } &   0.670  \textit{   88 } & 1.238  \textit{  119  } &  9.4 - 17.8 & 1986Be2 \\
            &  11  & 11.18  \textit{    6 } &   2.60  \textit{   21 } &  0.713  \textit{   74 } &  14.39  \textit{    4 } &   4.20  \textit{   22 } &   1.575  \textit{   92 } & 2.288  \textit{  118  } &  9.4 - 17.8 & 1986Be2 \\
$^{235} {\rm U }$ &  0   & 11.11  \textit{   29 } &   4.52  \textit{   83 } &  0.730  \textit{  186 } &  13.92  \textit{   15 } &   3.88  \textit{   67 } &   0.489  \textit{  153 } & 1.219  \textit{  240  } &  9.5 - 18.4 & 1976Gu1 \\
            &  4   & 11.07  \textit{    5 } &   2.79  \textit{   15 } &  0.494  \textit{   35 } &  14.24  \textit{    5 } &   4.38  \textit{   22 } &   0.853  \textit{   50 } & 1.347  \textit{   61  } &  9.4 - 18.3 & 1980Ca1 \\
$^{236} {\rm U }$ &  4   & 11.25  \textit{    7 } &   3.34  \textit{   20 } &  0.530  \textit{   50 } &  14.18  \textit{    6 } &   4.25  \textit{   24 } &   0.696  \textit{   57 } & 1.226  \textit{   76  } &  9.5 - 17.8 & 1980Ca1 \\
            &  10  & 11.11  \textit{    4 } &   3.20  \textit{   11 } &  0.499  \textit{   29 } &  14.06  \textit{    5 } &   4.34  \textit{   16 } &   0.727  \textit{   37 } & 1.226  \textit{   47  } &  9.4 - 17.8 & 1980Ca1 \\
$^{238} {\rm U }$ &  0   & 11.24  \textit{   18 } &   3.54  \textit{   54 } &  0.533  \textit{  104 } &  14.45  \textit{   15 } &   4.26  \textit{   55 } &   0.604  \textit{  111 } & 1.137  \textit{  152  } &  9.2 - 18.8 & 1976Gu1 \\
            &  4   & 11.04  \textit{    5 } &   3.62  \textit{   13 } &  0.667  \textit{   35 } &  14.18  \textit{    4 } &   4.34  \textit{   18 } &   0.747  \textit{   40 } & 1.414  \textit{   53  } &  9.0 - 18.3 & 1980Ca1 \\
            &  4   & 11.10  \textit{    5 } &   3.20  \textit{   15 } &  0.503  \textit{   33 } &  14.20  \textit{    5 } &   4.15  \textit{   20 } &   0.647  \textit{   40 } & 1.150  \textit{   52  } &  9.1 - 17.8 & 1973Ve1 \\
            &  5   & 11.10  \textit{   10 } &   3.28  \textit{   24 } &  0.469  \textit{   53 } &  14.19  \textit{   10 } &   4.33  \textit{   35 } &   0.623  \textit{   64 } & 1.093  \textit{   83  } &  9.2 - 18.2 & 2007Var \\
$^{{\rm nat}} {\rm U }$ &  2   & 10.86  \textit{    2 } &   2.83  \textit{   14 } &  0.464  \textit{   29 } &  13.96  \textit{    3 } &   4.69  \textit{   11 } &   0.801  \textit{   31 } & 1.264  \textit{   42  } & 10.2 - 17.9 & 1985Ahr \\
$^{237} {\rm Np}$ &  4   & 11.10  \textit{    5 } &   2.72  \textit{   12 } &  0.462  \textit{   32 } &  14.27  \textit{    5 } &   4.27  \textit{   19 } &   0.986  \textit{   46 } & 1.448  \textit{   56  } &  9.4 - 17.8 & 1986Be2 \\
            &  4   & 11.20  \textit{   22 } &   3.50  \textit{   71 } &  0.483  \textit{  136 } &  14.24  \textit{   14 } &   4.22  \textit{   64 } &   0.682  \textit{  149 } & 1.165  \textit{  202  } &  9.5 - 16.5 & 1973Ve1 \\
            &  5   & 11.04  \textit{   13 } &   2.87  \textit{   32 } &  0.376  \textit{   64 } &  14.20  \textit{   13 } &   4.30  \textit{   47 } &   0.758  \textit{   90 } & 1.133  \textit{  110  } &  9.3 - 17.7 & 2007Var \\
            &  10  & 11.09  \textit{    7 } &   2.68  \textit{   16 } &  0.452  \textit{   45 } &  14.26  \textit{    8 } &   4.32  \textit{   30 } &   1.000  \textit{   70 } & 1.452  \textit{   83  } &  9.4 - 17.8 & 1986Be2 \\
            &  10  & 11.21  \textit{   37 } &   3.59  \textit{   98 } &  0.494  \textit{  209 } &  14.32  \textit{   26 } &   4.46  \textit{  125 } &   0.710  \textit{  265 } & 1.204  \textit{  337  } &  9.2 - 16.6 & 1973Ve1 \\
$^{239} {\rm Pu}$ &  0   & 11.47  \textit{   46 } &   4.50  \textit{  108 } &  0.626  \textit{  260 } &  14.37  \textit{   26 } &   4.76  \textit{   98 } &   0.609  \textit{  253 } & 1.234  \textit{  362  } &  9.3 - 18.7 & 1976Gu1 \\
            &  5   & 11.76  \textit{   47 } &   4.03  \textit{  108 } &  0.759  \textit{  319 } &  14.08  \textit{   17 } &   2.41  \textit{  164 } &   0.252  \textit{  258 } & 1.012  \textit{  410  } &  9.2 - 17.7 & 2007Var \\
            &  10  & 11.41  \textit{   16 } &   3.05  \textit{   24 } &  0.515  \textit{  111 } &  14.05  \textit{   24 } &   4.23  \textit{   72 } &   0.641  \textit{  150 } & 1.156  \textit{  187  } &  9.1 - 17.8 & 1986Be2 \\
\end{longtable}
\newpage

%\newpage

%\include{exforsubent}
%\include{exforsubent_YADND1262}

% CORRECTION the nuclei {12}^C, {55}^Mn, {23}^Na, {nat}^Pd with the Id=4 corrected ("abs" changed to "sn")
\begin{longtable}{@{\extracolsep\fill}llllr@{}}
\caption{References to experimental and evaluated cross section data taken from EXFOR.}
   Nucl &  Id &  Reaction &  ~~Ref  &  EXFOR \\
\hline\\
\endfirsthead
\caption[]{(continued)}
   Nucl &  Id &  Reaction &  ~~Ref  &  EXFOR \\
\hline\\
\endhead
$^{   6}$Li  &   2   &   $\gamma$,\,abs   &    1986Var   &   M0140016                            \\
        &   4   &   $\gamma$,\,sn    &    1965Be1   &   L0008005                            \\
$^{   7}$Li  &   0   &   $\gamma$,\,abs   &    1985Ahr   &   M0188012                            \\
        &   2   &   $\gamma$,\,abs   &    1986Var   &   M0140024                            \\
        &   4   &   $\gamma$,\,sn    &    1973Bra   &   L0030005                            \\
$^{    9}$Be  &   0   &   $\gamma$,\,abs   &    1975Ahr   &   M0825004                            \\
$^{   10}$B  &   4   &   $\gamma$,\,sn    &    1987Ahs   &   M0207002                            \\
$^{   12}$C  &   0   &   $\gamma$,\,abs   &    1969Bez   &   L0064002                            \\
        &   1   &   $\gamma$,\,abs   &    1975Ahr   &   M0372004                            \\
        &   3   &   $\gamma$,\,abs   &    2002Ish   &   M0648002                            \\
        &   4   &   $\gamma$,\,sn   &    1963Bur   &   M0160002                            \\
$^{   13}$C  &   3   &   $\gamma$,\,abs   &    2002Ish   &   M0648003                            \\
$^{   14}$C  &   3   &   $\gamma$,\,abs   &    2002Ish   &   M0648004                            \\
$^{ {\rm nat}}$C  &   0   &   $\gamma$,\,abs   &    1985Ahr   &   M0188014                            \\
        &   0   &   $\gamma$,\,abs   &    1975Ahr   &   M0825006                            \\
        &   0   &   $\gamma$,\,abs   &    1972Ahr   &   L0083005                            \\
        &   1   &   $\gamma$,\,abs   &    1965Wyc   &   L0122003                            \\
$^{   14}$N  &   0   &   $\gamma$,\,abs   &    1969Bez   &   L0064003                            \\
        &   3   &   $\gamma$,\,abs   &    2002Ish   &   M0648005                            \\
$^{   15}$N  &   3   &   $\gamma$,\,abs   &    2002Ish   &   M0648006                            \\
$^{   16}$O  &   0   &   $\gamma$,\,abs   &    1975Ahr   &   M0372005                            \\
        &   0   &   $\gamma$,\,abs   &    1972Ahr   &   L0083004                            \\
        &   0   &   $\gamma$,\,abs   &    1969Bez   &   L0064004                            \\
        &   0   &   $\gamma$,\,abs   &    1963Bur   &   L0127002                            \\
        &   1   &   $\gamma$,\,abs   &    1965Wyc   &   L0122004                            \\
        &   3   &   $\gamma$,\,abs   &    2002Ish   &   M0648007                            \\
$^{   17}$O  &   3   &   $\gamma$,\,abs   &    2002Ish   &   M0648008                            \\
$^{   18}$O  &   3   &   $\gamma$,\,abs   &    2002Ish   &   M0648009                            \\
$^{{\rm  nat}}$O  &   0   &   $\gamma$,\,abs   &    1985Ahr   &   M0188015                            \\
        &   0   &   $\gamma$,\,abs   &    1975Ahr   &   M0825008                            \\
%        &   2   &   $\gamma$,\,abs   &    1985Ahr   &   M0188006                            \\
$^{  19}$F   &   3   &   $\gamma$,\,abs   &    2002Ish   &   M0648010                            \\
$^{  23}$Na  &   0   &   $\gamma$,\,abs   &    1981Ish   &   M0043025                            \\
        &   1   &   $\gamma$,\,abs   &    1965Wyc   &   L0122005                            \\
        &   3   &   $\gamma$,\,abs   &    2002Ish   &   M0648011                            \\
        &   4   &   $\gamma$,\,sn   &    1971Alv   &   L0022008                            \\
$^{  24}$Mg  &   0   &   $\gamma$,\,abs   &    1966Dol   &   M0727003                            \\
        &   3   &   $\gamma$,\,abs   &    2003Var   &   M0656003                            \\
        &   3   &   $\gamma$,\,abs   &    2002Ish   &   M0648012                            \\
$^{  25}$Mg  &   3   &   $\gamma$,\,abs   &    2002Ish   &   M0648013                            \\
        &   4   &   $\gamma$,\,sn    &    1971Alv   &   L0022009                            \\
$^{  26}$Mg  &   3   &   $\gamma$,\,abs   &    2003Var   &   M0656004                            \\
        &   3   &   $\gamma$,\,abs   &    2002Ish   &   M0648014                            \\
        &   4   &   $\gamma$,\,sn    &    1971Fu2   &   L0026006                            \\
$^{{\rm nat}}$Mg  &   1   &   $\gamma$,\,abs   &    1965Wyc   &   L0122006                            \\
$^{  27}$Al  &   0   &   $\gamma$,\,abs   &    1985Ahr   &   M0188016                            \\
        &   0   &   $\gamma$,\,abs   &    1975Ahr   &   M0825010                            \\
        &   0   &   $\gamma$,\,abs   &    1972Ahr   &   L0083006                            \\
        &   0   &   $\gamma$,\,abs   &    1975Ahr   &   M0372006                            \\
%        &   2   &   $\gamma$,\,abs   &    1985Ahr   &   M0188007                            \\
        &   3   &   $\gamma$,\,abs   &    2002Ish   &   M0648015                             \\
        &   4   &   $\gamma$,\,sn    &    1966Fu1   &   L0010007                            \\
$^{   28}$Si &   3   &   $\gamma$,\,abs   &    2003Var   &   M0656005                            \\
        &   3   &   $\gamma$,\,abs   &    2002Ish   &   M0648016                            \\
$^{   29}$Si &   3   &   $\gamma$,\,abs   &    2002Ish   &   M0648017                            \\
$^{   30}$Si &   3   &   $\gamma$,\,abs   &    2002Ish   &   M0648018                            \\
$^{ {\rm nat}}$Si &   0   &   $\gamma$,\,abs   &    1975Ahr   &   M0372007                            \\
$^{   32}$S  &   0   &   $\gamma$,\,abs   &    1968Dol   &   M0824002                            \\
        &   3   &   $\gamma$,\,abs   &    2002Ish   &   M0648019                            \\
$^{   34}$S  &   0   &   $\gamma$,\,abs   &    1986Ass   &   M0510006                            \\
        &   3   &   $\gamma$,\,abs   &    2003Var   &   M0656006                            \\
        &   3   &   $\gamma$,\,abs   &    2002Ish   &   M0648020                            \\
$^{ {\rm  nat}}$S &   0   &   $\gamma$,\,abs   &    1965Wyc   &   L0122009                            \\
$^{   40}$Ar &   3   &   $\gamma$,\,abs   &    2002Ish   &   M0648021                            \\
$^{{\rm  nat}}$K  &   13  &   $\gamma$,\,xn    &    1974Ve1   &   L0039036                            \\
$^{   40}$Ca &   0   &   $\gamma$,\,abs   &    1966Dol   &   M0727004                            \\
        &   3   &   $\gamma$,\,abs   &    2003Ero   &   M0653002                            \\
$^{   42}$Ca &   3   &   $\gamma$,\,abs   &    2003Ero   &   M0653003                            \\
$^{   44}$Ca &   3   &   $\gamma$,\,abs   &    2003Ero   &   M0653004                            \\
$^{   48}$Ca &   0   &   $\gamma$,\,abs   &    1987OKe   &   M0636010                            \\
        &   3   &   $\gamma$,\,abs   &    2003Ero   &   M0653005                            \\
$^{{\rm  nat}}$Ca &   0   &   $\gamma$,\,abs   &    1975Ahr   &   M0372008                            \\
        &   0   &   $\gamma$,\,abs   &    1972Ahr   &   L0083003                            \\
        &   0   &   $\gamma$,\,abs   &    1968Bez   &   M0840003                            \\
        &   1   &   $\gamma$,\,abs   &    1965Wyc   &   L0122010                            \\
        &   2   &   $\gamma$,\,abs   &    1985Ahr   &   M0188017                            \\
$^{   46}$Ti &   3   &   $\gamma$,\,abs   &    2002Ish   &   M0648026                            \\
$^{   48}$Ti &   3   &   $\gamma$,\,abs   &    2002Ish   &   M0648027                            \\
$^{   51}$V
        &   4   &   $\gamma$,\,sn    &    1962Fu1   &   L0001008                            \\  %Entries interchanged
        &   3   &   $\gamma$,\,abs   &    2003Var   &   M0656007                            \\
        &   4   &   $\gamma$,\,sn    &    1969Gor   &   M0093005                            \\
$^{   52}$Cr &   3   &   $\gamma$,\,abs   &    2002Ish   &   M0648028                            \\
        &   4   &   $\gamma$,\,sn    &    1969Gor   &   M0093006                            \\
$^{   55}$Mn &   4   &   $\gamma$,\,sn    &    1979Al2   &   L0028011                            \\
        &   4   &   $\gamma$,\,sn   &    1974Car   &   M0835002                            \\
        &   4   &   $\gamma$,\,sn    &    1970Is1   &   M0726003                            \\
$^{   54}$Fe &   0   &   $\gamma$,\,abs   &    1978Nor   &   M0507004                            \\
$^{   59}$Co &   4   &   $\gamma$,\,sn    &    1979Al2   &   L0028012                   \\
        &   4   &   $\gamma$,\,sn    &    1964Baz   &   M0106003                            \\
        &   4   &   $\gamma$,\,sn    &    1969Gor   &   M0093007                            \\
$^{   58}$Ni &   3   &   $\gamma$,\,abs   &    2003Var   &   M0656008                            \\
        &   3   &   $\gamma$,\,abs   &    2002Ish   &   M0648029                            \\
        &   4   &   $\gamma$,\,sn    &    1974Fu3   &   L0034002                            \\
        &   4   &   $\gamma$,\,sn    &    1970Gor   &   M0597002                            \\
$^{   60}$Ni &   3   &   $\gamma$,\,abs   &    2003Var   &   M0656002                            \\
        &   4   &   $\gamma$,\,sn    &    1974Fu3   &   L0034008                            \\
        &   4   &   $\gamma$,\,sn    &    1970Gor   &   M0597003                            \\
$^{   63}$Cu &   3   &   $\gamma$,\,abs   &    2003Var   &   M0656010                            \\
        &   3   &   $\gamma$,\,abs   &    2002Ish   &   M0648031                            \\
        &   4   &   $\gamma$,\,sn    &    1964Fu1   &   L0006012                            \\
        &   5   &   $\gamma$,\,sn    &    2016Va1   &   M0920002                            \\
        &   6   &   $\gamma$,\,sn    &    1968Su1   &   L0013002,L0013003                   \\
        &   3   &   $\gamma$,\,abs   &    2003Var   &   M0656011                            \\
$^{   65}$Cu &   3   &   $\gamma$,\,abs   &    2002Ish   &   M0648032                            \\
        &   4   &   $\gamma$,\,sn    &    1964Fu1   &   L0006013                            \\
        &   5   &   $\gamma$,\,sn    &    2016Va1   &   M0920005                            \\
$^{{\rm  nat}}$Cu &   1   &   $\gamma$,\,abs   &    1965Wyc   &   L0122013                            \\
        &   4   &   $\gamma$,\,sn    &    1964Ful   &   L0006011                            \\
        &   4   &   $\gamma$,\,sn    &    1970Is2   &   M0537005                            \\
        &   4   &   $\gamma$,\,sn    &    1968Tom   &   L0108004                            \\
$^{   64}$Zn &   8   &   $\gamma$,\,sn    &    1976Ca1   &   L0043002,L0043003                   \\
$^{   65}$Zn &   1   &   $\gamma$,\,abs   &    2003Rod   &   M0652007                            \\
$^{   70}$Ge &   0   &   $\gamma$,\,abs   &    1975Mcc   &   M0496004                            \\
        &   8   &   $\gamma$,\,sn    &    1976Ca1   &   L0043008,L0043009                   \\
$^{   72}$Ge &   0   &   $\gamma$,\,abs   &    1975Mcc   &   M0496010                            \\
        &   8   &   $\gamma$,\,sn    &    1976Ca1   &   L0043011,L0043012                   \\
$^{   74}$Ge
        &   8   &   $\gamma$,\,sn    &    1976Ca1   &   L0043014,L0043015                   \\ %Entries interchanged
        &   0   &   $\gamma$,\,abs   &    1975Mcc   &   M0496013                            \\
$^{   76}$Ge
        &   8   &   $\gamma$,\,sn    &    1976Ca1   &   L0043017,L0043018                   \\ %Entries interchanged
        &   0   &   $\gamma$,\,abs   &    1975Mcc   &   M0496007                            \\
$^{   75}$As &   4   &   $\gamma$,\,sn    &    1969Be1   &   L0014012                            \\
        &   8   &   $\gamma$,\,sn    &    1976Ca1   &   L0043020,L0043021                   \\
$^{   76}$Se &   0   &   $\gamma$,\,abs   &    1978Gur   &   M0023002                            \\
        &   8   &   $\gamma$,\,sn    &    1976Ca1   &   L0043023,L0043024                   \\
$^{   78}$Se &   8   &   $\gamma$,\,sn    &    1976Ca1   &   L0043026,L0043027                   \\
$^{   80}$Se &   5   &   $\gamma$,\,sn    &    2016Va1   &   M0920008                            \\
        &   8   &   $\gamma$,\,sn    &    1976Ca1   &   L0043029,L0043030                   \\
$^{   82}$Se &   0   &   $\gamma$,\,abs   &    1978Gur   &   M0023003                            \\
        &   8   &   $\gamma$,\,sn    &    1976Ca1   &   L0043032,L0043033                   \\
$^{{\rm  nat}}$Rb &   4   &   $\gamma$,\,sn    &    1971Lep   &   L0027017                            \\
$^{{\rm  nat}}$Sr &   4   &   $\gamma$,\,sn    &    1971Lep   &   L0027018                            \\
$^{   89}$Y
        &   4   &   $\gamma$,\,sn    &    1971Le1   &   L0027019                            \\     % CORRECTION set first
        &   3   &   $\gamma$,\,abs   &    2003Var   &   M0656012                            \\
        &   4   &   $\gamma$,\,sn    &    1999Bel   &   M0706002                            \\
        &   4   &   $\gamma$,\,sn    &    1967Be2   &   L0011018                            \\
        &   12  &   $\gamma$,\,1n    &    1972You   &   L0059002                            \\
$^{   90}$Zr &   3   &   $\gamma$,\,abs   &    2003Var   &   M0656013                            \\
        &   4   &   $\gamma$,\,sn    &    1972Ask   &   M0360003                            \\
        &   4   &   $\gamma$,\,sn    &    1967Be2   &   L0011019                            \\
        &   8   &   $\gamma$,\,sn    &    1971Le1   &   L0027012,L0027013                   \\
$^{   91}$Zr &   4   &   $\gamma$,\,sn    &    1967Be2   &   L0011020                            \\
        &   5   &   $\gamma$,\,sn    &    2015Var   &   M0914002                            \\
$^{   92}$Zr &   4   &   $\gamma$,\,sn    &    1967Be2   &   L0011021                            \\
$^{   94}$Zr &   4   &   $\gamma$,\,sn    &    1967Be2   &   L0011022                            \\
        &   5   &   $\gamma$,\,sn    &    2015Var   &   M0914005                            \\
$^{   93}$Nb &   8   &   $\gamma$,\,sn    &    1971Le1   &   L0027015,L0027016                   \\
$^{   92}$Mo &   3   &   $\gamma$,\,abs   &    2003Var   &   M0656014                            \\
        &   4   &   $\gamma$,\,sn    &    1974Be3   &   L0032020                            \\
        &   4   &   $\gamma$,\,sn    &    1970Is3   &   M0719003                            \\
$^{   94}$Mo &   4   &   $\gamma$,\,sn    &    1974Be3   &   L0032021                            \\
$^{   96}$Mo &   4   &   $\gamma$,\,sn    &    1974Be3   &   L0032022                            \\
$^{   98}$Mo &   4   &   $\gamma$,\,sn    &    1974Be3   &   L0032023                            \\
        &   4   &   $\gamma$,\,sn    &    1970Is3   &   M0719006                            \\
$^{  100}$Mo &   9   &   $\gamma$,\,sn    &    1974Be3   &   L0032017,L0032018,L0032019          \\
$^{  103}$Rh &   3   &   $\gamma$,\,abs   &    2003Var   &   M0656015                            \\
        &   4   &   $\gamma$,\,sn    &    1974Le1   &   L0035041                            \\
        &   4   &   $\gamma$,\,sn    &    1962Bog   &   M0769006                            \\
$^{  108}$Pd &   0   &   $\gamma$,\,abs   &    1969Dea   &   M0839004                            \\
$^{{\rm  nat}}$Pd &   4   &   $\gamma$,\,sn   &    1971Lep   &   L0035042                            \\
$^{  107}$Ag &   4   &   $\gamma$,\,sn    &    1969Ish   &   M0524002                            \\
        &   4   &   $\gamma$,\,sn    &    1969Be1   &   L0014013                            \\
        &   4   &   $\gamma$,\,sn    &    1962Bog   &   M0769011                            \\
$^{  109}$Ag &   4   &   $\gamma$,\,sn    &    1969Ish   &   M0524003                            \\
$^{{\rm  nat}}$Ag &   4   &   $\gamma$,\,sn    &    1971Lep   &   L0035043                            \\
$^{{\rm  nat}}$Cd &   4   &   $\gamma$,\,sn    &    1971Lep   &   L0035044                            \\
$^{  115}$In &   4   &   $\gamma$,\,sn    &    1974Le1   &   L0035045                            \\
        &   4   &   $\gamma$,\,sn    &    1969Fu1   &   L0017029                            \\
        &   4   &   $\gamma$,\,sn    &    1962Bog   &   M0769003                            \\
        &   5   &   $\gamma$,\,sn    &    2013Var   &   M0863005                            \\
$^{  112}$Sn &   4   &   $\gamma$,\,sn    &    1974Sor   &   M0745005                            \\
        &   5   &   $\gamma$,\,sn    &    2009Var   &   M0768038                            \\
$^{  114}$Sn &   4   &   $\gamma$,\,sn    &    1975Sor   &   M0746008                            \\
        &   5   &   $\gamma$,\,sn    &    2009Var   &   M0768039                            \\
$^{  116}$Sn &   4   &   $\gamma$,\,sn    &    1974Le1   &   L0035046                            \\
        &   4   &   $\gamma$,\,sn    &    1969Fu1   &   L0017030                            \\
        &   4   &   $\gamma$,\,sn    &    1975Sor   &   M0746009                            \\
        &   5   &   $\gamma$,\,sn    &    2009Var   &   M0768040                            \\
$^{  117}$Sn &   4   &   $\gamma$,\,sn    &    1974Le1   &   L0035047                            \\
        &   4   &   $\gamma$,\,sn    &    1969Fu1   &   L0017031                             \\
        &   4   &   $\gamma$,\,sn    &    1975Sor   &   M0746010                            \\
        &   5   &   $\gamma$,\,sn    &    2009Var   &   M0768041                            \\
$^{  118}$Sn &   4   &   $\gamma$,\,sn    &    1974Le1   &   L0035048                            \\
        &   4   &   $\gamma$,\,sn    &    1969Fu1   &   L0017032                            \\
        &   4   &   $\gamma$,\,sn    &    1974Sor   &   M0745006                            \\
        &   5   &   $\gamma$,\,sn    &    2009Var   &   M0768042                            \\
$^{  119}$Sn &   4   &   $\gamma$,\,sn    &    1969Fu1   &   L0017033                            \\
        &   4   &   $\gamma$,\,sn    &    1975Sor   &   M0746011                            \\
        &   5   &   $\gamma$,\,sn    &    2009Var   &   M0768043                            \\
$^{  120}$Sn &   4   &   $\gamma$,\,sn    &    1974Le1   &   L0035049                            \\
        &   4   &   $\gamma$,\,sn    &    1969Fu1   &   L0017034                            \\
        &   4   &   $\gamma$,\,sn    &    1974Sor   &   M0745007                            \\
        &   5   &   $\gamma$,\,sn    &    2009Var   &   M0768044                            \\
$^{  122}$Sn &   4   &   $\gamma$,\,sn    &    1975Sor   &   M0746012                            \\
        &   5   &   $\gamma$,\,sn    &    2009Var   &   M0768045                            \\
$^{  124}$Sn &   3   &   $\gamma$,\,abs   &    2003Var   &   M0656016                            \\
        &   4   &   $\gamma$,\,sn    &    1974Le1   &   L0035050                            \\
        &   4   &   $\gamma$,\,sn    &    1969Fu1   &   L0017035                            \\
        &   4   &   $\gamma$,\,sn    &    1975Sor   &   M0746013                            \\
        &   5   &   $\gamma$,\,sn    &    2009Var   &   M0768046                            \\
$^{{\rm  nat}}$Sb  &   4   &   $\gamma$,\,sn    &    1971Lep   &   L0035051                            \\
$^{  124}$Te &   6   &   $\gamma$,\,sn    &    1976Le2   &   L0042004,L0042002                   \\
$^{  126}$Te &   6   &   $\gamma$,\,sn    &    1976Le2   &   L0042007,L0042005                   \\
$^{  128}$Te &   6   &   $\gamma$,\,sn    &    1976Le2   &   L0042010,L0042008                   \\
$^{  130}$Te &   6   &   $\gamma$,\,sn    &    1976Le2   &   L0042013,L0042011                   \\
$^{  127}$I  &   4   &   $\gamma$,\,sn    &    1999Bel   &   M0706004                            \\
        &   4   &   $\gamma$,\,sn    &    1989Ras   &   M0511002                            \\
        &   4   &   $\gamma$,\,sn    &    1969Be6   &   L0015022                            \\
        &   4   &   $\gamma$,\,sn    &    1966Br1   &   L0009009                            \\
        &   5   &   $\gamma$,\,sn    &    2006Var   &   M0693003                            \\
        &   8   &   $\gamma$,\,sn    &    1987Ber   &   L0057005,L0057006                   \\
$^{  133}$Cs &   4   &   $\gamma$,\,sn    &    1974Le1   &   L0035053                            \\
        &   4   &   $\gamma$,\,sn    &    1969Be1   &   L0014014                            \\
        &   5   &   $\gamma$,\,sn    &    2016Va2   &   M0922002                            \\
$^{  138}$Ba
        &   5   &   $\gamma$,\,sn    &    2016Va2   &   M0922006                            \\    % CORRECTION set first
        &   4   &   $\gamma$,\,sn    &    1970Be8   &   L0019008                            \\
$^{{\rm  nat}}$Ba &   4   &   $\gamma$,\,sn    &    1971Be4   &   L0024015                            \\
$^{  139}$La &   4   &   $\gamma$,\,sn    &    1972De1   &   M0398004                            \\
        &   4   &   $\gamma$,\,sn    &    1971Be4   &   L0024016                            \\
%        &   4   &   $\gamma$,\,sn    &    1971Be4   &   L0024017                            \\
        &   4   &   $\gamma$,\,sn    &    1968Be5   &   L0012018                            \\
        &   4   &   $\gamma$,\,sn    &    1964Ric   &   M0928003                            \\
$^{  140}$Ce &   6   &   $\gamma$,\,sn    &    1976Le2   &   L0042016,L0042014                   \\
$^{  142}$Ce &   6   &   $\gamma$,\,sn    &    1976Le2   &   L0042019,L0042017                   \\
$^{  141}$Pr &   4   &   $\gamma$,\,xn    &    1987Ber   &   L0057015                            \\
        &   4   &   $\gamma$,\,sn    &    1966Br1   &   L0009010                            \\
        &   4   &   $\gamma$,\,sn    &    1964Ric   &   M0928005                            \\
        &   12  &   $\gamma$,\,1n    &    1972You   &   L0059003                            \\
        &   12  &   $\gamma$,\,1n    &    1971Be4   &   L0024011                            \\
        &   12  &   $\gamma$,\,1n    &    1970Su1   &   L0020002                            \\
        &   13  &   $\gamma$,\,xn    &    1972De1   &   M0398002                            \\
$^{  142}$Nd &   3   &   $\gamma$,\,abs   &    2003Var   &   M0656017                            \\
        &   4   &   $\gamma$,\,sn    &    1971Ca1   &   L0025023                            \\
$^{  143}$Nd &   4   &   $\gamma$,\,sn    &    1971Ca1   &   L0025024                            \\
$^{  144}$Nd &   4   &   $\gamma$,\,sn    &    1971Ca1   &   L0025025                            \\
$^{  145}$Nd &   4   &   $\gamma$,\,sn    &    1971Ca1   &   L0025026                            \\
$^{  146}$Nd &   4   &   $\gamma$,\,sn    &    1971Ca1   &   L0025027                            \\
        &   4   &   $\gamma$,\,sn    &    1971Vas   &   M0817003                            \\
$^{  148}$Nd &   4   &   $\gamma$,\,sn    &    1971Ca1   &   L0025028                            \\
        &   4   &   $\gamma$,\,sn    &    1969Vas   &   M0816003                            \\
$^{  150}$Nd &   4   &   $\gamma$,\,sn    &    1971Ca1   &   L0025029                            \\
$^{  144}$Sm &   4   &   $\gamma$,\,sn    &    1974Ca5   &   L0033017                            \\
$^{  148}$Sm &   4   &   $\gamma$,\,sn    &    1974Ca5   &   L0033018                            \\
        &   4   &   $\gamma$,\,sn    &    1971Vas   &   M0817005                            \\
$^{  150}$Sm &   4   &   $\gamma$,\,sn    &    1974Ca5   &   L0033019                            \\
        &   4   &   $\gamma$,\,sn    &    1969Vas   &   M0816007                            \\
$^{  152}$Sm &   4   &   $\gamma$,\,sn    &    1974Ca5   &   L0033020                            \\
        &   4   &   $\gamma$,\,sn    &    1969Vas   &   M0816009                            \\
$^{  154}$Sm &   0   &   $\gamma$,\,abs   &    1981Gur   &   M0073002                            \\
        &   4   &   $\gamma$,\,sn    &    1974Ca5   &   L0033021                            \\
        &   4   &   $\gamma$,\,sn    &    1969Vas   &   M0816011                            \\
$^{  151}$Eu &   4   &   $\gamma$,\,sn    &    1971Vas   &   M0817015                            \\
$^{  153}$Eu &   4   &   $\gamma$,\,sn    &    1969Be8   &   L0016018                            \\
        &   4   &   $\gamma$,\,sn    &    1971Vas   &   M0817017                            \\
$^{  152}$Gd &   4   &   $\gamma$,\,sn    &    1971Vas   &   M0817007                            \\
$^{  154}$Gd &   4   &   $\gamma$,\,sn    &    1971Vas   &   M0817009                            \\
$^{  156}$Gd &   0   &   $\gamma$,\,abs   &    1981Gur   &   M0073003                            \\
        &   4   &   $\gamma$,\,sn    &    1971Vas   &   M0817011                            \\
$^{  158}$Gd &   4   &   $\gamma$,\,sn    &    1971Vas   &   M0817013                            \\
$^{  160}$Gd &   3   &   $\gamma$,\,abs   &    2003Var   &   M0656018                            \\
        &   4   &   $\gamma$,\,sn    &    1969Be8   &   L0016019                            \\
$^{  159}$Tb &   4   &   $\gamma$,\,sn    &    1976Gor   &   M0057002                            \\
        &   4   &   $\gamma$,\,sn    &    1968Be5   &   L0012019                            \\
        &   4   &   $\gamma$,\,sn    &    1964Br1   &   L0005006                            \\
        &   4   &   $\gamma$,\,sn    &    1962Bog   &   M0769014                            \\
        &   4   &   $\gamma$,\,sn    &    1958Ful   &   L0111002                            \\
        &   5   &   $\gamma$,\,sn    &    2011Var   &   M0831005                            \\
$^{  165}$Ho &   0   &   $\gamma$,\,abs   &    1981Gur   &   M0073004                            \\
        &   0   &   $\gamma$,\,abs   &    1976Gu2   &   M0056002                            \\
        &   4   &   $\gamma$,\,sn    &    1969Be8   &   L0016020                            \\
        &   4   &   $\gamma$,\,sn    &    1968Be5   &   L0012020                            \\
        &   4   &   $\gamma$,\,sn    &    1966Axe   &   M0844003                            \\
        &   4   &   $\gamma$,\,sn    &    1976Gor   &   M0057006                            \\
$^{  168}$Er &   0   &   $\gamma$,\,abs   &    1981Gur   &   M0073005                            \\
$^{  174}$Yb &   0   &   $\gamma$,\,abs   &    1981Gur   &   M0073006                            \\
$^{  175}$Lu &   4   &   $\gamma$,\,sn    &    1969Be6   &   L0015026                            \\
$^{  176}$Hf &   4   &   $\gamma$,\,sn    &    1977Gor   &   M0007002                            \\
$^{  178}$Hf &   0   &   $\gamma$,\,abs   &    1981Gur   &   M0073007                            \\
        &   0   &   $\gamma$,\,abs   &    1976Gu2   &   M0056003                            \\
        &   4   &   $\gamma$,\,sn    &    1977Gor   &   M0007003                            \\
        &   4   &   $\gamma$,\,sn    &    1976Gor   &   M0057012                            \\
$^{  180}$Hf &   0   &   $\gamma$,\,abs   &    1981Gur   &   M0073008                            \\
        &   0   &   $\gamma$,\,abs   &    1976Gu2   &   M0056004                            \\
        &   4   &   $\gamma$,\,sn    &    1977Gor   &   M0007004                            \\
$^{  181}$Ta &   0   &   $\gamma$,\,abs   &    1981Gur   &   M0073009                            \\
        &   0   &   $\gamma$,\,abs   &    1976Gu2   &   M0056005                            \\
        &   3   &   $\gamma$,\,abs   &    2003Var   &   M0656019                            \\
        &   4   &   $\gamma$,\,sn    &    2001Bel   &   M0707003                            \\
        &   4   &   $\gamma$,\,sn    &    1968Be5   &   L0012021                            \\
        &   4   &   $\gamma$,\,sn    &    1963Br1   &   L0003005                            \\
        &   4   &   $\gamma$,\,sn    &    1962Bog   &   M0769009                            \\
        &   4   &   $\gamma$,\,sn    &    1969Ish   &   M0737003                            \\
        &   4   &   $\gamma$,\,sn    &    1967Ant   &   M0539005                            \\
        &   4   &   $\gamma$,\,sn    &    1958Ful   &   L0111003                            \\
        &   5   &   $\gamma$,\,sn    &    2012Var   &   M0850006                            \\
$^{  182}$W  &   0   &   $\gamma$,\,abs   &    1981Gur   &   M0073010                            \\
        &   0   &   $\gamma$,\,abs   &    1976Gu2   &   M0056006                            \\
        &   4   &   $\gamma$,\,sn    &    1978Go3   &   M0025002                            \\
$^{  184}$W  &   0   &   $\gamma$,\,abs   &    1981Gur   &   M0073011                            \\
        &   4   &   $\gamma$,\,sn    &    1978Go3   &   M0025003                            \\
        &   4   &   $\gamma$,\,sn    &    1973Gor   &   M0645007                            \\
$^{  186}$W  &   0   &   $\gamma$,\,abs   &    1981Gur   &   M0073012                            \\
        &   4   &   $\gamma$,\,sn    &    1978Go3   &   M0025004                            \\
        &   4   &   $\gamma$,\,sn    &    1969Be8   &   L0016021                             \\
        &   4   &   $\gamma$,\,sn    &    1973Gor   &   M0645008                            \\
$^{  185}$Re &   4   &   $\gamma$,\,sn    &    1973Gor   &   M0645009                            \\
$^{{\rm  nat}}$Re &   4   &   $\gamma$,\,sn    &    1975Vey   &   M0845013                            \\
$^{  186}$Os &   5   &   $\gamma$,\,sn    &    2015Var   &   M0915002                            \\
        &   7   &   $\gamma$,\,sn    &    1979Be4   &   L0046004,L0046002                   \\
$^{  188}$Os &   5   &   $\gamma$,\,sn    &    2014Var   &   M0916005                            \\
        &   9   &   $\gamma$,\,sn    &    1979Be4   &   L0046005,L0046006,L0046007          \\
$^{  189}$Os &   5   &   $\gamma$,\,sn    &    2014Var   &   M0916009                            \\
        &   9   &   $\gamma$,\,sn    &    1979Be4   &   L0046009,L0046010,L0046011          \\
$^{  190}$Os &   5   &   $\gamma$,\,sn    &    2015Var   &   M0915007                            \\
        &   9   &   $\gamma$,\,sn    &    1979Be4   &   L0046013,L0046014,L0046015          \\
$^{  192}$Os &   5   &   $\gamma$,\,sn    &    2015Var   &   M0915011                            \\
        &   9   &   $\gamma$,\,sn    &    1979Be4   &   L0046017,L0046018,L0046019          \\
$^{  191}$Ir &   4   &   $\gamma$,\,sn    &    1978Go1   &   M0008002                            \\
        &   4   &   $\gamma$,\,sn    &    1978Go2   &   M0049002                            \\
$^{  193}$Ir &   4   &   $\gamma$,\,sn    &    1978Go1   &   M0008003                            \\
$^{{\rm  nat}}$Ir &   4   &   $\gamma$,\,sn    &    1975Vey   &   M0845014                            \\
$^{  194}$Pt &   4   &   $\gamma$,\,sn    &    1978Go1   &   M0008004                            \\
        &   13   &   $\gamma$,\,xn    &    1978Go2   &   M0049006                            \\
$^{  195}$Pt &   4   &   $\gamma$,\,sn    &    1978Go1   &   M0008005                            \\
        &   13   &   $\gamma$,\,xn    &    1978Go2   &   M0049008                            \\
$^{  196}$Pt &   4   &   $\gamma$,\,sn    &    1978Go1   &   M0008006                            \\
$^{  198}$Pt &   4   &   $\gamma$,\,sn    &    1978Go1   &   M0008007                            \\
$^{  197}$Au &   0   &   $\gamma$,\,abs   &    1981Gur   &   M0073013                            \\
        &   0   &   $\gamma$,\,abs   &    1976Gu2   &   M0056007                            \\
        &   4   &   $\gamma$,\,sn    &    1970Ve1   &   L0021010                            \\
        &   4   &   $\gamma$,\,sn    &    1962Fu2   &   L0002005                            \\
        &   4   &   $\gamma$,\,sn    &    1973Sor   &   M0650003                            \\
        &   4   &   $\gamma$,\,sn    &    1958Ful   &   L0111004                            \\
        &   8   &   $\gamma$,\,sn    &    1987Ber   &   L0057009,L0057010                   \\
        &   8   &   $\gamma$,\,sn    &    2010Var   &   M0798003                            \\
$^{  203}$Tl &   4   &   $\gamma$,\,sn    &    1970Ant   &   L0109002                            \\
$^{  205}$Tl &   4   &   $\gamma$,\,sn    &    1970Ant   &   L0109003                            \\
$^{  206}$Pb &   4   &   $\gamma$,\,sn    &    1964Ha2   &   L0007014                            \\
        &   4   &   $\gamma$,\,sn    &    1973Sor   &   L0107002                            \\
$^{  207}$Pb &   4   &   $\gamma$,\,sn    &    1964Ha2   &   L0007015                            \\
$^{  208}$Pb &   3   &   $\gamma$,\,abs   &    2003Var   &   M0656020                            \\
        &   4   &   $\gamma$,\,sn    &    1995Bel   &   M0702003                            \\
        &   4   &   $\gamma$,\,sn    &    1970Ve1   &   L0021011                            \\
        &   4   &   $\gamma$,\,sn    &    1964Ha2   &   L0007016                            \\
        &   4   &   $\gamma$,\,sn    &    1973Sor   &   L0107004                            \\
        &   5   &   $\gamma$,\,sn    &    2013Ish   &   M0864028                            \\
        &   12  &   $\gamma$,\,1n    &    1972You   &   L0059004                            \\
$^{{\rm  nat}}$Pb &   2   &   $\gamma$,\,abs   &    1985Ahr   &   M0188018                            \\
        &   8   &   $\gamma$,\,sn    &    1987Ber   &   L0057012,L0057013                   \\
$^{  209}$Bi &   0   &   $\gamma$,\,abs   &    1976Gu2   &   M0056008                            \\
        &   4   &   $\gamma$,\,sn    &    1995Bel   &   M0702004                            \\
        &   4   &   $\gamma$,\,sn    &    1964Ha2   &   L0007017                            \\
        &   4   &   $\gamma$,\,sn    &    1973Sor   &   M0650005                            \\
        &   4   &   $\gamma$,\,sn    &    1967Ant   &   M0539008                            \\
        &   5   &   $\gamma$,\,sn    &    2016Va2   &   M0922010                            \\
        &   12  &   $\gamma$,\,sn    &    1972You   &   L0059005                            \\
$^{  232}$Th &   0   &   $\gamma$,\,abs   &    1976Gu1   &   M0090002                            \\
        &   4   &   $\gamma$,\,sn    &    1980Ca1   &   L0050030                            \\
        &   4   &   $\gamma$,\,sn    &    1973Ve1   &   L0031014                            \\
        &   5   &   $\gamma$,\,sn    &    2007Var   &   M0722003                            \\
        &   10  &   $\gamma$,\,sn    &    1980Ca1   &   L0050002,L0050003,L0050004          \\
$^{  233}$U  &   4   &   $\gamma$,\,sn    &    1986Be2   &   L0058026                            \\
        &   11  &   $\gamma$,\,sn    &    1986Be2   &   L0058004,L0058003,L0058002          \\
$^{  234}$U  &   4   &   $\gamma$,\,sn    &    1986Be2   &   L0058027                            \\
        &   11  &   $\gamma$,\,sn    &    1986Be2   &   L0058007,L0058006,L0058005          \\
$^{  235}$U  &   0   &   $\gamma$,\,abs   &    1976Gu1   &   M0090003                            \\
        &   4   &   $\gamma$,\,sn    &    1980Ca1   &   L0050032                            \\
$^{  236}$U  &   4   &   $\gamma$,\,sn    &    1980Ca1   &   L0050033                            \\
        &   10  &   $\gamma$,\,sn    &    1980Ca1   &   L0050010,L0050011,L0050012          \\
$^{  238}$U  &   0   &   $\gamma$,\,abs   &    1976Gu1   &   M0090004                            \\
        &   4   &   $\gamma$,\,sn    &    1980Ca1   &   L0050031                            \\
        &   4   &   $\gamma$,\,sn    &    1973Ve1   &   L0031015                            \\
        &   5   &   $\gamma$,\,sn    &    2007Var   &   M0722008                            \\
$^{{\rm  nat}}$U  &   2   &   $\gamma$,\,abs   &    1985Ahr   &   M0188019                            \\
$^{  237}$Np &   4   &   $\gamma$,\,sn    &    1986Be2   &   L0058033                            \\
        &   4   &   $\gamma$,\,sn    &    1973Ve1   &   L0031017                            \\
        &   5   &   $\gamma$,\,sn    &    2007Var   &   M0722013                            \\
        &   10  &   $\gamma$,\,sn    &    1986Be2   &   L0058008,L0058009,L0058010          \\
        &   10  &   $\gamma$,\,sn    &    1973Ve1   &   L0031007,L0031008,L0031009g         \\
$^{  239}$Pu &   0   &   $\gamma$,\,abs   &    1976Gu1   &   M0090005                            \\
        &   5   &   $\gamma$,\,sn    &    2007Var   &   M0722018                            \\
        &   10  &   $\gamma$,\,sn    &    1986Be2   &   L0058012,L0058013,L0058014          \\
\\
\end{longtable}
